Determining Fundamental Supply and Demand Curves in a Wholesale Electricity Market

In this paper we develop a novel method of wholesale electricity market modeling. Our optimization-based model decomposes wholesale supply and demand curves into buy and sell orders of individual market participants. In doing so, the model detects and removes arbitrage orders. As a result, we construct an innovative fundamental model of a wholesale electricity market. First, our fundamental demand curve has a unique composition. The demand curve lies in between the wholesale demand curve and a perfectly inelastic demand curve. Second, our fundamental supply and demand curves contain only actual (i.e. non-arbitrage) transactions with physical assets on buy and sell sides. Third, these transactions are designated to one of the three groups of wholesale electricity market participants: retailers, suppliers, or utility companies. To evaluate the performance of our model, we use the German wholesale market data. Our fundamental model yields a more precise approximation of the actual load values than a model with perfectly inelastic demand. Moreover, we conduct a study of wholesale demand elasticities. The obtained conclusions regarding wholesale demand elasticity are consistent with the existing academic literature.

==> 2Graphs.tex <==
% Created by tikzDevice version 0.12.3 on 2019-09-20 11:46:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.57, 70.49) --
	(183.57, 70.55) --
	(183.57, 70.55) --
	(183.57, 70.55) --
	(183.56, 70.63) --
	(183.18, 70.63) --
	(183.13, 71.16) --
	(183.13, 71.16) --
	(182.94, 73.48) --
	(182.86, 73.49) --
	(182.83, 73.81) --
	(181.20, 75.47) --
	(181.05, 77.13) --
	(181.05, 77.13) --
	(178.88, 77.14) --
	(178.82, 77.86) --
	(178.75, 77.87) --
	(178.67, 78.79) --
	(178.53, 80.45) --
	(178.53, 80.45) --
	(178.52, 80.59) --
	(178.37, 80.59) --
	(178.24, 82.11) --
	(175.85, 83.77) --
	(175.72, 85.43) --
	(175.63, 86.42) --
	(175.63, 86.42) --
	(175.60, 86.82) --
	(175.58, 87.09) --
	(174.96, 87.09) --
	(174.76, 87.22) --
	(174.60, 87.23) --
	(172.42, 88.75) --
	(172.32, 89.87) --
	(171.13, 89.88) --
	(171.09, 90.41) --
	(171.03, 91.14) --
	(170.95, 91.15) --
	(170.91, 91.67) --
	(170.90, 91.74) --
	(170.87, 92.07) --
	(170.69, 92.40) --
	(170.55, 92.41) --
	(170.13, 93.19) --
	(169.45, 93.20) --
	(169.17, 93.72) --
	(168.87, 93.76) --
	(168.87, 93.76) --
	(167.94, 93.80) --
	(167.93, 93.86) --
	(163.82, 93.93) --
	(163.77, 94.39) --
	(163.72, 95.05) --
	(163.32, 95.06) --
	(163.26, 95.72) --
	(162.85, 95.73) --
	(162.81, 96.18) --
	(162.79, 96.39) --
	(162.76, 96.78) --
	(162.69, 96.79) --
	(162.68, 96.85) --
	(162.68, 96.85) --
	(162.66, 97.05) --
	(162.66, 97.05) --
	(162.51, 97.12) --
	(162.42, 97.16) --
	(158.67, 97.16) --
	(157.43, 97.71) --
	(156.43, 98.17) --
	(153.14, 98.18) --
	(152.72, 98.37) --
	(152.29, 98.38) --
	(150.19, 98.54) --
	(150.19, 98.54) --
	(150.19, 98.54) --
	(150.19, 98.54) --
	(150.19, 98.54) --
	(149.17, 99.04) --
	(149.17, 99.04) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.92,101.07) --
	(146.89,102.37) --
	(146.89,102.37) --
	(146.86,102.38) --
	(146.85,102.43) --
	(146.84,102.72) --
	(146.84,102.72) --
	(146.84,102.72) --
	(146.84,102.72) --
	(146.84,102.72) --
	(146.84,102.72) --
	(146.84,102.72) --
	(146.84,102.72) --
	(146.84,102.72) --
	(146.84,102.72) --
	(146.84,102.72) --
	(146.77,103.03) --
	(146.77,103.03) --
	(146.69,103.19) --
	(146.69,103.19) --
	(146.69,103.19) --
	(146.69,103.19) --
	(146.69,103.19) --
	(146.69,103.19) --
	(146.68,103.47) --
	(146.68,103.47) --
	(146.68,103.47) --
	(146.68,103.47) --
	(146.68,103.47) --
	(146.68,103.47) --
	(145.98,103.67) --
	(145.98,103.67) --
	(145.98,103.67) --
	(145.98,103.67) --
	(145.97,103.79) --
	(145.97,103.79) --
	(145.85,103.87) --
	(145.85,103.87) --
	(145.85,103.87) --
	(145.82,103.91) --
	(145.82,103.91) --
	(145.80,104.05) --
	(145.80,104.05) --
	(145.80,104.05) --
	(145.80,104.05) --
	(145.80,104.05) --
	(145.80,104.05) --
	(145.73,104.15) --
	(145.05,104.17) --
	(143.93,104.21) --
	(143.71,104.21) --
	(143.39,104.23) --
	(143.39,104.23) --
	(142.91,104.25) --
	(142.91,104.25) --
	(142.88,104.27) --
	(142.88,104.27) --
	(142.88,104.27) --
	(142.88,104.27) --
	(141.79,104.29) --
	(137.97,104.29) --
	(137.97,104.33) --
	(137.97,104.33) --
	(137.97,104.33) --
	(135.06,104.34) --
	(135.06,104.34) --
	(134.97,104.35) --
	(133.96,104.36) --
	(133.95,104.40) --
	(131.67,104.41) --
	(131.67,104.41) --
	(130.15,104.43) --
	(130.15,104.43) --
	(125.87,104.45) --
	(125.80,104.46) --
	(125.79,104.49) --
	(125.78,104.56) --
	(125.78,104.56) --
	(125.77,104.60) --
	(125.77,104.60) --
	(125.77,104.65) --
	(125.77,104.65) --
	(125.77,104.65) --
	(125.76,104.71) --
	(125.76,104.71) --
	(125.57,104.75) --
	(125.57,104.75) --
	(125.12,104.76) --
	(125.12,104.76) --
	(125.11,104.79) --
	(125.11,104.79) --
	(124.96,104.84) --
	(124.96,104.84) --
	(124.96,104.84) --
	(124.96,104.84) --
	(124.96,104.84) --
	(124.96,104.84) --
	(124.96,104.97) --
	(124.96,104.97) --
	(124.96,104.97) --
	(124.96,104.97) --
	(124.96,104.97) --
	(124.96,104.97) --
	(124.96,104.97) --
	(124.96,104.97) --
	(124.96,104.97) --
	(124.96,104.97) --
	(124.96,104.97) --
	(124.96,104.97) --
	(124.96,104.97) --
	(124.96,104.97) --
	(124.96,104.97) --
	(124.92,105.07) --
	(124.92,105.07) --
	(124.90,105.09) --
	(124.90,105.09) --
	(124.88,105.14) --
	(124.85,105.15) --
	(124.78,105.16) --
	(124.39,105.19) --
	(124.16,105.21) --
	(124.09,105.22) --
	(124.07,105.27) --
	(124.07,105.27) --
	(124.07,105.27) --
	(124.07,105.27) --
	(124.07,105.27) --
	(124.07,105.27) --
	(124.04,105.33) --
	(124.04,105.33) --
	(124.04,105.33) --
	(124.04,105.33) --
	(124.01,105.35) --
	(124.01,105.35) --
	(124.00,105.41) --
	(124.00,105.41) --
	(123.98,105.45) --
	(123.98,105.45) --
	(123.98,105.45) --
	(123.98,105.45) --
	(123.98,105.45) --
	(123.98,105.45) --
	(123.97,105.50) --
	(123.97,105.50) --
	(123.97,105.50) --
	(123.97,105.50) --
	(123.96,105.58) --
	(123.96,105.58) --
	(123.96,105.58) --
	(123.96,105.58) --
	(123.96,105.58) --
	(123.96,105.58) --
	(123.96,105.58) --
	(123.96,105.58) --
	(123.95,105.65) --
	(123.95,105.65) --
	(123.95,105.67) --
	(123.95,105.67) --
	(123.95,105.67) --
	(122.97,105.69) --
	(122.97,105.69) --
	(122.97,105.69) --
	(122.97,105.72) --
	(122.97,105.72) --
	(122.97,105.72) --
	(122.97,105.72) --
	(122.89,105.74) --
	(122.89,105.74) --
	(122.89,105.74) --
	(120.45,105.77) --
	(120.45,105.77) --
	(120.45,105.77) --
	(120.45,105.77) --
	(118.79,105.80) --
	(118.79,105.80) --
	(118.79,105.80) --
	(118.67,105.81) --
	(117.18,105.84) --
	(117.18,105.84) --
	(117.18,105.84) --
	(116.68,105.87) --
	(116.68,105.87) --
	(116.68,105.87) --
	(116.53,105.89) --
	(116.38,105.90) --
	(116.38,105.90) --
	(116.38,105.90) --
	(113.56,105.93) --
	(113.56,105.93) --
	(113.32,105.95) --
	(112.61,105.95) --
	(112.52,105.98) --
	(112.52,105.98) --
	(112.34,106.01) --
	(111.84,106.02) --
	(111.84,106.02) --
	(111.83,106.04) --
	(111.83,106.04) --
	(111.83,106.04) --
	(111.83,106.06) --
	(111.83,106.06) --
	(111.81,106.08) --
	(111.81,106.08) --
	(108.43,106.09) --
	(108.43,106.09) --
	(108.42,106.10) --
	(108.42,106.10) --
	(108.39,106.11) --
	(108.37,106.13) --
	(108.36,106.13) --
	(108.36,106.14) --
	(108.35,106.15) --
	(108.33,106.17) --
	(108.32,106.17) --
	(108.31,106.18) --
	(108.29,106.21) --
	(108.28,106.21) --
	(108.27,106.22) --
	(108.24,106.24) --
	(108.24,106.25) --
	(108.23,106.26) --
	(108.22,106.26) --
	(107.88,106.27) --
	(107.87,106.28) --
	(107.86,106.28) --
	(107.83,106.31) --
	(107.82,106.34) --
	(107.81,106.34) --
	(107.80,106.35) --
	(107.79,106.37) --
	(107.79,106.37) --
	(107.79,106.38) --
	(107.77,106.40) --
	(107.76,106.41) --
	(107.64,106.42) --
	(107.62,106.44) --
	(107.61,106.46) --
	(107.60,106.47) --
	(107.59,106.48) --
	(106.96,106.48) --
	(106.95,106.49) --
	(106.92,106.52) --
	(106.90,106.52) --
	(106.90,106.53) --
	(106.89,106.54) --
	(106.87,106.54) --
	(106.87,106.55) --
	(106.82,106.58) --
	(106.81,106.59) --
	(106.80,106.60) --
	(106.79,106.61) --
	(106.78,106.62) --
	(106.75,106.64) --
	(106.73,106.65) --
	(106.72,106.66) --
	(106.71,106.67) --
	(106.47,106.68) --
	(106.46,106.68) --
	(106.45,106.69) --
	(106.44,106.70) --
	(106.39,106.73) --
	(106.37,106.74) --
	(106.34,106.74) --
	(106.21,106.78) --
	(106.18,106.78) --
	(106.13,106.80) --
	(106.13,106.80) --
	(106.12,106.81) --
	(106.12,106.81) --
	(106.11,106.82) --
	(106.10,106.84) --
	(106.10,106.84) --
	(106.09,106.87) --
	(106.09,106.87) --
	(106.08,106.88) --
	(106.08,106.88) --
	(106.05,106.93) --
	(106.05,106.93) --
	(106.04,106.94) --
	(106.03,106.95) --
	(106.03,106.95) --
	(106.01,106.98) --
	(106.01,106.98) --
	(106.01,106.99) --
	(103.89,107.00) --
	(103.89,107.00) --
	(103.88,107.01) --
	(103.87,107.02) --
	(103.87,107.02) --
	(103.87,107.03) --
	(103.84,107.07) --
	(103.09,107.07) --
	(102.86,107.08) --
	(102.84,107.10) --
	(102.84,107.10) --
	(102.83,107.12) --
	(102.82,107.13) --
	(102.82,107.13) --
	(102.03,107.14) --
	(102.01,107.17) --
	(102.00,107.17) --
	(101.98,107.20) --
	(101.97,107.21) --
	(101.97,107.21) --
	(101.96,107.22) --
	(101.94,107.23) --
	(101.94,107.24) --
	(101.93,107.25) --
	(101.93,107.25) --
	(101.91,107.27) --
	(101.91,107.27) --
	(101.90,107.28) --
	(101.89,107.29) --
	(101.88,107.29) --
	(101.87,107.31) --
	(101.86,107.31) --
	(101.85,107.32) --
	(101.85,107.32) --
	(101.85,107.33) --
	(101.84,107.34) --
	(101.79,107.37) --
	(101.79,107.38) --
	(101.76,107.40) --
	(101.76,107.41) --
	(101.72,107.43) --
	(101.71,107.44) --
	(101.67,107.47) --
	(101.67,107.47) --
	(101.65,107.48) --
	(101.64,107.49) --
	(101.63,107.50) --
	(101.61,107.51) --
	(101.61,107.51) --
	(101.58,107.53) --
	(101.57,107.54) --
	(101.55,107.55) --
	(101.54,107.56) --
	(101.52,107.57) --
	(101.52,107.57) --
	(101.48,107.59) --
	(101.47,107.60) --
	(101.47,107.61) --
	(101.45,107.61) --
	(101.44,107.63) --
	(101.42,107.63) --
	(101.41,107.64) --
	(101.40,107.65) --
	(101.38,107.66) --
	(101.38,107.67) --
	(101.36,107.67) --
	(101.35,107.68) --
	(101.31,107.70) --
	(101.30,107.71) --
	(101.29,107.71) --
	(101.25,107.73) --
	(101.24,107.74) --
	(101.21,107.75) --
	(101.20,107.76) --
	(101.18,107.77) --
	(101.17,107.77) --
	(101.11,107.80) --
	(101.09,107.80) --
	(100.97,107.86) --
	(100.96,107.87) --
	(100.95,107.88) --
	(100.85,107.93) --
	(100.84,107.94) --
	(100.79,107.96) --
	(100.78,107.97) --
	(100.73,108.00) --
	(100.72,108.00) --
	(100.70,108.02) --
	(100.69,108.02) --
	(100.68,108.03) --
	(100.67,108.04) --
	(100.63,108.06) --
	(100.62,108.07) --
	(100.57,108.10) --
	(100.57,108.10) --
	(100.51,108.20) --
	(100.51,108.20) --
	(100.51,108.20) --
	(100.51,108.20) --
	(100.51,108.43) --
	(100.51,108.43) --
	(100.51,108.43) --
	(100.51,108.43) --
	(100.51,108.43) --
	(100.51,108.43) --
	(100.51,108.43) --
	(100.51,108.43) --
	(100.51,108.43) --
	(100.51,108.43) --
	(100.51,108.43) --
	(100.51,108.43) --
	(100.51,108.43) --
	(100.51,108.43) --
	(100.51,108.43) --
	(100.43,108.54) --
	(100.43,108.54) --
	(100.43,108.54) --
	(100.43,108.54) --
	(100.40,108.61) --
	(100.40,108.61) --
	(100.40,108.61) --
	(100.40,108.61) --
	(100.40,108.61) --
	(100.37,108.65) --
	(100.36,109.04) --
	(100.36,109.04) --
	(100.36,109.04) --
	(100.36,109.04) --
	(100.36,109.04) --
	(100.36,109.04) --
	(100.36,109.04) --
	(100.36,109.04) --
	(100.36,109.04) --
	(100.36,109.04) --
	(100.36,109.04) --
	(100.36,109.04) --
	(100.36,109.04) --
	(100.36,109.04) --
	(100.34,110.00) --
	(100.34,110.00) --
	( 99.92,110.99) --
	( 99.92,110.99) --
	( 99.25,112.25) --
	( 99.25,112.25) --
	( 99.25,112.25) --
	( 99.21,113.19) --
	( 99.21,113.19) --
	( 99.03,113.75) --
	( 99.03,113.75) --
	( 98.44,114.60) --
	( 98.44,114.60) --
	( 98.44,114.60) --
	( 98.44,114.60) --
	( 98.44,114.60) --
	( 98.44,114.60) --
	( 96.46,116.30) --
	( 96.46,116.30) --
	( 96.39,116.97) --
	( 95.21,117.90) --
	( 95.21,117.90) --
	( 95.09,118.93) --
	( 95.09,118.93) --
	( 94.72,119.82) --
	( 94.72,119.82) --
	( 92.21,120.79) --
	( 92.21,120.79) --
	( 92.14,124.11) --
	( 92.14,124.11) --
	( 92.11,126.93) --
	( 91.87,136.88) --
	( 90.53,145.74) --
	( 90.53,145.74) --
	( 90.53,145.74) --
	( 90.45,165.65) --
	( 90.45,165.65) --
	( 90.45,165.65) --
	( 88.40,302.85) --
	( 88.40,302.85) --
	( 88.40,302.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.68, 61.20) -- (213.31, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.68, 61.20) -- ( 63.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.09, 61.20) -- (101.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.50, 61.20) -- (138.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.91, 61.20) -- (175.91, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.31, 61.20) -- (213.31, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.68, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.09, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.50, 39.60) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (175.91, 39.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.31, 39.60) {35};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,103.69) -- ( 43.20,103.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,136.88) -- ( 43.20,136.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,170.08) -- ( 43.20,170.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.27) -- ( 43.20,203.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,236.47) -- ( 43.20,236.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,269.66) -- ( 43.20,269.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {-500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,103.69) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,136.88) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,170.08) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,203.27) {1500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,236.47) {2000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,269.66) {2500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {3000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Quantity (GW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,105.61) --
	(123.96,105.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (123.96,  0.00) --
	(123.96,105.61);
\definecolor{drawColor}{RGB}{0,75,147}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81, 70.51) --
	( 55.81, 70.51) --
	( 55.84, 70.54) --
	( 55.84, 70.54) --
	( 56.21, 70.56) --
	( 56.38, 77.13) --
	( 56.78, 77.13) --
	( 56.84, 79.49) --
	( 56.84, 79.49) --
	( 56.87, 80.45) --
	( 56.89, 80.45) --
	( 56.97, 83.69) --
	( 56.97, 83.69) --
	( 56.97, 83.69) --
	( 56.98, 83.99) --
	( 56.98, 83.99) --
	( 57.05, 86.82) --
	( 57.12, 86.83) --
	( 57.13, 87.09) --
	( 57.14, 87.76) --
	( 57.16, 88.34) --
	( 57.16, 88.34) --
	( 57.17, 88.42) --
	( 57.18, 89.08) --
	( 57.20, 89.75) --
	( 57.83, 89.88) --
	( 57.84, 90.15) --
	( 57.84, 90.15) --
	( 57.85, 90.40) --
	( 58.30, 90.41) --
	( 58.31, 91.07) --
	( 58.33, 91.74) --
	( 58.35, 92.40) --
	( 58.93, 92.41) --
	( 58.94, 92.96) --
	( 58.94, 92.96) --
	( 58.94, 92.96) --
	( 58.94, 92.96) --
	( 58.94, 92.96) --
	( 58.95, 93.27) --
	( 58.96, 93.27) --
	( 58.98, 93.73) --
	( 58.98, 93.73) --
	( 58.98, 94.16) --
	( 58.98, 94.16) --
	( 58.99, 94.33) --
	( 58.99, 94.33) --
	( 59.00, 94.77) --
	( 59.00, 94.77) --
	( 59.09, 94.83) --
	( 59.10, 95.06) --
	( 59.10, 95.39) --
	( 59.11, 95.72) --
	( 59.12, 96.12) --
	( 59.12, 96.12) --
	( 59.60, 96.29) --
	( 59.60, 96.29) --
	( 59.61, 96.61) --
	( 59.62, 96.67) --
	( 59.62, 96.67) --
	( 59.63, 96.85) --
	( 60.15, 96.95) --
	( 60.15, 96.95) --
	( 63.86, 97.05) --
	( 68.19, 97.06) --
	( 68.19, 97.12) --
	( 68.20, 97.16) --
	( 68.20, 97.16) --
	( 68.20, 97.16) --
	( 68.21, 97.32) --
	( 68.22, 97.45) --
	( 68.23, 97.58) --
	( 68.24, 97.71) --
	( 68.25, 97.85) --
	( 68.25, 97.98) --
	( 68.26, 98.12) --
	( 68.26, 98.12) --
	( 68.27, 98.17) --
	( 72.07, 98.18) --
	( 72.08, 98.24) --
	( 72.27, 98.38) --
	( 76.01, 98.40) --
	( 76.01, 98.40) --
	( 76.78, 98.43) --
	( 76.78, 98.43) --
	( 77.29, 98.45) --
	( 77.29, 98.45) --
	( 77.30, 98.51) --
	( 77.31, 98.64) --
	( 79.87, 98.67) --
	( 79.87, 98.67) --
	( 79.93, 98.76) --
	( 79.93, 98.76) --
	( 79.93, 98.76) --
	( 79.94, 98.91) --
	( 81.97, 99.04) --
	( 85.68, 99.11) --
	( 85.68, 99.11) --
	( 85.69, 99.23) --
	( 88.24, 99.27) --
	( 88.24, 99.27) --
	( 88.51, 99.31) --
	( 89.11, 99.33) --
	( 89.11, 99.33) --
	( 90.78, 99.38) --
	( 90.78, 99.38) --
	( 90.88, 99.51) --
	( 90.88, 99.51) --
	( 90.88, 99.51) --
	( 90.88, 99.51) --
	( 90.92, 99.60) --
	( 90.92, 99.75) --
	( 90.92, 99.75) --
	( 90.92, 99.75) --
	( 90.93,100.04) --
	( 90.93,100.04) --
	( 90.94,100.24) --
	( 90.94,100.24) --
	( 90.94,100.24) --
	( 90.94,100.24) --
	( 91.46,100.36) --
	( 91.57,100.37) --
	( 92.76,100.38) --
	( 92.79,100.44) --
	( 92.83,100.50) --
	( 92.88,100.57) --
	( 92.91,100.63) --
	( 92.95,100.70) --
	( 92.99,100.77) --
	( 93.03,100.83) --
	( 93.06,100.90) --
	( 93.10,100.97) --
	( 93.15,101.03) --
	( 93.18,101.10) --
	( 93.21,101.11) --
	( 93.24,101.17) --
	( 93.28,101.23) --
	( 93.32,101.30) --
	( 93.36,101.36) --
	( 93.53,101.37) --
	( 93.58,101.43) --
	( 93.62,101.50) --
	( 93.65,101.56) --
	( 93.69,101.63) --
	( 93.73,101.69) --
	( 93.73,101.69) --
	( 93.77,101.76) --
	( 94.13,101.76) --
	( 94.16,101.83) --
	( 94.21,101.90) --
	( 94.25,101.96) --
	( 94.28,102.03) --
	( 94.32,102.10) --
	( 94.36,102.16) --
	( 94.40,102.23) --
	( 94.43,102.29) --
	( 94.52,102.35) --
	( 94.69,102.36) --
	( 94.73,102.43) --
	( 94.73,102.43) --
	( 94.78,102.49) --
	( 94.83,102.56) --
	( 94.85,102.59) --
	( 95.07,102.59) --
	( 95.10,102.63) --
	( 95.15,102.69) --
	( 95.20,102.76) --
	( 95.25,102.83) --
	( 95.30,102.89) --
	( 95.35,102.96) --
	( 95.40,103.02) --
	( 95.41,103.02) --
	( 95.45,103.09) --
	( 95.49,103.16) --
	( 95.56,103.22) --
	( 95.64,103.29) --
	( 95.65,103.30) --
	( 95.72,103.36) --
	( 95.79,103.42) --
	( 95.87,103.49) --
	( 95.91,103.52) --
	( 95.97,103.53) --
	( 96.00,103.56) --
	( 96.03,103.59) --
	( 96.29,103.60) --
	( 96.30,103.60) --
	( 96.30,103.61) --
	( 96.31,103.62) --
	( 96.32,103.62) --
	( 98.05,103.63) --
	( 98.11,103.68) --
	(100.30,103.69) --
	(100.97,103.70) --
	(100.99,103.70) --
	(101.75,103.71) --
	(102.51,103.72) --
	(102.60,103.76) --
	(103.06,103.76) --
	(103.07,103.77) --
	(103.07,103.77) --
	(103.09,103.80) --
	(103.10,103.81) --
	(103.10,103.82) --
	(103.17,103.82) --
	(103.19,103.84) --
	(103.19,103.85) --
	(103.20,103.85) --
	(103.22,103.89) --
	(103.28,103.95) --
	(103.29,103.96) --
	(104.41,103.97) --
	(104.44,103.99) --
	(104.44,104.00) --
	(104.46,104.02) --
	(104.49,104.05) --
	(104.50,104.06) --
	(104.50,104.07) --
	(104.52,104.09) --
	(104.56,104.14) --
	(105.69,104.15) --
	(105.70,104.15) --
	(105.75,104.22) --
	(105.82,104.29) --
	(105.88,104.35) --
	(105.89,104.36) --
	(106.24,104.42) --
	(108.95,104.43) --
	(110.31,104.43) --
	(111.75,104.49) --
	(113.56,104.55) --
	(113.61,104.59) --
	(113.66,104.59) --
	(113.68,104.61) --
	(113.69,104.61) --
	(113.70,104.62) --
	(113.70,104.62) --
	(113.77,104.63) --
	(113.82,104.67) --
	(113.83,104.68) --
	(113.97,104.68) --
	(114.06,104.74) --
	(114.25,104.75) --
	(114.26,104.76) --
	(114.33,104.81) --
	(114.33,104.82) --
	(114.34,104.82) --
	(114.38,104.85) --
	(114.39,104.86) --
	(114.42,104.88) --
	(114.95,104.88) --
	(114.98,104.91) --
	(115.43,104.92) --
	(115.45,104.93) --
	(116.20,104.94) --
	(116.21,104.94) --
	(116.22,104.95) --
	(116.23,104.96) --
	(116.24,104.97) --
	(119.24,104.98) --
	(119.26,105.00) --
	(119.26,105.00) --
	(119.65,105.01) --
	(119.65,105.02) --
	(119.74,105.08) --
	(119.78,105.11) --
	(121.96,105.12) --
	(122.00,105.15) --
	(122.08,105.21) --
	(122.09,105.22) --
	(122.11,105.22) --
	(122.29,105.23) --
	(122.32,105.25) --
	(122.32,105.26) --
	(122.33,105.26) --
	(122.35,105.27) --
	(122.35,105.28) --
	(122.66,105.28) --
	(122.67,105.29) --
	(122.71,105.32) --
	(122.71,105.32) --
	(122.74,105.34) --
	(122.75,105.35) --
	(122.79,105.36) --
	(122.86,105.41) --
	(122.87,105.41) --
	(122.95,105.42) --
	(123.00,105.45) --
	(123.00,105.46) --
	(123.02,105.47) --
	(123.78,105.47) --
	(123.78,105.48) --
	(123.86,105.54) --
	(123.88,105.55) --
	(123.89,105.55) --
	(123.93,105.59) --
	(123.94,105.59) --
	(123.96,105.61) --
	(123.97,105.61) --
	(123.98,105.62) --
	(124.01,105.64) --
	(124.01,105.65) --
	(124.06,105.67) --
	(124.07,105.68) --
	(124.34,105.69) --
	(124.43,105.69) --
	(124.78,105.72) --
	(124.87,105.73) --
	(125.33,105.73) --
	(125.41,105.74) --
	(125.50,105.75) --
	(125.61,105.75) --
	(125.71,105.76) --
	(126.03,105.78) --
	(126.19,105.79) --
	(126.43,105.79) --
	(126.92,105.81) --
	(127.08,105.82) --
	(127.19,105.83) --
	(127.67,105.85) --
	(127.79,105.86) --
	(128.65,105.87) --
	(128.88,105.88) --
	(129.43,105.91) --
	(129.61,105.91) --
	(129.72,105.92) --
	(130.40,105.93) --
	(130.49,105.93) --
	(130.58,105.94) --
	(130.66,105.95) --
	(130.86,105.96) --
	(131.77,105.99) --
	(131.99,105.99) --
	(132.24,106.00) --
	(132.69,106.01) --
	(132.79,106.02) --
	(132.90,106.03) --
	(133.01,106.03) --
	(133.82,106.04) --
	(134.26,106.07) --
	(135.51,106.07) --
	(135.62,106.08) --
	(137.62,106.09) --
	(138.35,106.11) --
	(141.53,106.11) --
	(141.78,106.12) --
	(143.21,106.13) --
	(143.70,106.14) --
	(143.89,106.15) --
	(144.28,106.15) --
	(144.67,106.16) --
	(145.44,106.17) --
	(145.83,106.18) --
	(146.31,106.19) --
	(146.70,106.19) --
	(147.47,106.21) --
	(147.86,106.21) --
	(148.29,106.22) --
	(148.31,106.23) --
	(148.40,106.24) --
	(148.40,106.24) --
	(148.47,106.25) --
	(148.54,106.26) --
	(148.76,106.27) --
	(148.82,106.28) --
	(148.89,106.28) --
	(149.17,106.31) --
	(149.42,106.34) --
	(149.56,106.35) --
	(149.70,106.36) --
	(149.83,106.36) --
	(150.39,106.39) --
	(151.65,106.40) --
	(151.93,106.41) --
	(152.13,106.42) --
	(152.32,106.44) --
	(152.33,106.45) --
	(152.34,106.46) --
	(152.35,106.47) --
	(152.36,106.48) --
	(152.62,106.48) --
	(152.89,106.49) --
	(153.34,106.50) --
	(153.87,106.51) --
	(154.56,106.52) --
	(154.82,106.52) --
	(155.09,106.53) --
	(155.35,106.54) --
	(155.61,106.54) --
	(155.87,106.55) --
	(156.91,106.58) --
	(157.17,106.58) --
	(157.43,106.59) --
	(158.21,106.61) --
	(158.35,106.64) --
	(158.44,106.64) --
	(158.47,106.65) --
	(158.51,106.66) --
	(159.57,106.66) --
	(159.61,106.67) --
	(159.65,106.68) --
	(159.67,106.68) --
	(159.74,106.70) --
	(160.08,106.71) --
	(160.16,106.73) --
	(160.20,106.74) --
	(161.10,106.74) --
	(161.15,106.75) --
	(161.24,106.76) --
	(161.39,106.77) --
	(161.44,106.78) --
	(161.65,106.81) --
	(161.72,106.82) --
	(162.16,106.86) --
	(162.27,106.88) --
	(162.32,106.88) --
	(162.52,106.91) --
	(162.64,106.92) --
	(162.80,106.94) --
	(162.85,106.94) --
	(162.90,106.95) --
	(162.96,106.96) --
	(163.14,106.96) --
	(163.20,106.98) --
	(163.21,106.99) --
	(163.24,107.00) --
	(163.26,107.01) --
	(163.28,107.01) --
	(163.40,107.05) --
	(163.58,107.05) --
	(163.61,107.06) --
	(163.66,107.07) --
	(163.68,107.08) --
	(163.88,107.13) --
	(165.00,107.14) --
	(165.83,107.15) --
	(166.20,107.20) --
	(168.86,107.21) --
	(172.17,107.27) --
	(175.23,107.27) --
	(175.29,107.28) --
	(175.58,107.31) --
	(175.64,107.32) --
	(175.76,107.33) --
	(177.32,107.34) --
	(178.16,107.35) --
	(178.23,107.39) --
	(178.23,107.39) --
	(178.25,107.40) --
	(181.10,107.41) --
	(181.23,107.41) --
	(181.32,107.47) --
	(182.42,107.47) --
	(183.19,107.48) --
	(183.58,107.53) --
	(183.67,107.54) --
	(184.09,107.55) --
	(184.18,107.60) --
	(184.20,107.61) --
	(184.73,107.61) --
	(184.82,107.67) --
	(184.95,107.67) --
	(185.35,107.68) --
	(185.38,107.69) --
	(186.44,107.70) --
	(186.50,107.73) --
	(186.69,107.74) --
	(186.69,107.75) --
	(189.68,107.75) --
	(189.76,107.80) --
	(189.77,107.80) --
	(189.86,107.81) --
	(190.55,107.86) --
	(192.26,107.87) --
	(192.37,107.94) --
	(192.49,107.94) --
	(192.58,108.00) --
	(193.00,108.00) --
	(193.41,108.01) --
	(193.46,108.07) --
	(193.82,108.08) --
	(193.83,108.09) --
	(195.48,108.10) --
	(195.50,108.12) --
	(196.03,108.13) --
	(196.03,108.13) --
	(196.08,108.20) --
	(196.13,108.26) --
	(196.17,108.27) --
	(196.18,108.28) --
	(196.23,108.33) --
	(196.90,108.34) --
	(196.91,108.34) --
	(196.95,108.40) --
	(196.96,108.41) --
	(197.93,108.42) --
	(197.98,108.47) --
	(198.02,108.54) --
	(198.06,108.58) --
	(198.49,108.59) --
	(198.50,108.60) --
	(198.50,108.60) --
	(198.51,108.61) --
	(198.54,108.65) --
	(198.58,108.66) --
	(198.73,108.67) --
	(198.73,108.67) --
	(198.74,108.69) --
	(198.87,108.70) --
	(198.90,108.73) --
	(198.90,108.73) --
	(199.20,108.74) --
	(199.24,108.79) --
	(199.25,108.80) --
	(200.80,108.87) --
	(200.84,108.93) --
	(200.85,108.94) --
	(200.86,108.95) --
	(200.89,108.99) --
	(200.89,109.00) --
	(201.02,109.07) --
	(201.15,109.13) --
	(201.28,109.20) --
	(201.32,109.22) --
	(201.33,109.23) --
	(201.41,109.27) --
	(201.45,109.29) --
	(201.46,109.29) --
	(201.54,109.33) --
	(201.65,109.39) --
	(202.16,109.40) --
	(202.24,109.44) --
	(202.39,109.44) --
	(202.43,109.46) --
	(202.55,109.52) --
	(203.42,109.53) --
	(203.54,109.60) --
	(203.67,109.66) --
	(203.69,109.67) --
	(203.87,109.72) --
	(203.89,109.73) --
	(204.13,109.80) --
	(204.15,109.80) --
	(204.17,109.81) --
	(204.22,109.82) --
	(204.24,109.83) --
	(204.35,109.86) --
	(204.58,109.93) --
	(204.80,110.00) --
	(204.90,110.02) --
	(204.92,110.03) --
	(205.03,110.06) --
	(205.26,110.13) --
	(205.28,110.14) --
	(205.30,110.14) --
	(205.48,110.19) --
	(205.62,110.23) --
	(205.65,110.24) --
	(205.69,110.25) --
	(205.71,110.26) --
	(205.86,110.29) --
	(205.89,110.30) --
	(205.98,110.32) --
	(206.05,110.33) --
	(206.06,110.33) --
	(206.12,110.35) --
	(206.13,110.36) --
	(206.17,110.37) --
	(206.18,110.38) --
	(206.21,110.39) --
	(206.23,110.40) --
	(206.36,110.45) --
	(206.38,110.46) --
	(206.40,110.47) --
	(206.55,110.53) --
	(206.72,110.59) --
	(206.88,110.66) --
	(207.03,110.72) --
	(207.04,110.73) --
	(207.21,110.79) --
	(207.38,110.86) --
	(207.51,110.93) --
	(207.62,110.99) --
	(208.23,110.99) --
	(208.38,111.06) --
	(208.40,111.06) --
	(208.53,111.12) --
	(208.57,111.14) --
	(208.59,111.15) --
	(208.68,111.19) --
	(208.83,111.26) --
	(208.97,111.32) --
	(209.12,111.39) --
	(209.27,111.46) --
	(209.42,111.52) --
	(209.56,111.59) --
	(209.68,111.64) --
	(209.69,111.65) --
	(209.71,111.66) --
	(209.84,111.72) --
	(209.96,111.79) --
	(210.22,111.92) --
	(210.31,111.97) --
	(210.42,111.97) --
	(210.44,112.42) --
	(210.44,112.42) --
	(210.44,112.42) --
	(210.44,112.42) --
	(210.44,112.42) --
	(210.44,112.42) --
	(210.44,112.42) --
	(210.44,112.42) --
	(210.44,112.42) --
	(210.45,113.31) --
	(210.45,113.31) --
	(210.45,113.31) --
	(210.45,113.31) --
	(210.45,113.31) --
	(210.45,113.31) --
	(210.45,113.31) --
	(210.49,113.65) --
	(210.53,113.65) --
	(211.79,113.84) --
	(211.83,113.85) --
	(211.88,113.85) --
	(212.73,114.15) --
	(212.73,114.15) --
	(212.77,115.01) --
	(212.77,115.01) --
	(212.77,115.01) --
	(212.77,115.01) --
	(212.77,115.01) --
	(212.77,115.01) --
	(212.78,115.64) --
	(212.78,115.65) --
	(213.24,115.97) --
	(213.71,116.30) --
	(214.18,116.63) --
	(214.64,116.96) --
	(215.39,116.97) --
	(215.39,116.97) --
	(215.40,117.46) --
	(215.40,117.46) --
	(215.41,117.96) --
	(215.42,118.46) --
	(215.42,118.46) --
	(215.42,118.96) --
	(215.43,119.43) --
	(215.43,119.43) --
	(215.43,119.43) --
	(215.44,120.12) --
	(215.44,120.12) --
	(215.51,120.29) --
	(215.51,120.29) --
	(215.53,120.95) --
	(215.54,121.61) --
	(215.54,122.28) --
	(215.55,122.94) --
	(215.57,123.60) --
	(216.91,123.61) --
	(216.92,124.27) --
	(216.93,124.93) --
	(216.94,125.60) --
	(216.95,126.26) --
	(216.96,126.93) --
	(216.96,126.93) --
	(216.97,127.59) --
	(216.98,128.25) --
	(216.99,128.92) --
	(216.99,129.58) --
	(217.00,130.24) --
	(217.00,130.24) --
	(217.00,130.24) --
	(217.02,130.91) --
	(217.02,131.57) --
	(217.03,132.24) --
	(217.04,132.90) --
	(217.05,133.56) --
	(217.06,134.23) --
	(217.07,134.89) --
	(217.08,135.56) --
	(217.10,136.82) --
	(217.11,136.88) --
	(217.57,136.89) --
	(217.59,137.55) --
	(217.59,138.21) --
	(217.60,138.88) --
	(217.61,139.54) --
	(217.62,140.20) --
	(217.63,140.87) --
	(217.64,141.53) --
	(217.65,142.19) --
	(217.65,142.86) --
	(217.67,143.52) --
	(217.68,144.82) --
	(218.06,144.83) --
	(218.09,146.84) --
	(218.13,150.16) --
	(218.18,153.48) --
	(218.23,156.80) --
	(218.27,160.12) --
	(218.32,163.44) --
	(218.63,163.49) --
	(218.63,163.49) --
	(218.63,163.49) --
	(218.68,166.76) --
	(218.72,170.08) --
	(219.27,170.08) --
	(219.46,183.36) --
	(219.64,196.63) --
	(219.73,203.27) --
	(219.83,209.91) --
	(220.01,223.19) --
	(220.20,236.47) --
	(220.20,236.47) --
	(220.28,241.63) --
	(220.28,241.63) --
	(220.39,249.74) --
	(220.58,263.02) --
	(220.67,269.66) --
	(220.77,276.30) --
	(221.13,302.69) --
	(221.13,302.69) --
	(221.13,302.69) --
	(221.13,302.69);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.96,105.61) circle (  2.25);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.68, 61.20) -- ( 63.68,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (101.09, 61.20) -- (101.09,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (138.50, 61.20) -- (138.50,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.91, 61.20) -- (175.91,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (213.31, 61.20) -- (213.31,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 70.49) -- (227.75, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,103.69) -- (227.75,103.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,136.88) -- (227.75,136.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,170.08) -- (227.75,170.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,203.27) -- (227.75,203.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,236.47) -- (227.75,236.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,269.66) -- (227.75,269.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,302.86) -- (227.75,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 49.20,312.15) rectangle (193.06,276.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,300.15) -- ( 76.20,300.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,288.15) -- ( 76.20,288.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,296.71) {Wholesale Supply \textcolor{white}{eeeee}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,284.71) {Wholesale Demand};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,312.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (388.78,  0.00) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.93, 32.78) --
	(386.87, 70.69) --
	(386.87, 70.69) --
	(386.83, 71.08) --
	(386.82, 72.43) --
	(386.81, 80.92) --
	(386.81, 80.92) --
	(386.81, 80.92) --
	(386.81, 80.92) --
	(386.81, 80.92) --
	(386.81, 80.92) --
	(386.81, 80.92) --
	(386.81, 80.92) --
	(386.81, 80.92) --
	(386.81, 80.92) --
	(386.81, 80.92) --
	(386.70, 90.05) --
	(386.70, 90.05) --
	(386.59, 94.76) --
	(386.59, 94.76) --
	(386.59, 94.76) --
	(386.59, 94.76) --
	(386.59, 94.76) --
	(386.59, 94.76) --
	(386.56,102.80) --
	(386.56,102.80) --
	(386.56,102.80) --
	(386.56,102.80) --
	(386.56,102.80) --
	(386.56,102.80) --
	(385.53,108.79) --
	(385.53,108.79) --
	(385.53,108.79) --
	(385.53,108.79) --
	(385.52,112.03) --
	(385.52,112.03) --
	(385.33,114.45) --
	(385.33,114.45) --
	(385.33,114.45) --
	(385.28,115.61) --
	(385.28,115.61) --
	(385.26,119.61) --
	(385.26,119.61) --
	(385.26,119.61) --
	(385.26,119.61) --
	(385.26,119.61) --
	(385.26,119.61) --
	(385.15,122.78) --
	(384.15,123.36) --
	(382.48,124.32) --
	(382.14,124.52) --
	(381.68,125.00) --
	(381.68,125.00) --
	(380.96,125.58) --
	(380.96,125.58) --
	(380.91,126.16) --
	(380.91,126.16) --
	(380.91,126.16) --
	(380.91,126.16) --
	(379.29,126.65) --
	(373.61,126.84) --
	(373.60,127.81) --
	(373.60,127.81) --
	(373.60,127.81) --
	(369.27,128.29) --
	(369.27,128.29) --
	(369.14,128.58) --
	(367.64,128.78) --
	(367.62,129.94) --
	(364.23,130.23) --
	(364.23,130.23) --
	(361.97,130.91) --
	(361.97,130.91) --
	(355.60,131.49) --
	(355.49,131.68) --
	(355.48,132.46) --
	(355.47,134.68) --
	(355.47,134.68) --
	(355.45,135.75) --
	(355.45,135.75) --
	(355.44,137.30) --
	(355.44,137.30) --
	(355.44,137.30) --
	(355.43,138.94) --
	(355.43,138.94) --
	(355.15,140.11) --
	(355.15,140.11) --
	(354.49,140.59) --
	(354.49,140.59) --
	(354.47,141.46) --
	(354.47,141.46) --
	(354.25,142.75) --
	(354.25,142.75) --
	(354.25,142.75) --
	(354.25,142.75) --
	(354.25,142.75) --
	(354.25,142.75) --
	(354.24,146.64) --
	(354.24,146.64) --
	(354.24,146.64) --
	(354.24,146.64) --
	(354.24,146.64) --
	(354.24,146.64) --
	(354.24,146.64) --
	(354.24,146.64) --
	(354.24,146.64) --
	(354.24,146.64) --
	(354.24,146.64) --
	(354.24,146.64) --
	(354.24,146.64) --
	(354.24,146.64) --
	(354.24,146.64) --
	(354.18,149.40) --
	(354.18,149.40) --
	(354.16,149.98) --
	(354.16,149.98) --
	(354.13,151.63) --
	(354.08,151.82) --
	(353.97,152.01) --
	(353.39,152.98) --
	(353.06,153.56) --
	(352.95,153.76) --
	(352.93,155.47) --
	(352.93,155.47) --
	(352.93,155.47) --
	(352.93,155.47) --
	(352.93,155.47) --
	(352.93,155.47) --
	(352.87,157.15) --
	(352.87,157.15) --
	(352.87,157.15) --
	(352.87,157.15) --
	(352.83,157.73) --
	(352.83,157.73) --
	(352.82,159.28) --
	(352.82,159.28) --
	(352.79,160.50) --
	(352.79,160.50) --
	(352.79,160.50) --
	(352.79,160.50) --
	(352.79,160.50) --
	(352.79,160.50) --
	(352.77,162.08) --
	(352.77,162.08) --
	(352.77,162.08) --
	(352.77,162.08) --
	(352.76,164.33) --
	(352.76,164.33) --
	(352.76,164.33) --
	(352.76,164.33) --
	(352.76,164.33) --
	(352.76,164.33) --
	(352.76,164.33) --
	(352.76,164.33) --
	(352.75,166.44) --
	(352.75,166.44) --
	(352.74,166.92) --
	(352.74,166.92) --
	(352.74,166.92) --
	(351.29,167.57) --
	(351.29,167.57) --
	(351.29,167.57) --
	(351.28,168.38) --
	(351.28,168.38) --
	(351.28,168.38) --
	(351.28,168.38) --
	(351.17,169.05) --
	(351.17,169.05) --
	(351.17,169.05) --
	(347.53,170.02) --
	(347.53,170.02) --
	(347.53,170.02) --
	(347.53,170.02) --
	(345.07,170.80) --
	(345.07,170.80) --
	(345.07,170.80) --
	(344.89,171.18) --
	(342.66,171.83) --
	(342.66,171.83) --
	(342.66,171.83) --
	(341.93,172.80) --
	(341.93,172.80) --
	(341.93,172.80) --
	(341.70,173.31) --
	(341.48,173.83) --
	(341.48,173.83) --
	(341.48,173.83) --
	(337.27,174.57) --
	(337.27,174.57) --
	(336.93,175.06) --
	(335.87,175.25) --
	(335.72,176.12) --
	(335.72,176.12) --
	(335.46,176.99) --
	(334.72,177.28) --
	(334.72,177.28) --
	(334.71,177.77) --
	(334.71,177.77) --
	(334.71,177.77) --
	(334.70,178.25) --
	(334.70,178.25) --
	(334.68,178.83) --
	(334.68,178.83) --
	(329.65,179.22) --
	(329.65,179.22) --
	(329.63,179.61) --
	(329.63,179.61) --
	(329.58,179.90) --
	(329.56,180.29) --
	(329.55,180.48) --
	(329.53,180.67) --
	(329.52,180.87) --
	(329.49,181.45) --
	(329.48,181.64) --
	(329.47,181.83) --
	(329.43,182.61) --
	(329.42,182.80) --
	(329.41,183.00) --
	(329.37,183.77) --
	(329.36,183.96) --
	(329.34,184.16) --
	(329.33,184.35) --
	(328.82,184.55) --
	(328.81,184.74) --
	(328.80,184.93) --
	(328.75,185.71) --
	(328.73,186.48) --
	(328.72,186.68) --
	(328.71,186.87) --
	(328.70,187.35) --
	(328.70,187.35) --
	(328.69,187.64) --
	(328.67,188.42) --
	(328.65,188.61) --
	(328.48,188.80) --
	(328.44,189.58) --
	(328.42,190.16) --
	(328.41,190.35) --
	(328.40,190.55) --
	(327.45,190.74) --
	(327.44,190.93) --
	(327.40,191.71) --
	(327.37,191.90) --
	(327.36,192.10) --
	(327.35,192.29) --
	(327.33,192.48) --
	(327.32,192.68) --
	(327.25,193.65) --
	(327.24,193.84) --
	(327.22,194.23) --
	(327.21,194.42) --
	(327.18,194.61) --
	(327.14,195.39) --
	(327.12,195.58) --
	(327.11,195.78) --
	(327.08,196.16) --
	(326.73,196.36) --
	(326.71,196.55) --
	(326.69,196.74) --
	(326.68,196.94) --
	(326.61,197.91) --
	(326.57,198.10) --
	(326.53,198.29) --
	(326.34,199.26) --
	(326.29,199.45) --
	(326.22,199.94) --
	(326.22,199.94) --
	(326.20,200.33) --
	(326.20,200.33) --
	(326.19,200.62) --
	(326.18,201.10) --
	(326.18,201.10) --
	(326.16,201.88) --
	(326.16,201.88) --
	(326.15,202.26) --
	(326.15,202.26) --
	(326.10,203.81) --
	(326.10,203.81) --
	(326.09,204.10) --
	(326.07,204.39) --
	(326.07,204.39) --
	(326.05,205.17) --
	(326.05,205.17) --
	(326.04,205.46) --
	(322.89,205.75) --
	(322.89,205.75) --
	(322.88,206.04) --
	(322.86,206.33) --
	(322.86,206.33) --
	(322.85,206.62) --
	(322.82,207.78) --
	(321.70,207.97) --
	(321.35,208.17) --
	(321.33,208.85) --
	(321.33,208.85) --
	(321.31,209.33) --
	(321.29,209.62) --
	(321.29,209.62) --
	(320.13,209.91) --
	(320.09,210.69) --
	(320.08,210.88) --
	(320.05,211.65) --
	(320.04,211.85) --
	(320.03,212.04) --
	(320.01,212.23) --
	(319.99,212.62) --
	(319.98,212.82) --
	(319.97,213.11) --
	(319.97,213.11) --
	(319.95,213.59) --
	(319.94,213.78) --
	(319.93,213.98) --
	(319.91,214.17) --
	(319.90,214.36) --
	(319.88,214.75) --
	(319.87,214.95) --
	(319.86,215.24) --
	(319.86,215.24) --
	(319.85,215.53) --
	(319.84,215.72) --
	(319.77,216.69) --
	(319.76,216.88) --
	(319.72,217.46) --
	(319.71,217.66) --
	(319.66,218.43) --
	(319.65,218.62) --
	(319.59,219.40) --
	(319.58,219.59) --
	(319.56,219.79) --
	(319.55,219.98) --
	(319.52,220.37) --
	(319.50,220.56) --
	(319.49,220.75) --
	(319.45,221.34) --
	(319.44,221.53) --
	(319.40,221.92) --
	(319.39,222.11) --
	(319.37,222.30) --
	(319.36,222.50) --
	(319.30,223.08) --
	(319.29,223.27) --
	(319.28,223.47) --
	(319.26,223.66) --
	(319.23,224.05) --
	(319.21,224.24) --
	(319.20,224.43) --
	(319.18,224.82) --
	(319.16,225.01) --
	(319.15,225.21) --
	(319.12,225.40) --
	(319.10,225.60) --
	(319.05,226.18) --
	(319.03,226.37) --
	(319.01,226.56) --
	(318.96,227.14) --
	(318.95,227.34) --
	(318.90,227.73) --
	(318.88,227.92) --
	(318.86,228.11) --
	(318.83,228.31) --
	(318.75,229.08) --
	(318.72,229.27) --
	(318.54,231.02) --
	(318.53,231.21) --
	(318.51,231.40) --
	(318.37,232.95) --
	(318.36,233.15) --
	(318.28,233.92) --
	(318.27,234.12) --
	(318.19,234.89) --
	(318.18,235.08) --
	(318.14,235.47) --
	(318.12,235.66) --
	(318.11,235.86) --
	(318.10,236.05) --
	(318.03,236.83) --
	(318.02,237.02) --
	(317.95,237.79) --
	(317.94,237.99) --
	(317.87,240.94) --
	(317.87,240.94) --
	(317.87,240.94) --
	(317.87,240.94) --
	(317.85,247.36) --
	(317.85,247.36) --
	(317.85,247.36) --
	(317.85,247.36) --
	(317.85,247.36) --
	(317.85,247.36) --
	(317.85,247.36) --
	(317.85,247.36) --
	(317.85,247.36) --
	(317.85,247.36) --
	(317.85,247.36) --
	(317.85,247.36) --
	(317.85,247.36) --
	(317.85,247.36) --
	(317.85,247.36) --
	(317.74,250.67) --
	(317.74,250.67) --
	(317.74,250.67) --
	(317.74,250.67) --
	(317.70,252.63) --
	(317.70,252.63) --
	(317.70,252.63) --
	(317.70,252.63) --
	(317.70,252.63) --
	(317.65,254.06) --
	(317.63,265.35) --
	(317.63,265.35) --
	(317.63,265.35) --
	(317.63,265.35) --
	(317.63,265.35) --
	(317.63,265.35) --
	(317.63,265.35) --
	(317.63,265.35) --
	(317.63,265.35) --
	(317.63,265.35) --
	(317.63,265.35) --
	(317.63,265.35) --
	(317.63,265.35) --
	(317.63,265.35) --
	(317.61,293.27) --
	(317.61,293.27) --
	(316.99,322.32) --
	(316.99,322.32) --
	(315.98,359.01) --
	(315.98,359.01) --
	(315.98,359.01) --
	(315.98,361.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.72, 61.20) -- (430.06, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.72, 61.20) -- (318.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.39, 61.20) -- (374.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.06, 61.20) -- (430.06, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (318.72, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (374.39, 39.60) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.06, 39.60) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (302.14,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (296.14, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,109.22) -- (296.14,109.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,147.95) -- (296.14,147.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,186.68) -- (296.14,186.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,225.40) -- (296.14,225.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,264.13) -- (296.14,264.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,302.86) -- (296.14,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75, 70.49) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,109.22) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,147.95) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,186.68) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,225.40) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,264.13) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,302.86) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 61.20) --
	(480.69, 61.20) --
	(480.69,312.15) --
	(302.14,312.15) --
	(302.14, 61.20);
\end{scope}
\begin{scope}
\path[clip] (252.94,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.42, 15.60) {Quantity (GW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (263.75,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,312.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.04,165.13) --
	(352.76,165.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (352.76,  0.00) --
	(352.76,165.13);
\definecolor{drawColor}{RGB}{0,75,147}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.60,  0.00) --
	(303.60,  2.72) --
	(303.60,  2.72) --
	(303.61,  8.58) --
	(303.61,  8.58) --
	(303.61,  8.58) --
	(303.61,  8.58) --
	(304.39, 12.21) --
	(304.55, 12.40) --
	(306.33, 12.60) --
	(306.38, 14.34) --
	(306.43, 16.28) --
	(306.50, 18.21) --
	(306.55, 20.15) --
	(306.61, 22.09) --
	(306.66, 24.02) --
	(306.72, 25.96) --
	(306.78, 27.89) --
	(306.83, 29.83) --
	(306.90, 31.77) --
	(306.95, 33.70) --
	(306.99, 33.90) --
	(307.04, 35.64) --
	(307.10, 37.58) --
	(307.15, 39.51) --
	(307.21, 41.26) --
	(307.48, 41.45) --
	(307.54, 43.39) --
	(307.60, 45.32) --
	(307.66, 47.26) --
	(307.71, 49.19) --
	(307.77, 51.03) --
	(307.77, 51.03) --
	(307.82, 52.87) --
	(308.36, 53.07) --
	(308.41, 55.00) --
	(308.48, 56.94) --
	(308.54, 58.88) --
	(308.59, 60.81) --
	(308.65, 62.75) --
	(308.70, 64.69) --
	(308.76, 66.62) --
	(308.81, 68.56) --
	(308.95, 70.30) --
	(309.19, 70.49) --
	(309.26, 72.62) --
	(309.26, 72.62) --
	(309.33, 74.37) --
	(309.40, 76.30) --
	(309.44, 77.08) --
	(309.76, 77.27) --
	(309.80, 78.24) --
	(309.88, 80.18) --
	(309.95, 82.11) --
	(310.03, 84.05) --
	(310.11, 85.99) --
	(310.18, 87.92) --
	(310.25, 89.66) --
	(310.27, 89.86) --
	(310.33, 91.79) --
	(310.38, 93.73) --
	(310.49, 95.67) --
	(310.61, 97.60) --
	(310.63, 97.99) --
	(310.73, 99.54) --
	(310.84,101.48) --
	(310.95,103.41) --
	(311.01,104.38) --
	(311.10,104.57) --
	(311.14,105.35) --
	(311.20,106.32) --
	(311.57,106.51) --
	(311.59,106.70) --
	(311.60,106.90) --
	(311.61,107.09) --
	(311.62,107.28) --
	(314.19,107.48) --
	(314.28,109.03) --
	(317.54,109.22) --
	(318.54,109.41) --
	(318.57,109.61) --
	(319.70,109.80) --
	(320.84,110.00) --
	(320.97,111.16) --
	(321.65,111.35) --
	(321.66,111.64) --
	(321.66,111.64) --
	(321.70,112.51) --
	(321.71,112.71) --
	(321.72,112.90) --
	(321.82,113.09) --
	(321.84,113.67) --
	(321.85,113.87) --
	(321.86,114.06) --
	(321.90,115.03) --
	(321.99,116.97) --
	(322.00,117.16) --
	(323.67,117.35) --
	(323.70,118.13) --
	(323.71,118.32) --
	(323.73,118.90) --
	(323.78,119.87) --
	(323.79,120.06) --
	(323.80,120.26) --
	(323.82,120.84) --
	(323.89,122.39) --
	(325.57,122.58) --
	(325.58,122.78) --
	(325.66,124.71) --
	(325.76,126.65) --
	(325.85,128.58) --
	(325.87,128.78) --
	(326.38,130.52) --
	(330.41,130.71) --
	(332.44,130.91) --
	(334.59,132.46) --
	(337.28,134.39) --
	(337.35,135.36) --
	(337.43,135.56) --
	(337.46,135.94) --
	(337.47,136.14) --
	(337.48,136.33) --
	(337.49,136.52) --
	(337.60,136.72) --
	(337.67,137.88) --
	(337.68,138.07) --
	(337.88,138.27) --
	(338.02,140.01) --
	(338.31,140.20) --
	(338.32,140.40) --
	(338.42,141.95) --
	(338.43,142.14) --
	(338.44,142.33) --
	(338.50,143.11) --
	(338.51,143.30) --
	(338.55,143.88) --
	(339.34,144.08) --
	(339.39,144.85) --
	(340.07,145.04) --
	(340.09,145.43) --
	(341.21,145.62) --
	(341.22,145.82) --
	(341.24,146.01) --
	(341.25,146.21) --
	(341.27,146.59) --
	(345.73,146.79) --
	(345.76,147.37) --
	(345.77,147.56) --
	(346.34,147.75) --
	(346.35,147.95) --
	(346.48,149.88) --
	(346.54,150.66) --
	(349.78,150.85) --
	(349.84,151.82) --
	(349.97,153.56) --
	(349.98,153.76) --
	(350.00,153.95) --
	(350.27,154.14) --
	(350.31,154.73) --
	(350.32,154.92) --
	(350.33,155.11) --
	(350.35,155.31) --
	(350.37,155.50) --
	(350.82,155.69) --
	(350.83,155.89) --
	(350.89,156.66) --
	(350.90,156.86) --
	(350.94,157.44) --
	(350.96,157.63) --
	(351.01,157.82) --
	(351.12,159.37) --
	(351.13,159.57) --
	(351.26,159.76) --
	(351.32,160.73) --
	(351.33,160.92) --
	(351.36,161.12) --
	(352.48,161.31) --
	(352.49,161.50) --
	(352.62,163.25) --
	(352.64,163.44) --
	(352.65,163.63) --
	(352.72,164.60) --
	(352.73,164.79) --
	(352.76,165.18) --
	(352.77,165.38) --
	(352.78,165.57) --
	(352.83,166.15) --
	(352.84,166.34) --
	(352.90,167.12) --
	(352.92,167.31) --
	(353.32,167.51) --
	(353.46,167.70) --
	(353.97,168.47) --
	(354.11,168.67) --
	(354.80,168.86) --
	(354.92,169.05) --
	(355.05,169.25) --
	(355.21,169.44) --
	(355.37,169.64) --
	(355.83,170.22) --
	(356.08,170.41) --
	(356.43,170.60) --
	(357.16,171.18) --
	(357.40,171.38) --
	(357.57,171.57) --
	(358.27,172.35) --
	(358.45,172.54) --
	(359.74,172.73) --
	(360.09,173.12) --
	(360.90,173.90) --
	(361.17,174.09) --
	(361.32,174.28) --
	(362.34,174.48) --
	(362.47,174.67) --
	(362.60,174.86) --
	(362.72,175.06) --
	(363.03,175.44) --
	(364.38,176.22) --
	(364.71,176.41) --
	(365.09,176.61) --
	(365.74,176.99) --
	(365.90,177.19) --
	(366.07,177.38) --
	(366.22,177.57) --
	(367.43,177.77) --
	(368.08,178.54) --
	(369.95,178.74) --
	(370.11,178.93) --
	(373.09,179.12) --
	(374.17,179.70) --
	(378.90,179.90) --
	(379.27,180.09) --
	(381.41,180.29) --
	(382.13,180.67) --
	(382.42,180.87) --
	(383.00,181.06) --
	(383.58,181.25) --
	(384.73,181.64) --
	(385.30,181.83) --
	(386.02,182.03) --
	(386.60,182.22) --
	(387.74,182.61) --
	(388.32,182.80) --
	(388.97,183.00) --
	(388.99,183.38) --
	(389.12,183.58) --
	(389.14,183.77) --
	(389.24,183.96) --
	(389.34,184.16) --
	(389.66,184.55) --
	(389.76,184.74) --
	(389.86,184.93) --
	(390.27,185.71) --
	(390.65,186.68) --
	(390.85,186.87) --
	(391.06,187.06) --
	(391.26,187.26) --
	(392.10,188.03) --
	(393.97,188.22) --
	(394.38,188.61) --
	(394.68,188.80) --
	(394.97,189.58) --
	(394.98,189.77) --
	(394.99,189.97) --
	(395.01,190.35) --
	(395.02,190.55) --
	(395.41,190.74) --
	(395.80,190.93) --
	(396.48,191.13) --
	(397.26,191.52) --
	(398.30,191.71) --
	(398.69,191.90) --
	(399.08,192.10) --
	(399.47,192.29) --
	(399.86,192.48) --
	(400.25,192.68) --
	(401.79,193.45) --
	(402.18,193.65) --
	(402.56,193.84) --
	(403.73,194.42) --
	(403.94,195.19) --
	(404.08,195.39) --
	(404.12,195.58) --
	(404.18,195.78) --
	(405.76,195.97) --
	(405.81,196.16) --
	(405.87,196.36) --
	(405.90,196.55) --
	(406.00,197.13) --
	(406.52,197.32) --
	(406.63,197.91) --
	(406.69,198.10) --
	(408.03,198.29) --
	(408.10,198.49) --
	(408.23,198.87) --
	(408.46,199.07) --
	(408.53,199.26) --
	(408.85,200.23) --
	(408.95,200.62) --
	(409.61,201.78) --
	(409.77,202.17) --
	(409.84,202.36) --
	(410.15,203.13) --
	(410.32,203.33) --
	(410.56,203.91) --
	(410.63,204.10) --
	(410.71,204.30) --
	(410.79,204.49) --
	(411.07,204.68) --
	(411.15,205.26) --
	(411.17,205.46) --
	(411.21,205.84) --
	(411.24,206.04) --
	(411.27,206.23) --
	(411.46,207.20) --
	(411.73,207.39) --
	(411.76,207.59) --
	(411.84,207.97) --
	(411.87,208.17) --
	(412.17,209.72) --
	(413.83,209.91) --
	(415.07,210.10) --
	(415.61,211.65) --
	(419.58,211.85) --
	(424.50,213.59) --
	(429.05,213.78) --
	(429.14,213.98) --
	(429.59,214.95) --
	(429.67,215.14) --
	(429.85,215.53) --
	(432.17,215.72) --
	(433.42,215.91) --
	(433.52,217.08) --
	(433.53,217.27) --
	(433.55,217.46) --
	(437.79,217.66) --
	(437.99,217.85) --
	(438.13,219.40) --
	(439.75,219.59) --
	(440.91,219.79) --
	(441.49,221.34) --
	(441.62,221.53) --
	(442.24,221.72) --
	(442.38,223.27) --
	(442.40,223.47) --
	(443.20,223.66) --
	(443.34,225.21) --
	(443.53,225.40) --
	(444.12,225.60) --
	(444.16,225.98) --
	(445.74,226.18) --
	(445.83,227.14) --
	(446.11,227.34) --
	(446.12,227.53) --
	(450.56,227.73) --
	(450.68,229.08) --
	(450.70,229.27) --
	(450.83,229.47) --
	(451.85,231.02) --
	(454.40,231.21) --
	(454.57,233.15) --
	(454.75,233.34) --
	(454.88,234.89) --
	(455.51,235.08) --
	(456.12,235.28) --
	(456.18,237.02) --
	(456.73,237.21) --
	(456.74,237.60) --
	(459.19,237.79) --
	(459.22,238.57) --
	(460.01,238.86) --
	(460.01,238.86) --
	(460.09,240.89) --
	(460.16,242.64) --
	(460.23,242.83) --
	(460.24,243.02) --
	(460.30,244.57) --
	(461.31,244.77) --
	(461.32,244.96) --
	(461.38,246.70) --
	(461.40,246.90) --
	(462.84,247.09) --
	(462.91,248.64) --
	(462.98,250.57) --
	(463.03,251.93) --
	(463.67,252.12) --
	(463.69,252.61) --
	(463.69,252.61) --
	(463.70,252.90) --
	(463.74,254.06) --
	(463.81,254.25) --
	(464.02,254.54) --
	(464.02,254.54) --
	(464.05,255.22) --
	(464.25,255.42) --
	(464.28,256.29) --
	(464.28,256.29) --
	(464.74,256.58) --
	(464.79,258.13) --
	(464.80,258.32) --
	(467.11,260.26) --
	(467.17,262.19) --
	(467.19,262.39) --
	(467.20,262.58) --
	(467.24,263.94) --
	(467.25,264.13) --
	(467.44,266.07) --
	(467.63,268.00) --
	(467.83,269.94) --
	(467.89,270.52) --
	(467.90,270.71) --
	(468.02,271.87) --
	(468.08,272.45) --
	(468.10,272.65) --
	(468.21,273.81) --
	(468.38,275.55) --
	(469.13,275.75) --
	(469.26,276.91) --
	(469.48,277.10) --
	(469.53,277.68) --
	(469.71,279.43) --
	(471.00,279.62) --
	(471.19,281.56) --
	(471.38,283.49) --
	(471.42,283.69) --
	(471.68,285.23) --
	(471.72,285.43) --
	(472.06,287.36) --
	(472.10,287.56) --
	(472.13,287.75) --
	(472.20,288.14) --
	(472.23,288.33) --
	(472.40,289.30) --
	(472.73,291.24) --
	(473.06,293.17) --
	(473.21,293.95) --
	(473.24,294.14) --
	(473.41,295.11) --
	(473.74,297.05) --
	(473.78,297.24) --
	(473.81,297.43) --
	(474.08,298.98) --
	(474.29,300.14) --
	(474.32,300.34) --
	(474.39,300.73) --
	(474.42,300.92) --
	(474.65,301.89) --
	(474.69,302.08) --
	(474.82,302.66) --
	(474.92,302.86) --
	(474.95,303.05) --
	(475.02,303.63) --
	(475.05,303.82) --
	(475.10,304.21) --
	(475.12,304.40) --
	(475.17,304.79) --
	(475.19,304.99) --
	(475.39,306.53) --
	(475.41,306.73) --
	(475.45,306.92) --
	(475.67,308.66) --
	(475.91,310.60) --
	(476.16,312.54) --
	(476.38,314.28) --
	(476.40,314.47) --
	(476.65,316.41) --
	(476.91,318.35) --
	(477.09,320.28) --
	(477.26,322.03) --
	(478.17,322.22) --
	(478.40,324.16) --
	(478.42,324.35) --
	(478.61,326.09) --
	(478.68,326.67) --
	(478.70,326.87) --
	(478.83,328.03) --
	(479.05,329.96) --
	(479.28,331.90) --
	(479.49,333.84) --
	(479.71,335.77) --
	(479.93,337.71) --
	(480.15,339.65) --
	(480.32,341.20) --
	(480.35,341.39) --
	(480.37,341.58) --
	(480.56,343.52) --
	(480.75,345.46) --
	(481.14,349.33) --
	(481.27,350.68) --
	(481.43,350.88) --
	(481.45,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.76,165.13) circle (  2.25);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (318.72, 61.20) -- (318.72,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.39, 61.20) -- (374.39,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (430.06, 61.20) -- (430.06,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14, 70.49) -- (480.69, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,109.22) -- (480.69,109.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,147.95) -- (480.69,147.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,186.68) -- (480.69,186.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,225.40) -- (480.69,225.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,264.13) -- (480.69,264.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,302.86) -- (480.69,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (302.14,312.15) rectangle (446.01,276.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14,300.15) -- (329.14,300.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14,288.15) -- (329.14,288.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14,296.71) {Wholesale Supply \textcolor{white}{eeeee}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14,284.71) {Wholesale Demand};
\end{scope}
\end{tikzpicture}


==> BoxPlotCheckElast.tex <==
% Created by tikzDevice version 0.12.3 on 2019-09-21 09:32:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,239.88);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,233.26) --
	( 63.00,233.26) --
	( 70.19,233.26) --
	( 77.38,233.26) --
	( 84.56,233.26) --
	( 91.75,233.26) --
	( 98.94,233.26) --
	(106.13,233.26) --
	(113.32,233.26) --
	(120.50,233.26) --
	(127.69,233.26) --
	(134.88,233.26) --
	(142.07,233.26) --
	(149.25,233.26) --
	(156.44,233.26) --
	(163.63,233.26) --
	(170.82,233.26) --
	(178.01,233.26) --
	(185.19,233.26) --
	(192.38,233.26) --
	(199.57,233.26) --
	(206.76,233.26) --
	(213.94,233.26) --
	(221.13,233.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.56, 61.20) -- (192.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.56, 61.20) -- ( 84.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.50, 61.20) -- (120.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.44, 61.20) -- (156.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.38, 61.20) -- (192.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.56, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.50, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.44, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.38, 39.60) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {-0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {-0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {-0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {-0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {-0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {0.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Hour of the Day};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {$E^P_{F}$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,239.88);
\definecolor{drawColor}{RGB}{0,81,159}
\definecolor{fillColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,233.26) circle (  1.35);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.56, 61.20) -- ( 84.56,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.50, 61.20) -- (120.50,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (156.44, 61.20) -- (156.44,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.38, 61.20) -- (192.38,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 67.82) -- (227.75, 67.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,100.91) -- (227.75,100.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,134.00) -- (227.75,134.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,167.08) -- (227.75,167.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,200.17) -- (227.75,200.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,233.26) -- (227.75,233.26);
\definecolor{drawColor}{RGB}{250,218,112}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,221.92) --
	( 63.00,219.81) --
	( 70.19,221.40) --
	( 77.38,219.65) --
	( 84.56,217.88) --
	( 91.75,220.92) --
	( 98.94,227.27) --
	(106.13,228.28) --
	(113.32,227.50) --
	(120.50,226.32) --
	(127.69,226.65) --
	(134.88,225.57) --
	(142.07,225.68) --
	(149.25,216.99) --
	(156.44,221.19) --
	(163.63,224.76) --
	(170.82,227.17) --
	(178.01,230.79) --
	(185.19,231.09) --
	(192.38,229.99) --
	(199.57,228.72) --
	(206.76,228.58) --
	(213.94,227.47) --
	(221.13,217.91);
\definecolor{fillColor}{RGB}{250,218,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,221.92) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,219.81) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,221.40) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,219.65) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56,217.88) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,220.92) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,227.27) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,228.28) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,227.50) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,226.32) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,226.65) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,225.57) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,225.68) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,216.99) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,221.19) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,224.76) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,227.17) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,230.79) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,231.09) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,229.99) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,228.72) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,228.58) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,227.47) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,217.91) circle (  1.35);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,214.40) --
	( 63.00,207.81) --
	( 70.19,208.34) --
	( 77.38,209.87) --
	( 84.56,207.80) --
	( 91.75,218.99) --
	( 98.94,218.43) --
	(106.13,223.39) --
	(113.32,226.20) --
	(120.50,226.50) --
	(127.69,225.59) --
	(134.88,220.53) --
	(142.07,219.04) --
	(149.25,219.13) --
	(156.44,217.26) --
	(163.63,216.24) --
	(170.82,219.97) --
	(178.01,226.60) --
	(185.19,227.26) --
	(192.38,224.89) --
	(199.57,224.86) --
	(206.76,223.85) --
	(213.94,217.96) --
	(221.13,218.65);
\definecolor{fillColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,214.40) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,207.81) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,208.34) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,209.87) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56,207.80) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,218.99) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,218.43) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,223.39) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,226.20) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,226.50) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,225.59) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,220.53) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,219.04) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,219.13) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,217.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,216.24) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,219.97) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,226.60) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,227.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,224.89) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,224.86) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,223.85) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,217.96) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,218.65) circle (  1.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,174.64) --
	( 63.00,164.82) --
	( 70.19,158.13) --
	( 77.38,151.88) --
	( 84.56,163.64) --
	( 91.75,179.91) --
	( 98.94,200.95) --
	(106.13,202.97) --
	(113.32,206.62) --
	(120.50,200.15) --
	(127.69,198.02) --
	(134.88,184.97) --
	(142.07,174.47) --
	(149.25,172.68) --
	(156.44,175.79) --
	(163.63,185.58) --
	(170.82,204.43) --
	(178.01,218.04) --
	(185.19,221.03) --
	(192.38,215.56) --
	(199.57,216.45) --
	(206.76,218.84) --
	(213.94,204.81) --
	(221.13,175.23);
\definecolor{fillColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,174.64) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,164.82) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,158.13) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,151.88) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56,163.64) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,179.91) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,200.95) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,202.97) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,206.62) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,200.15) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,198.02) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,184.97) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,174.47) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,172.68) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,175.79) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,185.58) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,204.43) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,218.04) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,221.03) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,215.56) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,216.45) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,218.84) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,204.81) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,175.23) circle (  1.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,151.06) --
	( 63.00,138.98) --
	( 70.19,126.82) --
	( 77.38,119.63) --
	( 84.56,122.38) --
	( 91.75,167.89) --
	( 98.94,186.75) --
	(106.13,193.63) --
	(113.32,196.96) --
	(120.50,190.47) --
	(127.69,185.72) --
	(134.88,180.54) --
	(142.07,173.03) --
	(149.25,167.94) --
	(156.44,168.12) --
	(163.63,184.73) --
	(170.82,193.19) --
	(178.01,210.19) --
	(185.19,221.86) --
	(192.38,220.05) --
	(199.57,217.07) --
	(206.76,212.56) --
	(213.94,195.47) --
	(221.13,172.00);
\definecolor{fillColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,151.06) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,138.98) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,126.82) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,119.63) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56,122.38) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,167.89) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,186.75) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,193.63) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,196.96) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,190.47) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,185.72) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,180.54) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,173.03) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,167.94) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,168.12) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,184.73) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,193.19) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,210.19) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,221.86) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,220.05) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,217.07) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,212.56) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,195.47) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,172.00) circle (  1.35);
\definecolor{drawColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,102.09) --
	( 63.00,102.45) --
	( 70.19, 95.81) --
	( 77.38,104.96) --
	( 84.56, 99.40) --
	( 91.75,137.35) --
	( 98.94,180.77) --
	(106.13,200.49) --
	(113.32,192.43) --
	(120.50,168.41) --
	(127.69,162.62) --
	(134.88,146.56) --
	(142.07,131.44) --
	(149.25,123.96) --
	(156.44,126.05) --
	(163.63,137.60) --
	(170.82,158.73) --
	(178.01,194.96) --
	(185.19,207.42) --
	(192.38,208.91) --
	(199.57,197.72) --
	(206.76,188.20) --
	(213.94,147.08) --
	(221.13,119.24);
\definecolor{fillColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,102.09) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,102.45) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19, 95.81) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,104.96) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56, 99.40) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,137.35) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,180.77) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,200.49) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,192.43) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,168.41) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,162.62) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,146.56) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,131.44) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,123.96) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,126.05) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,137.60) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,158.73) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,194.96) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,207.42) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,208.91) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,197.72) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,188.20) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,147.08) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,119.24) circle (  1.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,134.09) --
	( 63.00,128.23) --
	( 70.19,133.83) --
	( 77.38,136.72) --
	( 84.56,137.35) --
	( 91.75,116.13) --
	( 98.94,157.18) --
	(106.13,159.84) --
	(113.32,160.10) --
	(120.50,136.55) --
	(127.69,134.86) --
	(134.88,123.79) --
	(142.07,120.65) --
	(149.25,125.96) --
	(156.44,120.55) --
	(163.63,126.70) --
	(170.82,150.42) --
	(178.01,177.72) --
	(185.19,178.25) --
	(192.38,179.73) --
	(199.57,139.68) --
	(206.76,151.25) --
	(213.94,154.34) --
	(221.13,145.48);
\definecolor{fillColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,134.09) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,128.23) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,133.83) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,136.72) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56,137.35) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,116.13) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,157.18) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,159.84) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,160.10) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,136.55) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,134.86) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,123.79) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,120.65) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,125.96) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,120.55) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,126.70) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,150.42) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,177.72) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,178.25) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,179.73) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,139.68) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,151.25) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,154.34) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,145.48) circle (  1.35);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,169.97) --
	( 63.00,165.14) --
	( 70.19,164.42) --
	( 77.38,167.13) --
	( 84.56,169.07) --
	( 91.75,171.82) --
	( 98.94,188.91) --
	(106.13,194.94) --
	(113.32,183.56) --
	(120.50,182.18) --
	(127.69,181.86) --
	(134.88,183.97) --
	(142.07,181.06) --
	(149.25,181.80) --
	(156.44,180.93) --
	(163.63,179.99) --
	(170.82,188.72) --
	(178.01,196.46) --
	(185.19,197.11) --
	(192.38,198.14) --
	(199.57,198.36) --
	(206.76,197.02) --
	(213.94,197.75) --
	(221.13,178.91);
\definecolor{fillColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,169.97) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,165.14) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,164.42) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,167.13) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56,169.07) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,171.82) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,188.91) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,194.94) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,183.56) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,182.18) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,181.86) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,183.97) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,181.06) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,181.80) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,180.93) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,179.99) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,188.72) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,196.46) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,197.11) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,198.14) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,198.36) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,197.02) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,197.75) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,178.91) circle (  1.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.46,121.20) rectangle (227.75, 61.20);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16,109.20) -- (101.16,109.20);
\definecolor{drawColor}{RGB}{250,218,112}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16, 97.20) -- (101.16, 97.20);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16, 85.20) -- (101.16, 85.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16, 73.20) -- (101.16, 73.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55,109.20) -- (172.55,109.20);
\definecolor{drawColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55, 97.20) -- (172.55, 97.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55, 85.20) -- (172.55, 85.20);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55, 73.20) -- (172.55, 73.20);
\definecolor{drawColor}{RGB}{0,81,159}
\definecolor{fillColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16,109.20) circle (  1.35);
\definecolor{drawColor}{RGB}{250,218,112}
\definecolor{fillColor}{RGB}{250,218,112}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16, 97.20) circle (  1.35);
\definecolor{drawColor}{RGB}{208,65,25}
\definecolor{fillColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16, 85.20) circle (  1.35);
\definecolor{drawColor}{RGB}{139,48,13}
\definecolor{fillColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16, 73.20) circle (  1.35);
\definecolor{drawColor}{RGB}{245,187,0}
\definecolor{fillColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55,109.20) circle (  1.35);
\definecolor{drawColor}{RGB}{159,122,0}
\definecolor{fillColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55, 97.20) circle (  1.35);
\definecolor{drawColor}{RGB}{94,210,169}
\definecolor{fillColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55, 85.20) circle (  1.35);
\definecolor{drawColor}{RGB}{0,107,69}
\definecolor{fillColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55, 73.20) circle (  1.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16,105.76) {$p=0$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16, 93.76) {$p=20$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16, 81.76) {$p=25$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16, 69.76) {$p=30$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55,105.76) {$p=35$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55, 93.76) {$p=40$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55, 81.76) {$p=50$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55, 69.76) {$p=60$ \textcolor{white}{aa}};
\end{scope}
\end{tikzpicture}


==> BoxPlotCheckLsElast.tex <==
% Created by tikzDevice version 0.12.3 on 2019-09-23 11:13:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,239.88);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,132.27) --
	( 63.00,132.58) --
	( 70.19,134.36) --
	( 77.38,133.48) --
	( 84.56,132.76) --
	( 91.75,131.26) --
	( 98.94,130.74) --
	(106.13,128.62) --
	(113.32,129.08) --
	(120.50,129.93) --
	(127.69,130.70) --
	(134.88,131.42) --
	(142.07,132.43) --
	(149.25,132.68) --
	(156.44,132.46) --
	(163.63,131.51) --
	(170.82,130.84) --
	(178.01,129.21) --
	(185.19,128.89) --
	(192.38,129.48) --
	(199.57,129.81) --
	(206.76,130.31) --
	(213.94,136.26) --
	(221.13,137.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.56, 61.20) -- (192.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.56, 61.20) -- ( 84.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.50, 61.20) -- (120.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.44, 61.20) -- (156.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.38, 61.20) -- (192.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.56, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.50, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.44, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.38, 39.60) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 95.39) -- ( 43.20, 95.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,122.97) -- ( 43.20,122.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,150.54) -- ( 43.20,150.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.11) -- ( 43.20,178.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,205.69) -- ( 43.20,205.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {-0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,122.97) {-0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,178.11) {-0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {0.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Hour of the Day};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {$ls(p,h)$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,239.88);
\definecolor{drawColor}{RGB}{0,81,159}
\definecolor{fillColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,132.27) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,132.58) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,134.36) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,133.48) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56,132.76) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,131.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,130.74) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,128.62) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,129.08) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,129.93) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,130.70) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,131.42) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,132.43) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,132.68) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,132.46) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,131.51) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,130.84) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,129.21) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,128.89) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,129.48) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,129.81) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,130.31) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,136.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,137.16) circle (  1.35);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.56, 61.20) -- ( 84.56,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.50, 61.20) -- (120.50,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (156.44, 61.20) -- (156.44,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.38, 61.20) -- (192.38,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 67.82) -- (227.75, 67.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 95.39) -- (227.75, 95.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,122.97) -- (227.75,122.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,150.54) -- (227.75,150.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,178.11) -- (227.75,178.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,205.69) -- (227.75,205.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,233.26) -- (227.75,233.26);
\definecolor{drawColor}{RGB}{250,218,112}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,147.80) --
	( 63.00,150.11) --
	( 70.19,154.85) --
	( 77.38,154.95) --
	( 84.56,154.81) --
	( 91.75,150.50) --
	( 98.94,145.12) --
	(106.13,142.71) --
	(113.32,143.58) --
	(120.50,146.96) --
	(127.69,148.46) --
	(134.88,151.12) --
	(142.07,152.46) --
	(149.25,154.56) --
	(156.44,153.47) --
	(163.63,152.10) --
	(170.82,148.15) --
	(178.01,142.85) --
	(185.19,140.58) --
	(192.38,142.93) --
	(199.57,143.69) --
	(206.76,142.98) --
	(213.94,153.93) --
	(221.13,157.12);
\definecolor{fillColor}{RGB}{250,218,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,147.80) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,150.11) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,154.85) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,154.95) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56,154.81) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,150.50) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,145.12) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,142.71) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,143.58) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,146.96) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,148.46) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,151.12) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,152.46) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,154.56) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,153.47) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,152.10) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,148.15) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,142.85) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,140.58) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,142.93) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,143.69) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,142.98) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,153.93) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,157.12) circle (  1.35);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,166.70) --
	( 63.00,169.54) --
	( 70.19,173.05) --
	( 77.38,173.12) --
	( 84.56,169.79) --
	( 91.75,164.13) --
	( 98.94,159.91) --
	(106.13,156.63) --
	(113.32,157.58) --
	(120.50,159.71) --
	(127.69,161.69) --
	(134.88,164.50) --
	(142.07,167.49) --
	(149.25,168.45) --
	(156.44,167.35) --
	(163.63,166.30) --
	(170.82,161.47) --
	(178.01,156.14) --
	(185.19,156.09) --
	(192.38,156.85) --
	(199.57,156.82) --
	(206.76,157.25) --
	(213.94,163.70) --
	(221.13,170.13);
\definecolor{fillColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,166.70) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,169.54) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,173.05) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,173.12) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56,169.79) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,164.13) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,159.91) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,156.63) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,157.58) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,159.71) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,161.69) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,164.50) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,167.49) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,168.45) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,167.35) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,166.30) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,161.47) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,156.14) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,156.09) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,156.85) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,156.82) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,157.25) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,163.70) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,170.13) circle (  1.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,183.12) --
	( 63.00,186.41) --
	( 70.19,188.79) --
	( 77.38,189.76) --
	( 84.56,186.12) --
	( 91.75,177.10) --
	( 98.94,171.03) --
	(106.13,168.19) --
	(113.32,168.89) --
	(120.50,173.49) --
	(127.69,175.17) --
	(134.88,178.21) --
	(142.07,181.23) --
	(149.25,183.08) --
	(156.44,182.13) --
	(163.63,179.23) --
	(170.82,173.26) --
	(178.01,167.12) --
	(185.19,165.10) --
	(192.38,165.70) --
	(199.57,165.69) --
	(206.76,167.14) --
	(213.94,175.28) --
	(221.13,182.66);
\definecolor{fillColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,183.12) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,186.41) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,188.79) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,189.76) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56,186.12) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,177.10) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,171.03) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,168.19) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,168.89) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,173.49) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,175.17) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,178.21) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,181.23) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,183.08) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,182.13) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,179.23) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,173.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,167.12) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,165.10) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,165.70) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,165.69) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,167.14) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,175.28) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,182.66) circle (  1.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,203.20) --
	( 63.00,206.72) --
	( 70.19,209.90) --
	( 77.38,210.84) --
	( 84.56,206.73) --
	( 91.75,193.35) --
	( 98.94,180.95) --
	(106.13,176.18) --
	(113.32,178.65) --
	(120.50,183.79) --
	(127.69,186.66) --
	(134.88,190.29) --
	(142.07,194.10) --
	(149.25,195.93) --
	(156.44,195.13) --
	(163.63,191.61) --
	(170.82,184.82) --
	(178.01,177.17) --
	(185.19,172.45) --
	(192.38,174.28) --
	(199.57,177.87) --
	(206.76,181.35) --
	(213.94,189.83) --
	(221.13,201.50);
\definecolor{fillColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,203.20) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,206.72) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,209.90) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,210.84) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56,206.73) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,193.35) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,180.95) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,176.18) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,178.65) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,183.79) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,186.66) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,190.29) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,194.10) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,195.93) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,195.13) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,191.61) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,184.82) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,177.17) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,172.45) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,174.28) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,177.87) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,181.35) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,189.83) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,201.50) circle (  1.35);
\definecolor{drawColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,218.35) --
	( 63.00,218.93) --
	( 70.19,220.64) --
	( 77.38,220.18) --
	( 84.56,220.11) --
	( 91.75,210.75) --
	( 98.94,192.13) --
	(106.13,184.54) --
	(113.32,190.48) --
	(120.50,195.44) --
	(127.69,197.86) --
	(134.88,202.32) --
	(142.07,205.99) --
	(149.25,207.46) --
	(156.44,207.24) --
	(163.63,204.15) --
	(170.82,196.25) --
	(178.01,187.11) --
	(185.19,180.58) --
	(192.38,184.52) --
	(199.57,190.32) --
	(206.76,196.49) --
	(213.94,207.90) --
	(221.13,218.31);
\definecolor{fillColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,218.35) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,218.93) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,220.64) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,220.18) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56,220.11) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,210.75) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,192.13) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,184.54) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,190.48) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,195.44) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,197.86) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,202.32) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,205.99) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,207.46) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,207.24) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,204.15) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,196.25) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,187.11) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,180.58) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,184.52) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,190.32) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,196.49) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,207.90) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,218.31) circle (  1.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,205.07) --
	( 63.00,204.09) --
	( 70.19,203.60) --
	( 77.38,203.69) --
	( 84.56,203.66) --
	( 91.75,210.72) --
	( 98.94,203.47) --
	(106.13,196.81) --
	(113.32,199.52) --
	(120.50,202.73) --
	(127.69,204.70) --
	(134.88,204.89) --
	(142.07,204.10) --
	(149.25,203.24) --
	(156.44,203.20) --
	(163.63,202.47) --
	(170.82,198.91) --
	(178.01,194.17) --
	(185.19,191.38) --
	(192.38,196.75) --
	(199.57,205.77) --
	(206.76,210.99) --
	(213.94,208.12) --
	(221.13,207.11);
\definecolor{fillColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,205.07) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,204.09) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,203.60) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,203.69) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56,203.66) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,210.72) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,203.47) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,196.81) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,199.52) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,202.73) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,204.70) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,204.89) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,204.10) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,203.24) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,203.20) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,202.47) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,198.91) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,194.17) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,191.38) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,196.75) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,205.77) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,210.99) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,208.12) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,207.11) circle (  1.35);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,185.16) --
	( 63.00,184.03) --
	( 70.19,184.63) --
	( 77.38,184.72) --
	( 84.56,185.20) --
	( 91.75,190.49) --
	( 98.94,192.71) --
	(106.13,187.22) --
	(113.32,189.29) --
	(120.50,189.91) --
	(127.69,190.87) --
	(134.88,190.78) --
	(142.07,190.06) --
	(149.25,187.91) --
	(156.44,188.46) --
	(163.63,188.53) --
	(170.82,186.82) --
	(178.01,183.00) --
	(185.19,184.84) --
	(192.38,188.63) --
	(199.57,189.19) --
	(206.76,189.90) --
	(213.94,188.17) --
	(221.13,186.08);
\definecolor{fillColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,185.16) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,184.03) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,184.63) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38,184.72) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56,185.20) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,190.49) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.94,192.71) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,187.22) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,189.29) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,189.91) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,190.87) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,190.78) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07,190.06) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25,187.91) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,188.46) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,188.53) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,186.82) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,183.00) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,184.84) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,188.63) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,189.19) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,189.90) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,188.17) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,186.08) circle (  1.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.46,121.20) rectangle (227.75, 61.20);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16,109.20) -- (101.16,109.20);
\definecolor{drawColor}{RGB}{250,218,112}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16, 97.20) -- (101.16, 97.20);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16, 85.20) -- (101.16, 85.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16, 73.20) -- (101.16, 73.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55,109.20) -- (172.55,109.20);
\definecolor{drawColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55, 97.20) -- (172.55, 97.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55, 85.20) -- (172.55, 85.20);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55, 73.20) -- (172.55, 73.20);
\definecolor{drawColor}{RGB}{0,81,159}
\definecolor{fillColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16,109.20) circle (  1.35);
\definecolor{drawColor}{RGB}{250,218,112}
\definecolor{fillColor}{RGB}{250,218,112}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16, 97.20) circle (  1.35);
\definecolor{drawColor}{RGB}{208,65,25}
\definecolor{fillColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16, 85.20) circle (  1.35);
\definecolor{drawColor}{RGB}{139,48,13}
\definecolor{fillColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16, 73.20) circle (  1.35);
\definecolor{drawColor}{RGB}{245,187,0}
\definecolor{fillColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55,109.20) circle (  1.35);
\definecolor{drawColor}{RGB}{159,122,0}
\definecolor{fillColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55, 97.20) circle (  1.35);
\definecolor{drawColor}{RGB}{94,210,169}
\definecolor{fillColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55, 85.20) circle (  1.35);
\definecolor{drawColor}{RGB}{0,107,69}
\definecolor{fillColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55, 73.20) circle (  1.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16,105.76) {$p=0$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16, 93.76) {$p=20$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16, 81.76) {$p=25$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16, 69.76) {$p=30$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55,105.76) {$p=35$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55, 93.76) {$p=40$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55, 81.76) {$p=50$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55, 69.76) {$p=60$ \textcolor{white}{aa}};
\end{scope}
\end{tikzpicture}


==> DemGrSin.tex <==
% Created by tikzDevice version 0.12 on 2019-03-20 11:50:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 74.95) -- ( 48.00,189.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 74.95) -- ( 42.00, 74.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 94.13) -- ( 42.00, 94.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,113.30) -- ( 42.00,113.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,132.47) -- ( 42.00,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,151.65) -- ( 42.00,151.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,170.82) -- ( 42.00,170.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,189.99) -- ( 42.00,189.99);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 74.95) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 94.13) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,113.30) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,132.47) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,151.65) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,170.82) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 60.00) --
	(180.81, 60.00) --
	(180.81,204.94) --
	( 48.00,204.94) --
	( 48.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (114.40,225.77) {\bfseries Wholesale Market};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.40, 14.40) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,132.47) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.92, 60.00) -- (180.68, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.92, 60.00) -- ( 52.92, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.21, 60.00) -- ( 74.21, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.51, 60.00) -- ( 95.51, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.80, 60.00) -- (116.80, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09, 60.00) -- (138.09, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 60.00) -- (159.39, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.68, 60.00) -- (180.68, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.92, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.21, 38.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.51, 38.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.80, 38.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.09, 38.40) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (159.39, 38.40) {100};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 60.00) rectangle (180.81,204.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,113.30) --
	( 95.51,113.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 95.51,  0.00) --
	( 95.51,113.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (170.04,189.99) --
	(138.09,189.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.04,189.99) --
	(170.04,252.94);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (138.09,142.06) --
	(127.45,142.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09,142.06) --
	(138.09,189.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (127.45,132.47) --
	(116.80,132.47);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.45,132.47) --
	(127.45,142.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.80,122.89) --
	(106.15,122.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.80,122.89) --
	(116.80,132.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.15,113.30) --
	( 84.86,113.30);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.15,113.30) --
	(106.15,122.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.86,103.71) --
	( 74.21,103.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.86,103.71) --
	( 84.86,113.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.21, 94.13) --
	( 63.57, 94.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.21, 94.13) --
	( 74.21,103.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 63.57, 84.54) --
	( 52.92, 84.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.57, 84.54) --
	( 63.57, 94.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (159.39, 74.95) --
	(148.74, 74.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 74.95) --
	(159.39,  0.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (148.74, 74.95) --
	(138.09, 74.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.74, 74.95) --
	(148.74, 74.95);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (138.09, 74.95) --
	(127.45, 74.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09, 74.95) --
	(138.09, 74.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (127.45, 84.54) --
	(116.80, 84.54);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.45, 84.54) --
	(127.45, 74.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.80, 84.54) --
	(106.15, 84.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.80, 84.54) --
	(116.80, 84.54);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.15, 94.13) --
	( 95.51, 94.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.15, 94.13) --
	(106.15, 84.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.51,132.47) --
	( 74.21,132.47);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.51,132.47) --
	( 95.51, 94.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.21,180.40) --
	( 63.57,180.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.21,180.40) --
	( 74.21,132.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 63.57,189.99) --
	( 52.92,189.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.57,189.99) --
	( 63.57,180.40);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.92, 60.00) -- ( 52.92,204.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 74.21, 60.00) -- ( 74.21,204.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 95.51, 60.00) -- ( 95.51,204.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (116.80, 60.00) -- (116.80,204.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (138.09, 60.00) -- (138.09,204.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (159.39, 60.00) -- (159.39,204.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.68, 60.00) -- (180.68,204.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 74.95) -- (180.81, 74.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 94.13) -- (180.81, 94.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,113.30) -- (180.81,113.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,132.47) -- (180.81,132.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,151.65) -- (180.81,151.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,170.82) -- (180.81,170.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,189.99) -- (180.81,189.99);
\end{scope}
\end{tikzpicture}


==> DemGrSin2.tex <==
% Created by tikzDevice version 0.12 on 2019-03-20 11:50:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 74.95) -- ( 48.00,189.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 74.95) -- ( 42.00, 74.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 94.13) -- ( 42.00, 94.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,113.30) -- ( 42.00,113.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,132.47) -- ( 42.00,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,151.65) -- ( 42.00,151.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,170.82) -- ( 42.00,170.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,189.99) -- ( 42.00,189.99);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 74.95) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 94.13) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,113.30) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,132.47) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,151.65) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,170.82) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 60.00) --
	(180.81, 60.00) --
	(180.81,204.94) --
	( 48.00,204.94) --
	( 48.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (114.40,225.77) {\bfseries Aggregated Supply and Demand};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.40, 14.40) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,132.47) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.92, 60.00) -- (180.68, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.92, 60.00) -- ( 52.92, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.21, 60.00) -- ( 74.21, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.51, 60.00) -- ( 95.51, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.80, 60.00) -- (116.80, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09, 60.00) -- (138.09, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 60.00) -- (159.39, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.68, 60.00) -- (180.68, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.92, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.21, 38.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.51, 38.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.80, 38.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.09, 38.40) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (159.39, 38.40) {100};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 60.00) rectangle (180.81,204.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,113.30) --
	(127.45,113.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (127.45,  0.00) --
	(127.45,113.30);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (170.04,142.06) --
	(159.39,142.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.04,142.06) --
	(170.04,252.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (159.39,132.47) --
	(148.74,132.47);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,132.47) --
	(159.39,142.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (148.74,122.89) --
	(138.09,122.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.74,122.89) --
	(148.74,132.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (138.09,113.30) --
	(116.80,113.30);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09,113.30) --
	(138.09,122.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.80,103.71) --
	(106.15,103.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.80,103.71) --
	(116.80,113.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.15, 94.13) --
	( 95.51, 94.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.15, 94.13) --
	(106.15,103.71);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.51, 94.13) --
	( 84.86, 94.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.51, 94.13) --
	( 95.51, 94.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.86, 84.54) --
	( 74.21, 84.54);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.86, 84.54) --
	( 84.86, 94.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.21, 84.54) --
	( 63.57, 84.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.21, 84.54) --
	( 74.21, 84.54);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 63.57, 74.95) --
	( 52.92, 74.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.57, 74.95) --
	( 63.57, 84.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (159.39, 74.95) --
	(148.74, 74.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 74.95) --
	(159.39,  0.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (148.74, 74.95) --
	(138.09, 74.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.74, 74.95) --
	(148.74, 74.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (138.09, 84.54) --
	(127.45, 84.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09, 84.54) --
	(138.09, 74.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (127.45,132.47) --
	(106.15,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.45,132.47) --
	(127.45, 84.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.15,180.40) --
	( 95.51,180.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.15,180.40) --
	(106.15,132.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.51,189.99) --
	( 84.86,189.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.51,189.99) --
	( 95.51,180.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.86,189.99) --
	( 52.92,189.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.86,189.99) --
	( 84.86,189.99);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.92, 60.00) -- ( 52.92,204.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 74.21, 60.00) -- ( 74.21,204.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 95.51, 60.00) -- ( 95.51,204.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (116.80, 60.00) -- (116.80,204.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (138.09, 60.00) -- (138.09,204.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (159.39, 60.00) -- (159.39,204.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.68, 60.00) -- (180.68,204.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 74.95) -- (180.81, 74.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 94.13) -- (180.81, 94.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,113.30) -- (180.81,113.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,132.47) -- (180.81,132.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,151.65) -- (180.81,151.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,170.82) -- (180.81,170.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,189.99) -- (180.81,189.99);
\end{scope}
\end{tikzpicture}


==> DemGrUtilityPaper.tex <==
% Created by tikzDevice version 0.11 on 2019-08-12 12:03:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.36) -- ( 49.20,253.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.36) -- ( 43.20, 83.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,111.78) -- ( 43.20,111.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,140.19) -- ( 43.20,140.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.61) -- ( 43.20,168.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,197.02) -- ( 43.20,197.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,225.44) -- ( 43.20,225.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,253.85) -- ( 43.20,253.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 83.36) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,111.78) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,140.19) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,168.61) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,197.02) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,225.44) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,253.85) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,296.47) {\bfseries \tiny{Utility WM}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,168.61) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- (227.75, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05, 61.20) -- (103.05, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.28, 61.20) -- (150.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.52, 61.20) -- (197.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.05, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.28, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.52, 39.60) {60};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,276.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (173.90,253.85) --
	(103.05,253.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90,253.85) --
	(173.90,325.21);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.05,182.81) --
	( 79.43,182.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05,182.81) --
	(103.05,253.85);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.43,154.40) --
	( 55.81,154.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43,154.40) --
	( 79.43,182.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (150.28, 83.36) --
	(126.66, 83.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.28, 83.36) --
	(150.28,  0.00);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (126.66, 83.36) --
	(103.05, 83.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.66, 83.36) --
	(126.66, 83.36);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.05, 97.57) --
	( 79.43, 97.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05, 97.57) --
	(103.05, 83.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.43,111.78) --
	( 55.81,111.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43,111.78) --
	( 79.43, 97.57);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.43, 61.20) -- ( 79.43,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.05, 61.20) -- (103.05,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.66, 61.20) -- (126.66,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (150.28, 61.20) -- (150.28,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.90, 61.20) -- (173.90,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.52, 61.20) -- (197.52,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.13, 61.20) -- (221.13,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 83.36) -- (227.75, 83.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,111.78) -- (227.75,111.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,140.19) -- (227.75,140.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,168.61) -- (227.75,168.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,197.02) -- (227.75,197.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,225.44) -- (227.75,225.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,253.85) -- (227.75,253.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,111.78) -- (227.75,111.78);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,111.78) --
	( 55.81,154.40);
\end{scope}
\end{tikzpicture}


==> FIG5.tex <==
% Created by tikzDevice version 0.12.3 on 2019-09-14 15:08:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.39,  0.00) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.97, 29.65) --
	(129.92, 70.69) --
	(129.92, 70.69) --
	(129.87, 80.06) --
	(129.87, 80.06) --
	(129.87, 80.06) --
	(129.87, 80.06) --
	(129.87, 80.06) --
	(129.87, 80.06) --
	(129.87, 80.06) --
	(129.87, 80.06) --
	(129.87, 80.06) --
	(129.87, 80.06) --
	(129.87, 80.06) --
	(129.87, 80.06) --
	(129.76, 90.05) --
	(129.76, 90.05) --
	(129.65, 91.99) --
	(129.65, 91.99) --
	(129.65, 91.99) --
	(129.60, 95.67) --
	(129.54, 97.60) --
	(129.48, 99.35) --
	(129.46, 99.54) --
	(129.45, 99.73) --
	(129.41,101.48) --
	(129.35,103.41) --
	(129.30,105.35) --
	(129.24,107.28) --
	(128.19,107.48) --
	(128.15,109.12) --
	(128.15,109.12) --
	(128.14,109.41) --
	(128.03,113.48) --
	(128.03,113.48) --
	(128.03,113.48) --
	(128.03,113.48) --
	(128.03,113.48) --
	(127.97,115.61) --
	(127.97,115.61) --
	(127.96,118.18) --
	(127.96,118.18) --
	(127.96,118.18) --
	(127.96,118.18) --
	(125.29,122.39) --
	(124.95,122.58) --
	(124.44,123.74) --
	(124.44,123.74) --
	(124.44,123.74) --
	(124.44,123.74) --
	(124.22,125.00) --
	(124.22,125.00) --
	(123.51,125.58) --
	(123.51,125.58) --
	(123.45,126.16) --
	(123.45,126.16) --
	(123.45,126.16) --
	(123.45,126.16) --
	(121.74,126.65) --
	(116.06,127.57) --
	(116.06,127.57) --
	(116.06,127.57) --
	(116.06,127.57) --
	(111.75,128.29) --
	(111.75,128.29) --
	(111.52,128.58) --
	(110.02,129.36) --
	(110.02,129.36) --
	(106.61,130.23) --
	(106.61,130.23) --
	(104.34,131.10) --
	(104.34,131.10) --
	(104.34,131.10) --
	(104.23,131.68) --
	(104.22,132.46) --
	(104.21,134.39) --
	(104.20,135.49) --
	(104.20,135.49) --
	(104.20,135.49) --
	(104.19,137.30) --
	(104.19,137.30) --
	(104.19,137.30) --
	(104.17,138.94) --
	(104.17,138.94) --
	(103.90,140.33) --
	(103.90,140.33) --
	(103.90,140.33) --
	(103.66,142.31) --
	(103.66,142.31) --
	(103.66,142.31) --
	(103.66,142.31) --
	(103.66,142.31) --
	(103.66,142.31) --
	(103.66,142.31) --
	(103.65,146.09) --
	(103.65,146.09) --
	(103.65,146.09) --
	(103.65,146.09) --
	(103.65,146.09) --
	(103.65,146.09) --
	(103.65,146.09) --
	(103.65,146.09) --
	(103.65,146.09) --
	(103.65,146.09) --
	(103.63,147.95) --
	(103.61,148.14) --
	(103.57,148.34) --
	(103.50,148.92) --
	(103.41,149.11) --
	(103.33,149.69) --
	(103.25,149.88) --
	(103.23,150.08) --
	(102.97,151.63) --
	(102.94,151.82) --
	(102.86,152.01) --
	(102.56,152.98) --
	(102.39,153.56) --
	(102.34,153.76) --
	(102.28,153.95) --
	(101.95,155.11) --
	(101.84,155.50) --
	(101.74,155.69) --
	(101.68,155.89) --
	(101.45,156.66) --
	(101.34,156.86) --
	(101.06,157.05) --
	(101.00,157.24) --
	(100.95,157.44) --
	(100.87,158.50) --
	(100.87,158.50) --
	(100.87,158.50) --
	(100.87,158.50) --
	(100.85,161.50) --
	(100.85,161.50) --
	(100.85,161.50) --
	(100.85,161.50) --
	(100.85,161.50) --
	(100.85,161.50) --
	(100.85,161.50) --
	(100.85,161.50) --
	(100.85,161.50) --
	(100.85,161.50) --
	(100.85,161.50) --
	(100.85,161.50) --
	(100.84,163.83) --
	(100.84,163.83) --
	(100.82,164.21) --
	(100.81,166.09) --
	(100.81,166.09) --
	(100.81,166.09) --
	(100.81,166.09) --
	(100.81,166.09) --
	(100.81,166.09) --
	(100.81,166.09) --
	(100.80,167.12) --
	( 99.69,167.92) --
	( 99.69,167.92) --
	( 99.69,167.92) --
	( 99.69,167.92) --
	( 99.69,167.92) --
	( 99.69,167.92) --
	( 99.68,168.67) --
	( 99.58,169.05) --
	( 99.58,169.05) --
	( 99.58,169.05) --
	( 95.96,170.02) --
	( 95.96,170.02) --
	( 95.96,170.02) --
	( 95.96,170.02) --
	( 93.57,170.70) --
	( 93.57,170.70) --
	( 93.56,170.99) --
	( 93.38,171.18) --
	( 91.16,171.67) --
	( 91.16,171.67) --
	( 90.94,172.15) --
	( 90.22,172.80) --
	( 90.22,172.80) --
	( 90.22,172.80) --
	( 90.18,173.70) --
	( 90.18,173.70) --
	( 90.18,173.70) --
	( 90.18,173.70) --
	( 86.18,174.57) --
	( 86.18,174.57) --
	( 85.83,175.06) --
	( 84.94,175.35) --
	( 84.94,175.35) --
	( 84.92,176.80) --
	( 84.65,176.99) --
	( 83.93,177.67) --
	( 83.93,177.67) --
	( 83.93,177.67) --
	( 83.93,177.67) --
	( 83.93,177.67) --
	( 83.93,177.67) --
	( 83.92,178.54) --
	( 83.92,178.54) --
	( 83.91,178.93) --
	( 79.06,179.12) --
	( 79.05,179.41) --
	( 79.05,179.41) --
	( 79.04,179.70) --
	( 78.99,179.90) --
	( 78.96,180.29) --
	( 78.95,180.48) --
	( 78.94,180.67) --
	( 78.93,180.87) --
	( 78.90,181.45) --
	( 78.89,181.64) --
	( 78.87,181.83) --
	( 78.83,182.61) --
	( 78.82,182.80) --
	( 78.81,183.00) --
	( 78.76,183.77) --
	( 78.75,183.96) --
	( 78.74,184.16) --
	( 78.46,184.35) --
	( 78.45,184.55) --
	( 78.44,184.74) --
	( 78.43,184.93) --
	( 78.39,185.71) --
	( 78.35,186.58) --
	( 78.35,186.58) --
	( 78.33,186.87) --
	( 78.32,187.35) --
	( 78.32,187.35) --
	( 78.31,187.64) --
	( 78.27,188.42) --
	( 78.26,188.61) --
	( 78.10,188.80) --
	( 78.05,189.58) --
	( 78.03,190.16) --
	( 78.02,190.35) --
	( 78.01,190.55) --
	( 77.07,190.74) --
	( 77.06,190.93) --
	( 77.03,191.71) --
	( 77.02,191.90) --
	( 77.01,192.10) --
	( 76.98,192.29) --
	( 76.97,192.48) --
	( 76.96,192.68) --
	( 76.89,193.65) --
	( 76.88,193.84) --
	( 76.86,194.23) --
	( 76.85,194.42) --
	( 76.83,194.61) --
	( 76.77,195.39) --
	( 76.76,195.58) --
	( 76.75,195.78) --
	( 76.73,196.16) --
	( 76.36,196.36) --
	( 76.35,196.55) --
	( 76.34,196.74) --
	( 76.33,196.94) --
	( 76.25,197.91) --
	( 76.21,198.10) --
	( 76.18,198.29) --
	( 76.00,199.26) --
	( 75.97,199.45) --
	( 75.89,199.84) --
	( 75.88,200.13) --
	( 75.88,200.13) --
	( 75.87,200.42) --
	( 75.86,200.62) --
	( 75.84,201.10) --
	( 75.84,201.10) --
	( 75.80,201.88) --
	( 75.80,201.88) --
	( 75.79,202.26) --
	( 75.79,202.26) --
	( 75.75,203.81) --
	( 75.75,203.81) --
	( 75.74,204.10) --
	( 75.71,204.39) --
	( 75.71,204.39) --
	( 75.69,205.17) --
	( 75.69,205.17) --
	( 75.68,205.55) --
	( 75.68,205.55) --
	( 75.67,205.94) --
	( 75.67,205.94) --
	( 75.66,206.23) --
	( 75.65,206.52) --
	( 75.65,206.52) --
	( 75.60,207.78) --
	( 74.48,207.97) --
	( 74.14,208.17) --
	( 74.12,208.75) --
	( 74.11,208.94) --
	( 74.09,209.43) --
	( 74.09,209.43) --
	( 74.08,209.72) --
	( 72.99,209.91) --
	( 72.95,210.69) --
	( 72.94,210.88) --
	( 72.91,211.65) --
	( 72.90,211.85) --
	( 72.89,212.04) --
	( 72.88,212.23) --
	( 72.86,212.62) --
	( 72.85,212.82) --
	( 72.84,213.01) --
	( 72.83,213.20) --
	( 72.81,213.59) --
	( 72.80,213.78) --
	( 72.79,213.98) --
	( 72.78,214.17) --
	( 72.76,214.36) --
	( 72.74,214.75) --
	( 72.73,214.95) --
	( 72.72,215.14) --
	( 72.71,215.33) --
	( 72.70,215.53) --
	( 72.69,215.72) --
	( 72.63,216.69) --
	( 72.62,216.88) --
	( 72.58,217.46) --
	( 72.56,217.66) --
	( 72.51,218.43) --
	( 72.50,218.62) --
	( 72.44,219.40) --
	( 72.43,219.59) --
	( 72.42,219.79) --
	( 72.40,219.98) --
	( 72.37,220.37) --
	( 72.36,220.56) --
	( 72.34,220.75) --
	( 72.30,221.34) --
	( 72.29,221.53) --
	( 72.26,221.92) --
	( 72.24,222.11) --
	( 72.23,222.30) --
	( 72.22,222.50) --
	( 72.17,223.08) --
	( 72.15,223.27) --
	( 72.14,223.47) --
	( 72.13,223.66) --
	( 72.10,224.05) --
	( 72.09,224.24) --
	( 72.06,224.43) --
	( 72.03,224.82) --
	( 72.02,225.01) --
	( 72.00,225.21) --
	( 71.96,225.40) --
	( 71.94,225.60) --
	( 71.89,226.18) --
	( 71.87,226.37) --
	( 71.85,226.56) --
	( 71.80,227.14) --
	( 71.77,227.34) --
	( 71.73,227.73) --
	( 71.72,227.92) --
	( 71.70,228.11) --
	( 71.67,228.31) --
	( 71.60,229.08) --
	( 71.57,229.27) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.45,235.87) --
	( 71.43,247.36) --
	( 71.43,247.36) --
	( 71.43,247.36) --
	( 71.43,247.36) --
	( 71.43,247.36) --
	( 71.43,247.36) --
	( 71.43,247.36) --
	( 71.43,247.36) --
	( 71.26,252.10) --
	( 71.26,252.10) --
	( 71.26,252.10) --
	( 71.26,252.10) --
	( 71.26,252.10) --
	( 71.26,252.10) --
	( 71.26,252.10) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.25,266.96) --
	( 71.24,292.23) --
	( 71.24,292.23) --
	( 71.24,292.23) --
	( 71.24,292.23) --
	( 71.24,292.23) --
	( 71.24,292.23) --
	( 71.24,292.23) --
	( 71.24,292.23) --
	( 71.24,292.23) --
	( 71.24,292.23) --
	( 71.13,302.86) --
	( 71.12,303.05) --
	( 71.06,304.79) --
	( 71.01,306.73) --
	( 70.95,308.66) --
	( 70.89,310.60) --
	( 70.84,312.54) --
	( 70.78,314.47) --
	( 70.73,316.41) --
	( 70.67,328.24) --
	( 70.67,328.24) --
	( 70.67,328.24) --
	( 70.67,328.24) --
	( 70.67,328.24) --
	( 70.67,328.24) --
	( 70.67,328.24) --
	( 70.67,328.24) --
	( 70.67,328.24) --
	( 70.12,357.29) --
	( 70.12,357.29) --
	( 70.12,357.29) --
	( 70.12,357.29) --
	( 70.12,357.29) --
	( 70.12,357.29) --
	( 70.12,357.29) --
	( 70.12,357.29) --
	( 70.12,357.29) --
	( 70.11,361.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 61.20) -- (220.99, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 61.20) -- ( 54.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.68, 61.20) -- (109.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.34, 61.20) -- (165.34, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.99, 61.20) -- (220.99, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.03, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.68, 39.60) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.34, 39.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (220.99, 39.60) {35};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,109.22) -- ( 43.20,109.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,147.95) -- ( 43.20,147.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.68) -- ( 43.20,186.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,225.40) -- ( 43.20,225.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,264.13) -- ( 43.20,264.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,109.22) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,147.95) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,186.68) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,225.40) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,264.13) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Quantity (GW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.32,  0.00) --
	( 50.33,  7.56) --
	( 50.34,  9.11) --
	( 50.34,  9.11) --
	( 51.45, 12.21) --
	( 51.65, 12.40) --
	( 53.42, 12.60) --
	( 54.01, 33.70) --
	( 54.05, 33.90) --
	( 54.27, 41.26) --
	( 54.53, 41.45) --
	( 54.80, 51.03) --
	( 54.80, 51.03) --
	( 54.84, 52.87) --
	( 55.39, 53.07) --
	( 55.81, 68.56) --
	( 55.95, 70.30) --
	( 56.17, 70.49) --
	( 56.35, 77.08) --
	( 56.68, 77.27) --
	( 57.01, 89.66) --
	( 57.04, 89.86) --
	( 57.09, 91.79) --
	( 57.19, 95.67) --
	( 57.26, 97.99) --
	( 57.44,104.38) --
	( 57.53,104.57) --
	( 57.57,106.32) --
	( 58.01,106.51) --
	( 58.02,106.80) --
	( 58.02,106.80) --
	( 58.03,107.09) --
	( 59.14,107.28) --
	( 62.87,107.48) --
	( 62.91,109.03) --
	( 66.16,109.22) --
	( 66.89,109.41) --
	( 66.91,109.61) --
	( 66.92,109.90) --
	( 66.92,109.90) --
	( 66.99,111.16) --
	( 67.67,111.35) --
	( 67.68,111.64) --
	( 67.68,111.64) --
	( 67.71,112.51) --
	( 67.72,112.71) --
	( 67.73,112.90) --
	( 67.83,113.09) --
	( 67.87,113.77) --
	( 67.87,113.77) --
	( 67.88,114.06) --
	( 67.92,115.03) --
	( 68.00,116.97) --
	( 68.01,117.16) --
	( 69.69,117.35) --
	( 69.73,118.13) --
	( 69.74,118.32) --
	( 69.76,118.90) --
	( 69.79,119.87) --
	( 69.80,120.06) --
	( 69.81,120.26) --
	( 69.83,120.65) --
	( 71.51,120.84) --
	( 71.64,122.78) --
	( 71.72,124.71) --
	( 71.82,126.65) --
	( 71.92,128.58) --
	( 71.93,128.78) --
	( 72.43,130.52) --
	( 76.45,130.71) --
	( 78.47,130.91) --
	( 80.62,132.46) --
	( 83.32,134.39) --
	( 83.38,135.36) --
	( 83.46,135.56) --
	( 83.49,135.94) --
	( 83.51,136.14) --
	( 83.52,136.33) --
	( 83.56,136.91) --
	( 83.66,137.10) --
	( 83.73,137.88) --
	( 83.74,138.07) --
	( 83.93,138.27) --
	( 84.06,140.01) --
	( 84.63,140.20) --
	( 84.64,140.40) --
	( 84.75,141.95) --
	( 84.76,142.14) --
	( 84.77,142.33) --
	( 84.83,143.11) --
	( 85.95,143.30) --
	( 86.00,143.88) --
	( 86.79,144.08) --
	( 86.82,144.85) --
	( 87.61,145.04) --
	( 87.63,145.43) --
	( 87.65,145.62) --
	( 87.66,145.82) --
	( 88.78,146.11) --
	( 88.78,146.11) --
	( 88.80,146.59) --
	( 93.27,146.79) --
	( 93.30,147.37) --
	( 93.31,147.56) --
	( 93.33,147.95) --
	( 93.47,149.88) --
	( 93.97,150.66) --
	( 97.32,150.85) --
	( 97.94,151.82) --
	( 98.06,153.56) --
	( 98.07,153.76) --
	( 98.09,153.95) --
	( 98.36,154.14) --
	( 98.40,154.73) --
	( 98.42,154.92) --
	( 98.43,155.11) --
	( 98.44,155.31) --
	( 98.45,155.50) --
	( 99.01,155.69) --
	( 99.03,155.89) --
	( 99.09,156.66) --
	( 99.10,156.86) --
	( 99.13,157.44) --
	( 99.15,157.63) --
	( 99.31,157.82) --
	( 99.42,159.37) --
	(100.55,159.57) --
	(100.56,159.76) --
	(100.62,160.73) --
	(100.65,160.92) --
	(100.67,161.31) --
	(100.68,161.50) --
	(100.81,163.25) --
	(100.82,163.44) --
	(100.84,163.63) --
	(100.90,164.60) --
	(100.92,164.79) --
	(100.95,165.18) --
	(100.96,165.38) --
	(101.37,165.57) --
	(101.40,166.15) --
	(101.43,166.34) --
	(101.47,166.92) --
	(102.04,167.12) --
	(102.05,167.31) --
	(102.06,167.51) --
	(102.71,168.47) --
	(102.84,168.67) --
	(103.09,169.05) --
	(103.23,169.25) --
	(103.35,169.44) --
	(103.48,169.64) --
	(103.87,170.22) --
	(104.09,170.41) --
	(104.69,170.60) --
	(104.90,170.80) --
	(106.22,170.99) --
	(106.43,171.18) --
	(106.65,171.38) --
	(106.79,171.57) --
	(107.38,172.35) --
	(107.52,172.54) --
	(107.97,173.12) --
	(109.23,173.90) --
	(109.61,174.09) --
	(109.85,174.28) --
	(111.20,174.48) --
	(111.44,174.67) --
	(111.69,174.86) --
	(111.92,175.06) --
	(112.60,176.22) --
	(112.72,176.41) --
	(112.89,176.61) --
	(113.11,176.99) --
	(113.22,177.19) --
	(113.33,177.38) --
	(113.46,177.57) --
	(114.61,177.77) --
	(115.07,178.54) --
	(116.92,178.74) --
	(117.03,178.93) --
	(120.51,179.12) --
	(122.57,179.70) --
	(127.64,179.90) --
	(128.33,180.09) --
	(130.79,180.29) --
	(132.17,180.67) --
	(132.79,180.87) --
	(133.14,181.06) --
	(133.48,181.25) --
	(134.17,181.64) --
	(134.52,181.83) --
	(134.86,182.03) --
	(135.36,182.22) --
	(136.05,182.61) --
	(136.40,182.80) --
	(137.04,183.00) --
	(137.06,183.38) --
	(137.19,183.58) --
	(137.20,183.77) --
	(137.30,183.96) --
	(137.40,184.16) --
	(137.54,184.35) --
	(137.95,184.55) --
	(138.06,184.74) --
	(138.16,184.93) --
	(138.57,185.71) --
	(138.79,186.29) --
	(140.54,186.48) --
	(140.60,186.68) --
	(140.68,186.87) --
	(140.76,187.06) --
	(140.83,187.26) --
	(141.34,188.61) --
	(141.63,188.80) --
	(141.93,189.58) --
	(141.94,189.77) --
	(141.95,189.97) --
	(141.97,190.35) --
	(141.98,190.55) --
	(142.31,190.74) --
	(142.63,190.93) --
	(143.24,191.13) --
	(143.89,191.52) --
	(144.88,191.71) --
	(145.20,191.90) --
	(145.52,192.10) --
	(145.85,192.29) --
	(146.17,192.48) --
	(146.48,192.68) --
	(147.76,193.45) --
	(148.08,193.65) --
	(148.41,193.84) --
	(149.36,194.42) --
	(149.58,195.19) --
	(149.71,195.39) --
	(149.75,195.58) --
	(149.81,195.78) --
	(151.39,195.97) --
	(151.44,196.16) --
	(151.49,196.36) --
	(151.55,196.55) --
	(151.70,197.13) --
	(152.27,197.32) --
	(152.41,197.91) --
	(152.50,198.10) --
	(153.86,198.29) --
	(153.94,198.49) --
	(154.11,198.87) --
	(154.36,199.07) --
	(154.44,199.26) --
	(154.84,200.23) --
	(154.94,200.62) --
	(155.61,201.78) --
	(155.76,202.17) --
	(155.84,202.36) --
	(156.14,203.13) --
	(156.32,203.33) --
	(156.55,203.91) --
	(156.63,204.10) --
	(156.71,204.30) --
	(156.79,204.49) --
	(157.09,204.68) --
	(157.15,205.26) --
	(157.18,205.46) --
	(157.22,205.84) --
	(157.24,206.04) --
	(157.43,206.23) --
	(157.70,207.20) --
	(157.98,207.39) --
	(158.03,207.59) --
	(158.15,207.97) --
	(158.26,208.17) --
	(159.14,209.72) --
	(160.91,209.91) --
	(162.12,210.10) --
	(162.23,211.65) --
	(166.14,211.85) --
	(171.06,213.59) --
	(175.61,213.78) --
	(175.70,213.98) --
	(176.14,214.95) --
	(177.33,215.14) --
	(177.51,215.53) --
	(179.83,215.72) --
	(181.07,215.91) --
	(181.17,217.08) --
	(181.19,217.27) --
	(181.21,217.46) --
	(185.45,217.66) --
	(186.24,217.85) --
	(186.82,219.40) --
	(188.50,219.59) --
	(189.07,219.79) --
	(189.20,221.34) --
	(189.27,221.53) --
	(189.90,221.72) --
	(190.03,223.27) --
	(190.05,223.47) --
	(190.85,223.66) --
	(190.98,225.21) --
	(191.17,225.40) --
	(191.77,225.60) --
	(191.80,225.98) --
	(193.38,226.18) --
	(193.47,227.14) --
	(193.75,227.34) --
	(193.89,227.53) --
	(198.43,227.73) --
	(199.33,229.08) --
	(199.45,229.27) --
	(199.47,229.47) --
	(199.55,230.44) --
	(199.66,231.02) --
	(202.18,231.21) --
	(202.21,231.40) --
	(202.52,233.15) --
	(202.71,233.34) --
	(202.98,234.89) --
	(203.62,235.08) --
	(204.19,235.28) --
	(204.23,235.47) --
	(204.25,235.66) --
	(204.43,237.02) --
	(204.45,237.21) --
	(204.48,237.60) --
	(206.94,237.79) --
	(207.03,238.57) --
	(207.83,238.76) --
	(207.84,238.96) --
	(207.92,240.89) --
	(207.99,242.64) --
	(208.00,242.83) --
	(208.01,243.02) --
	(208.09,244.57) --
	(209.08,244.77) --
	(209.09,244.96) --
	(209.10,245.35) --
	(209.11,245.54) --
	(209.16,246.70) --
	(209.17,246.90) --
	(210.22,247.09) --
	(210.26,247.86) --
	(210.27,248.06) --
	(210.29,248.73) --
	(210.29,248.73) --
	(210.30,249.03) --
	(210.36,250.57) --
	(210.37,250.77) --
	(210.83,250.96) --
	(210.86,251.93) --
	(210.87,252.12) --
	(210.88,252.51) --
	(210.89,252.80) --
	(210.89,252.80) --
	(210.95,254.06) --
	(211.05,254.25) --
	(211.28,254.54) --
	(211.28,254.54) --
	(211.30,255.22) --
	(211.50,255.42) --
	(211.54,256.29) --
	(211.54,256.29) --
	(212.22,256.58) --
	(214.05,258.13) --
	(214.29,258.32) --
	(214.36,260.26) --
	(214.43,262.19) --
	(214.44,262.39) --
	(214.45,262.58) --
	(214.50,263.94) --
	(214.51,264.13) --
	(214.71,266.07) --
	(214.90,268.00) --
	(215.10,269.94) --
	(215.16,270.52) --
	(215.18,270.71) --
	(215.29,271.87) --
	(215.36,272.45) --
	(215.37,272.65) --
	(215.49,273.81) --
	(215.67,275.55) --
	(216.41,275.75) --
	(216.54,276.91) --
	(216.77,277.10) --
	(216.82,277.68) --
	(217.00,279.43) --
	(218.29,279.62) --
	(218.48,281.56) --
	(218.68,283.49) --
	(218.72,283.69) --
	(218.96,285.23) --
	(218.98,285.43) --
	(219.30,287.36) --
	(219.33,287.56) --
	(219.35,287.75) --
	(219.42,288.14) --
	(219.45,288.33) --
	(219.61,289.30) --
	(219.91,291.24) --
	(220.22,293.17) --
	(220.34,293.95) --
	(220.36,294.14) --
	(220.52,295.11) --
	(220.83,297.05) --
	(220.87,297.24) --
	(220.89,297.43) --
	(221.13,298.98) --
	(221.32,300.14) --
	(221.35,300.34) --
	(221.41,300.73) --
	(221.44,300.92) --
	(221.60,301.89) --
	(221.63,302.08) --
	(221.72,302.66) --
	(221.81,302.86) --
	(221.82,303.05) --
	(221.89,303.63) --
	(221.90,303.82) --
	(221.94,304.21) --
	(221.97,304.40) --
	(222.00,304.79) --
	(222.02,304.99) --
	(222.18,306.53) --
	(222.20,306.73) --
	(222.21,306.92) --
	(222.39,308.66) --
	(222.59,310.60) --
	(222.78,312.54) --
	(222.96,314.28) --
	(222.98,314.47) --
	(223.18,316.41) --
	(223.37,318.35) --
	(223.57,320.28) --
	(223.75,322.03) --
	(224.65,322.22) --
	(224.88,324.16) --
	(224.91,324.35) --
	(225.11,326.09) --
	(225.17,326.67) --
	(225.19,326.87) --
	(225.33,328.03) --
	(225.56,329.96) --
	(225.78,331.90) --
	(226.02,333.84) --
	(226.24,335.77) --
	(226.46,337.71) --
	(226.70,339.65) --
	(226.88,341.20) --
	(226.90,341.39) --
	(226.92,341.58) --
	(227.12,343.52) --
	(227.85,350.88) --
	(228.01,351.07) --
	(228.03,360.95) --
	(228.03,360.95) --
	(228.03,360.95) --
	(228.03,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,163.65) --
	(100.84,163.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (100.84,  0.00) --
	(100.84,163.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.84,163.65) circle (  2.25);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.03, 61.20) -- ( 54.03,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (109.68, 61.20) -- (109.68,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (165.34, 61.20) -- (165.34,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (220.99, 61.20) -- (220.99,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 70.49) -- (227.75, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,109.22) -- (227.75,109.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,147.95) -- (227.75,147.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,186.68) -- (227.75,186.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,225.40) -- (227.75,225.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,264.13) -- (227.75,264.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,302.86) -- (227.75,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 49.20,312.15) rectangle (193.76,276.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,300.15) -- ( 76.20,300.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,288.15) -- ( 76.20,288.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,296.71) {Wholesale Supply};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,284.71) {Wholesale Demand};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,312.15);
\definecolor{drawColor}{RGB}{0,75,147}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.41,  0.00) --
	(304.41,  0.79) --
	(304.41,  2.72) --
	(304.41,  4.66) --
	(304.42,  8.53) --
	(304.42, 10.47) --
	(305.24, 12.21) --
	(305.39, 12.40) --
	(306.69, 12.60) --
	(306.73, 14.34) --
	(306.77, 16.28) --
	(306.81, 18.21) --
	(306.85, 20.15) --
	(306.89, 22.09) --
	(306.93, 24.02) --
	(306.97, 25.96) --
	(307.01, 27.89) --
	(307.05, 29.83) --
	(307.09, 31.77) --
	(307.13, 33.70) --
	(307.20, 35.64) --
	(307.24, 37.58) --
	(307.28, 39.51) --
	(307.51, 41.45) --
	(307.55, 43.39) --
	(307.59, 45.32) --
	(307.63, 47.26) --
	(307.67, 49.19) --
	(307.71, 51.13) --
	(308.14, 53.07) --
	(308.18, 55.00) --
	(308.22, 56.94) --
	(308.26, 58.88) --
	(308.29, 60.62) --
	(308.30, 60.81) --
	(308.34, 62.75) --
	(308.38, 64.69) --
	(308.42, 66.62) --
	(308.45, 68.56) --
	(308.76, 70.49) --
	(308.77, 70.88) --
	(308.80, 71.08) --
	(308.83, 72.43) --
	(308.87, 74.37) --
	(308.91, 76.30) --
	(309.19, 78.24) --
	(309.19, 78.43) --
	(309.23, 80.18) --
	(309.26, 82.11) --
	(309.30, 84.05) --
	(309.34, 85.99) --
	(309.38, 87.92) --
	(309.41, 89.66) --
	(309.51, 89.86) --
	(309.52, 90.25) --
	(309.61, 90.44) --
	(309.64, 91.79) --
	(309.67, 93.73) --
	(309.75, 95.67) --
	(309.83, 97.60) --
	(309.91, 99.35) --
	(309.93, 99.54) --
	(309.94, 99.73) --
	(310.01,101.48) --
	(310.09,103.41) --
	(310.23,105.35) --
	(311.45,107.28) --
	(314.96,107.48) --
	(315.03,109.03) --
	(317.42,109.22) --
	(317.96,109.41) --
	(318.12,111.16) --
	(318.67,112.90) --
	(318.74,113.09) --
	(318.81,115.03) --
	(318.82,115.22) --
	(318.86,115.42) --
	(318.87,115.80) --
	(318.89,116.00) --
	(318.92,116.97) --
	(320.21,118.90) --
	(321.50,120.84) --
	(323.55,122.39) --
	(323.80,122.58) --
	(324.19,122.78) --
	(324.21,123.36) --
	(324.23,124.32) --
	(324.24,124.52) --
	(324.41,124.71) --
	(324.43,125.29) --
	(324.96,125.49) --
	(324.97,125.68) --
	(325.02,125.87) --
	(325.03,126.07) --
	(325.03,126.26) --
	(325.04,126.45) --
	(326.31,126.65) --
	(330.50,126.84) --
	(330.53,127.62) --
	(330.54,127.81) --
	(330.54,128.00) --
	(333.72,128.20) --
	(333.73,128.39) --
	(333.91,128.58) --
	(335.03,128.78) --
	(335.27,129.94) --
	(337.82,130.13) --
	(337.86,130.33) --
	(339.58,130.52) --
	(344.42,131.30) --
	(344.62,131.49) --
	(344.90,131.68) --
	(345.70,132.46) --
	(347.69,134.39) --
	(347.73,134.97) --
	(347.74,135.17) --
	(347.85,136.33) --
	(347.88,136.72) --
	(347.89,136.91) --
	(348.16,138.27) --
	(348.20,138.85) --
	(348.21,139.04) --
	(348.47,140.01) --
	(348.89,140.20) --
	(348.92,140.78) --
	(349.10,140.98) --
	(349.15,141.95) --
	(349.16,142.14) --
	(349.17,142.33) --
	(349.19,142.72) --
	(349.20,142.91) --
	(349.21,143.11) --
	(350.08,143.88) --
	(350.66,144.08) --
	(351.30,145.82) --
	(352.13,146.01) --
	(352.13,146.21) --
	(352.14,146.40) --
	(352.15,146.59) --
	(355.44,146.98) --
	(355.45,147.17) --
	(355.47,147.75) --
	(355.50,147.95) --
	(355.53,148.14) --
	(355.56,148.34) --
	(355.65,148.92) --
	(355.72,149.11) --
	(355.81,149.69) --
	(355.88,149.88) --
	(355.98,150.08) --
	(359.28,151.63) --
	(359.40,151.82) --
	(359.47,152.01) --
	(359.74,152.98) --
	(359.89,153.56) --
	(359.94,153.76) --
	(359.99,153.95) --
	(360.49,155.11) --
	(360.59,155.50) --
	(361.07,155.69) --
	(361.13,155.89) --
	(361.34,156.66) --
	(361.43,156.86) --
	(361.65,157.05) --
	(361.70,157.24) --
	(361.75,157.44) --
	(361.82,157.63) --
	(361.93,157.82) --
	(362.01,159.18) --
	(362.02,159.37) --
	(362.86,159.57) --
	(362.87,159.76) --
	(362.91,160.53) --
	(362.92,160.73) --
	(362.94,161.12) --
	(362.95,161.31) --
	(362.96,161.50) --
	(362.97,161.70) --
	(363.01,162.47) --
	(363.03,162.66) --
	(363.06,163.25) --
	(363.07,163.44) --
	(363.08,163.63) --
	(363.10,164.02) --
	(363.12,164.21) --
	(363.18,165.18) --
	(363.19,165.38) --
	(363.49,165.57) --
	(363.53,166.34) --
	(363.54,166.54) --
	(363.56,166.73) --
	(363.57,166.92) --
	(363.99,167.12) --
	(364.82,167.31) --
	(364.83,167.51) --
	(365.02,167.89) --
	(365.11,168.09) --
	(365.21,168.28) --
	(365.30,168.47) --
	(365.41,168.67) --
	(365.58,168.86) --
	(365.67,169.05) --
	(365.77,169.25) --
	(368.53,169.44) --
	(368.82,170.02) --
	(368.91,170.22) --
	(369.07,170.41) --
	(371.27,170.60) --
	(371.43,170.80) --
	(372.41,170.99) --
	(372.70,171.18) --
	(374.49,171.38) --
	(374.81,171.96) --
	(375.08,172.15) --
	(375.73,172.35) --
	(376.05,172.93) --
	(376.16,173.12) --
	(376.42,173.31) --
	(376.65,173.51) --
	(377.11,173.90) --
	(377.39,174.09) --
	(380.52,174.28) --
	(381.87,174.86) --
	(382.30,175.06) --
	(383.04,175.25) --
	(383.12,175.44) --
	(383.77,176.80) --
	(384.05,176.99) --
	(384.66,177.19) --
	(384.74,177.38) --
	(384.83,177.57) --
	(385.69,177.77) --
	(385.77,177.96) --
	(385.85,178.16) --
	(385.95,178.35) --
	(387.39,178.74) --
	(387.48,178.93) --
	(393.61,179.12) --
	(394.13,179.32) --
	(394.63,179.51) --
	(395.15,179.70) --
	(398.92,179.90) --
	(401.26,180.29) --
	(401.77,180.48) --
	(402.29,180.67) --
	(402.76,180.87) --
	(403.54,181.45) --
	(403.81,181.64) --
	(404.07,181.83) --
	(405.23,182.61) --
	(405.49,182.80) --
	(405.98,183.00) --
	(406.13,183.77) --
	(406.21,183.96) --
	(406.29,184.16) --
	(406.60,184.35) --
	(406.91,184.55) --
	(407.00,184.74) --
	(407.08,184.93) --
	(407.41,185.71) --
	(408.89,186.48) --
	(408.94,186.68) --
	(409.01,186.87) --
	(409.13,187.26) --
	(409.18,187.45) --
	(409.24,187.64) --
	(409.48,188.42) --
	(409.54,188.61) --
	(409.88,188.80) --
	(410.14,189.58) --
	(410.18,190.16) --
	(410.19,190.35) --
	(410.21,190.55) --
	(411.14,190.74) --
	(411.38,190.93) --
	(413.06,191.71) --
	(413.31,191.90) --
	(413.55,192.10) --
	(413.81,192.29) --
	(414.05,192.48) --
	(414.29,192.68) --
	(415.52,193.65) --
	(415.77,193.84) --
	(416.25,194.23) --
	(416.50,194.42) --
	(416.55,194.61) --
	(416.81,195.39) --
	(416.85,195.58) --
	(416.90,195.78) --
	(418.12,196.16) --
	(418.42,196.36) --
	(418.47,196.55) --
	(418.52,196.74) --
	(418.57,196.94) --
	(419.19,197.91) --
	(419.28,198.10) --
	(420.30,198.29) --
	(420.86,199.26) --
	(420.94,199.45) --
	(421.12,199.84) --
	(421.19,200.04) --
	(421.24,200.23) --
	(421.29,200.42) --
	(421.33,200.62) --
	(421.52,201.00) --
	(421.60,201.20) --
	(421.87,201.78) --
	(421.93,201.97) --
	(421.99,202.17) --
	(422.05,202.36) --
	(422.55,203.71) --
	(422.61,203.91) --
	(422.67,204.10) --
	(422.74,204.30) --
	(422.80,204.49) --
	(423.07,205.07) --
	(423.09,205.26) --
	(423.11,205.46) --
	(423.13,205.65) --
	(423.15,205.84) --
	(423.17,206.04) --
	(423.32,206.23) --
	(423.37,206.43) --
	(423.41,206.62) --
	(423.84,207.78) --
	(424.71,207.97) --
	(425.04,208.17) --
	(425.30,208.75) --
	(425.39,208.94) --
	(425.57,209.33) --
	(425.65,209.52) --
	(425.74,209.72) --
	(427.84,209.91) --
	(428.79,210.69) --
	(428.81,210.88) --
	(428.88,211.65) --
	(431.76,211.85) --
	(432.17,212.04) --
	(432.59,212.23) --
	(433.40,212.62) --
	(433.81,212.82) --
	(434.22,213.01) --
	(434.63,213.20) --
	(435.45,213.59) --
	(438.81,213.78) --
	(438.89,213.98) --
	(438.96,214.17) --
	(439.04,214.36) --
	(439.18,214.75) --
	(439.26,214.95) --
	(440.14,215.14) --
	(440.22,215.33) --
	(440.29,215.53) --
	(442.00,215.72) --
	(443.01,216.69) --
	(443.03,216.88) --
	(443.10,217.46) --
	(446.23,217.66) --
	(447.02,218.43) --
	(447.08,218.62) --
	(447.33,219.40) --
	(448.58,219.59) --
	(449.01,219.79) --
	(449.03,219.98) --
	(449.08,220.37) --
	(449.10,220.56) --
	(449.12,220.75) --
	(449.19,221.34) --
	(449.25,221.53) --
	(449.75,221.92) --
	(449.78,222.11) --
	(449.80,222.30) --
	(449.82,222.50) --
	(449.89,223.08) --
	(449.92,223.27) --
	(449.93,223.47) --
	(450.53,223.66) --
	(450.58,224.05) --
	(450.60,224.24) --
	(450.63,224.43) --
	(450.68,224.82) --
	(450.70,225.01) --
	(450.73,225.21) --
	(450.89,225.40) --
	(451.35,225.60) --
	(452.58,226.18) --
	(452.60,226.37) --
	(452.63,226.56) --
	(452.71,227.14) --
	(452.93,227.34) --
	(456.41,227.73) --
	(456.51,227.92) --
	(456.62,228.11) --
	(456.73,228.31) --
	(457.17,229.08) --
	(457.28,229.27) --
	(457.44,230.44) --
	(457.52,231.02) --
	(459.38,231.21) --
	(459.61,232.95) --
	(459.63,233.15) --
	(459.84,233.92) --
	(459.87,234.12) --
	(459.97,234.89) --
	(460.44,235.08) --
	(460.86,235.28) --
	(460.92,235.86) --
	(460.94,236.05) --
	(461.01,236.83) --
	(461.03,237.02) --
	(462.89,237.79) --
	(462.90,237.99) --
	(463.55,238.96) --
	(463.61,240.89) --
	(463.61,241.09) --
	(463.66,242.83) --
	(463.75,244.57) --
	(464.48,244.77) --
	(464.48,244.96) --
	(464.53,246.70) --
	(465.37,248.64) --
	(465.39,249.41) --
	(465.39,249.61) --
	(465.41,250.19) --
	(465.54,250.38) --
	(465.54,250.57) --
	(465.92,252.12) --
	(465.92,252.32) --
	(465.93,252.51) --
	(465.95,253.29) --
	(465.96,253.48) --
	(465.99,254.06) --
	(466.23,254.45) --
	(466.23,254.64) --
	(466.42,256.38) --
	(468.44,258.32) --
	(468.47,259.09) --
	(468.47,259.29) --
	(468.50,260.26) --
	(468.55,262.19) --
	(468.61,264.13) --
	(468.76,266.07) --
	(468.90,268.00) --
	(469.04,269.94) --
	(469.18,271.87) --
	(469.33,273.81) --
	(469.46,275.55) --
	(470.01,275.75) --
	(470.31,277.68) --
	(471.40,279.62) --
	(471.54,281.56) --
	(471.68,283.49) --
	(471.72,283.69) --
	(471.91,285.43) --
	(472.14,287.36) --
	(472.37,289.30) --
	(472.59,291.24) --
	(472.82,293.17) --
	(473.04,295.11) --
	(473.27,297.05) --
	(473.50,298.98) --
	(473.72,300.92) --
	(474.08,302.86) --
	(474.09,303.05) --
	(474.27,304.79) --
	(474.45,306.73) --
	(474.63,308.66) --
	(474.82,310.60) --
	(475.00,312.54) --
	(475.19,314.47) --
	(475.38,316.41) --
	(475.56,318.35) --
	(475.71,320.28) --
	(476.50,322.22) --
	(476.68,324.16) --
	(476.84,326.09) --
	(477.18,329.96) --
	(477.51,333.84) --
	(477.84,337.71) --
	(478.18,341.58) --
	(478.73,343.52) --
	(478.88,345.46) --
	(479.16,349.33) --
	(479.41,353.20) --
	(479.41,357.07) --
	(479.41,360.95) --
	(479.41,361.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.47, 61.20) -- (475.45, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.47, 61.20) -- (311.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.47, 61.20) -- (352.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.46, 61.20) -- (393.46, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.45, 61.20) -- (434.45, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.45, 61.20) -- (475.45, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.47, 39.60) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (352.47, 39.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (393.46, 39.60) {35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (434.45, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (475.45, 39.60) {45};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (302.14,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (296.14, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,109.22) -- (296.14,109.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,147.95) -- (296.14,147.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,186.68) -- (296.14,186.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,225.40) -- (296.14,225.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,264.13) -- (296.14,264.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,302.86) -- (296.14,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75, 70.49) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,109.22) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,147.95) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,186.68) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,225.40) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,264.13) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,302.86) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 61.20) --
	(480.69, 61.20) --
	(480.69,312.15) --
	(302.14,312.15) --
	(302.14, 61.20);
\end{scope}
\begin{scope}
\path[clip] (252.94,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.42, 15.60) {Quantity (GW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (263.75,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,312.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (363.08, 61.20) -- (363.08,312.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.50,163.63) --
	(363.08,163.63);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.08,163.63) circle (  2.25);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (311.47, 61.20) -- (311.47,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (352.47, 61.20) -- (352.47,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (393.46, 61.20) -- (393.46,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (434.45, 61.20) -- (434.45,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (475.45, 61.20) -- (475.45,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14, 70.49) -- (480.69, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,109.22) -- (480.69,109.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,147.95) -- (480.69,147.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,186.68) -- (480.69,186.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,225.40) -- (480.69,225.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,264.13) -- (480.69,264.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,302.86) -- (480.69,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (302.14,312.15) rectangle (450.99,276.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14,300.15) -- (329.15,300.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14,288.15) -- (329.15,288.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14,296.71) {Aggregated Supply};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14,284.71) {Inelastic Demand};
\end{scope}
\end{tikzpicture}


==> FundamentalMarket.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-27 14:09:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 60.00) --
	(120.54, 60.00) --
	(120.54,156.81) --
	( 60.00,156.81) --
	( 60.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 90.27,183.64) {\bfseries Fundamental Model};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.27, 14.40) {Volumes, GW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,108.41) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.93, 60.00) -- (112.33, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.93, 60.00) -- ( 75.93, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.03, 60.00) -- ( 85.03, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13, 60.00) -- ( 94.13, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.23, 60.00) -- (103.23, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.33, 60.00) -- (112.33, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.93, 38.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.13, 38.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 112.33, 38.40) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 75.60) -- ( 60.00,148.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 75.60) -- ( 54.00, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 93.78) -- ( 54.00, 93.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,111.96) -- ( 54.00,111.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,130.14) -- ( 54.00,130.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,148.31) -- ( 54.00,148.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 75.60) {-50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,111.96) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,148.31) {150};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 75.93, 60.00) -- ( 75.93,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.03, 60.00) -- ( 85.03,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.13, 60.00) -- ( 94.13,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.23, 60.00) -- (103.23,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.33, 60.00) -- (112.33,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 75.60) -- (120.54, 75.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 93.78) -- (120.54, 93.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,111.96) -- (120.54,111.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,130.14) -- (120.54,130.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,148.31) -- (120.54,148.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (118.30,153.22) --
	(117.38,153.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30,153.22) --
	(118.30,153.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (117.38,153.22) --
	(116.71,153.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.38,153.22) --
	(117.38,153.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.71,153.16) --
	(116.71,153.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.71,153.16) --
	(116.71,153.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.71,153.16) --
	(116.70,153.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.71,153.16) --
	(116.71,153.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,153.09) --
	(116.70,153.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,153.09) --
	(116.70,153.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,153.09) --
	(116.70,153.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,153.09) --
	(116.70,153.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,153.02) --
	(116.70,153.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,153.02) --
	(116.70,153.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,153.02) --
	(116.70,153.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,153.02) --
	(116.70,153.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,152.95) --
	(116.70,152.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,152.95) --
	(116.70,153.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,152.95) --
	(116.70,152.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,152.95) --
	(116.70,152.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,152.87) --
	(116.70,152.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,152.87) --
	(116.70,152.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,152.87) --
	(116.70,152.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,152.87) --
	(116.70,152.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,152.80) --
	(116.70,152.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,152.80) --
	(116.70,152.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,152.80) --
	(116.70,152.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,152.80) --
	(116.70,152.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,152.73) --
	(116.70,152.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,152.73) --
	(116.70,152.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,152.73) --
	(116.70,152.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,152.73) --
	(116.70,152.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,152.66) --
	(116.70,152.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,152.66) --
	(116.70,152.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,152.66) --
	(116.70,152.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,152.66) --
	(116.70,152.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,152.58) --
	(116.70,152.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,152.58) --
	(116.70,152.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,152.58) --
	(116.70,152.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,152.58) --
	(116.70,152.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.70,152.51) --
	(116.69,152.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70,152.51) --
	(116.70,152.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,152.51) --
	(116.69,152.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,152.51) --
	(116.69,152.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,152.44) --
	(116.69,152.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,152.44) --
	(116.69,152.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,152.44) --
	(116.69,152.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,152.44) --
	(116.69,152.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,152.37) --
	(116.69,152.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,152.37) --
	(116.69,152.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,152.37) --
	(116.69,152.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,152.37) --
	(116.69,152.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,152.29) --
	(116.69,152.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,152.29) --
	(116.69,152.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,152.29) --
	(116.69,152.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,152.29) --
	(116.69,152.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,152.22) --
	(116.69,152.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,152.22) --
	(116.69,152.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,152.22) --
	(116.69,152.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,152.22) --
	(116.69,152.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,152.15) --
	(116.69,152.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,152.15) --
	(116.69,152.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,152.15) --
	(116.69,152.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,152.15) --
	(116.69,152.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,152.07) --
	(116.69,152.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,152.07) --
	(116.69,152.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,152.07) --
	(116.69,152.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,152.07) --
	(116.69,152.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,152.00) --
	(116.69,152.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,152.00) --
	(116.69,152.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,152.00) --
	(116.69,152.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,152.00) --
	(116.69,152.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.69,151.93) --
	(116.68,151.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,151.93) --
	(116.69,152.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.68,151.93) --
	(116.68,151.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.68,151.93) --
	(116.68,151.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.68,151.86) --
	(116.67,151.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.68,151.86) --
	(116.68,151.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.86) --
	(116.67,151.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.86) --
	(116.67,151.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.78) --
	(116.67,151.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.78) --
	(116.67,151.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.78) --
	(116.67,151.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.78) --
	(116.67,151.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.71) --
	(116.67,151.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.71) --
	(116.67,151.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.71) --
	(116.67,151.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.71) --
	(116.67,151.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.64) --
	(116.67,151.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.64) --
	(116.67,151.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.64) --
	(116.67,151.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.64) --
	(116.67,151.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.57) --
	(116.67,151.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.57) --
	(116.67,151.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.57) --
	(116.67,151.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.57) --
	(116.67,151.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.49) --
	(116.67,151.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.49) --
	(116.67,151.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.49) --
	(116.67,151.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.49) --
	(116.67,151.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.42) --
	(116.67,151.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.42) --
	(116.67,151.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.42) --
	(116.67,151.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.42) --
	(116.67,151.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.35) --
	(116.67,151.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.35) --
	(116.67,151.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.35) --
	(116.67,151.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.35) --
	(116.67,151.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.27) --
	(116.67,151.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.27) --
	(116.67,151.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.27) --
	(116.67,151.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.27) --
	(116.67,151.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.67,151.20) --
	(116.66,151.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,151.20) --
	(116.67,151.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,151.20) --
	(116.66,151.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,151.20) --
	(116.66,151.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,151.13) --
	(116.66,151.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,151.13) --
	(116.66,151.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,151.13) --
	(116.66,151.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,151.13) --
	(116.66,151.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,151.06) --
	(116.66,151.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,151.06) --
	(116.66,151.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,151.06) --
	(116.66,151.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,151.06) --
	(116.66,151.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,150.98) --
	(116.66,150.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,150.98) --
	(116.66,151.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,150.98) --
	(116.66,150.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,150.98) --
	(116.66,150.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,150.91) --
	(116.66,150.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,150.91) --
	(116.66,150.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,150.91) --
	(116.66,150.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,150.91) --
	(116.66,150.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,150.84) --
	(116.66,150.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,150.84) --
	(116.66,150.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,150.84) --
	(116.66,150.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,150.84) --
	(116.66,150.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,150.77) --
	(116.66,150.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,150.77) --
	(116.66,150.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,150.77) --
	(116.66,150.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,150.77) --
	(116.66,150.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,150.69) --
	(116.66,150.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,150.69) --
	(116.66,150.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,150.69) --
	(116.66,150.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,150.69) --
	(116.66,150.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.66,150.62) --
	(116.65,150.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,150.62) --
	(116.66,150.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.62) --
	(116.65,150.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.62) --
	(116.65,150.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.55) --
	(116.65,150.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.55) --
	(116.65,150.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.55) --
	(116.65,150.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.55) --
	(116.65,150.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.47) --
	(116.65,150.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.47) --
	(116.65,150.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.47) --
	(116.65,150.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.47) --
	(116.65,150.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.40) --
	(116.65,150.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.40) --
	(116.65,150.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.40) --
	(116.65,150.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.40) --
	(116.65,150.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.33) --
	(116.65,150.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.33) --
	(116.65,150.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.33) --
	(116.65,150.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.33) --
	(116.65,150.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.26) --
	(116.65,150.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.26) --
	(116.65,150.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.26) --
	(116.65,150.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.26) --
	(116.65,150.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.18) --
	(116.65,150.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.18) --
	(116.65,150.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.18) --
	(116.65,150.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.18) --
	(116.65,150.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.11) --
	(116.65,150.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.11) --
	(116.65,150.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.11) --
	(116.65,150.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.11) --
	(116.65,150.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.04) --
	(116.65,150.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.04) --
	(116.65,150.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.65,150.04) --
	(116.64,150.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,150.04) --
	(116.65,150.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.64,149.97) --
	(116.64,149.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,149.97) --
	(116.64,150.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.64,149.97) --
	(116.64,149.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,149.97) --
	(116.64,149.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.64,149.89) --
	(116.64,149.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,149.89) --
	(116.64,149.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.64,149.89) --
	(116.64,149.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,149.89) --
	(116.64,149.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.64,149.82) --
	(116.64,149.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,149.82) --
	(116.64,149.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.64,149.82) --
	(116.64,149.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,149.82) --
	(116.64,149.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.64,149.75) --
	(116.64,149.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,149.75) --
	(116.64,149.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.64,149.75) --
	(116.64,149.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,149.75) --
	(116.64,149.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.64,149.67) --
	(116.64,149.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,149.67) --
	(116.64,149.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.64,149.67) --
	(116.64,149.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,149.67) --
	(116.64,149.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.64,149.60) --
	(116.64,149.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,149.60) --
	(116.64,149.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.64,149.60) --
	(116.64,149.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,149.60) --
	(116.64,149.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.64,149.53) --
	(116.64,149.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,149.53) --
	(116.64,149.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.64,149.53) --
	(116.64,149.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,149.53) --
	(116.64,149.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.64,149.46) --
	(116.63,149.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,149.46) --
	(116.64,149.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,149.46) --
	(116.63,149.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,149.46) --
	(116.63,149.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,149.38) --
	(116.63,149.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,149.38) --
	(116.63,149.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,149.38) --
	(116.63,149.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,149.38) --
	(116.63,149.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,149.31) --
	(116.63,149.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,149.31) --
	(116.63,149.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,149.31) --
	(116.63,149.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,149.31) --
	(116.63,149.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,149.24) --
	(116.63,149.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,149.24) --
	(116.63,149.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,149.24) --
	(116.63,149.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,149.24) --
	(116.63,149.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,149.17) --
	(116.63,149.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,149.17) --
	(116.63,149.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,149.17) --
	(116.63,149.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,149.17) --
	(116.63,149.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,149.09) --
	(116.63,149.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,149.09) --
	(116.63,149.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,149.09) --
	(116.63,149.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,149.09) --
	(116.63,149.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,149.02) --
	(116.63,149.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,149.02) --
	(116.63,149.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,149.02) --
	(116.63,149.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,149.02) --
	(116.63,149.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,148.95) --
	(116.63,148.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,148.95) --
	(116.63,149.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,148.95) --
	(116.63,148.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,148.95) --
	(116.63,148.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.63,148.87) --
	(116.62,148.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,148.87) --
	(116.63,148.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.87) --
	(116.62,148.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.87) --
	(116.62,148.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.80) --
	(116.62,148.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.80) --
	(116.62,148.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.80) --
	(116.62,148.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.80) --
	(116.62,148.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.73) --
	(116.62,148.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.73) --
	(116.62,148.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.73) --
	(116.62,148.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.73) --
	(116.62,148.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.66) --
	(116.62,148.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.66) --
	(116.62,148.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.66) --
	(116.62,148.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.66) --
	(116.62,148.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.58) --
	(116.62,148.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.58) --
	(116.62,148.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.58) --
	(116.62,148.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.58) --
	(116.62,148.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.51) --
	(116.62,148.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.51) --
	(116.62,148.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.51) --
	(116.62,148.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.51) --
	(116.62,148.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.44) --
	(116.62,148.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.44) --
	(116.62,148.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.44) --
	(116.62,148.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.44) --
	(116.62,148.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.37) --
	(116.62,148.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.37) --
	(116.62,148.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.37) --
	(116.62,148.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.37) --
	(116.62,148.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.62,148.29) --
	(116.59,148.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62,148.29) --
	(116.62,148.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.59,148.29) --
	(116.58,148.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.59,148.29) --
	(116.59,148.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.58,148.22) --
	(116.57,148.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.58,148.22) --
	(116.58,148.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.57,148.22) --
	(116.57,148.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57,148.22) --
	(116.57,148.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.57,148.15) --
	(116.57,148.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57,148.15) --
	(116.57,148.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.57,148.15) --
	(116.57,148.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57,148.15) --
	(116.57,148.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.57,148.08) --
	(116.57,148.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57,148.08) --
	(116.57,148.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.57,148.08) --
	(116.57,148.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57,148.08) --
	(116.57,148.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.57,148.00) --
	(116.57,148.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57,148.00) --
	(116.57,148.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.57,148.00) --
	(116.57,148.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57,148.00) --
	(116.57,148.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.57,147.93) --
	(116.57,147.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57,147.93) --
	(116.57,148.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.57,147.93) --
	(116.57,147.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57,147.93) --
	(116.57,147.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.57,147.86) --
	(116.57,147.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57,147.86) --
	(116.57,147.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.57,147.86) --
	(116.57,147.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57,147.86) --
	(116.57,147.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.57,147.78) --
	(116.56,147.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57,147.78) --
	(116.57,147.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.78) --
	(116.56,147.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.78) --
	(116.56,147.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.71) --
	(116.56,147.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.71) --
	(116.56,147.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.71) --
	(116.56,147.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.71) --
	(116.56,147.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.64) --
	(116.56,147.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.64) --
	(116.56,147.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.64) --
	(116.56,147.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.64) --
	(116.56,147.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.57) --
	(116.56,147.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.57) --
	(116.56,147.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.57) --
	(116.56,147.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.57) --
	(116.56,147.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.49) --
	(116.56,147.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.49) --
	(116.56,147.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.49) --
	(116.56,147.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.49) --
	(116.56,147.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.42) --
	(116.56,147.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.42) --
	(116.56,147.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.42) --
	(116.56,147.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.42) --
	(116.56,147.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.35) --
	(116.56,147.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.35) --
	(116.56,147.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.35) --
	(116.56,147.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.35) --
	(116.56,147.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.28) --
	(116.56,147.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.28) --
	(116.56,147.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.28) --
	(116.56,147.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.28) --
	(116.56,147.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.56,147.20) --
	(116.55,147.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56,147.20) --
	(116.56,147.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,147.20) --
	(116.55,147.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,147.20) --
	(116.55,147.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,147.13) --
	(116.55,147.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,147.13) --
	(116.55,147.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,147.13) --
	(116.55,147.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,147.13) --
	(116.55,147.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,147.06) --
	(116.55,147.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,147.06) --
	(116.55,147.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,147.06) --
	(116.55,147.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,147.06) --
	(116.55,147.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,146.98) --
	(116.55,146.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,146.98) --
	(116.55,147.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,146.98) --
	(116.55,146.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,146.98) --
	(116.55,146.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,146.91) --
	(116.55,146.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,146.91) --
	(116.55,146.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,146.91) --
	(116.55,146.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,146.91) --
	(116.55,146.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,146.84) --
	(116.55,146.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,146.84) --
	(116.55,146.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,146.84) --
	(116.55,146.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,146.84) --
	(116.55,146.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,146.77) --
	(116.55,146.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,146.77) --
	(116.55,146.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,146.77) --
	(116.55,146.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,146.77) --
	(116.55,146.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,146.69) --
	(116.55,146.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,146.69) --
	(116.55,146.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,146.69) --
	(116.55,146.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,146.69) --
	(116.55,146.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,146.62) --
	(116.55,146.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,146.62) --
	(116.55,146.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.55,146.62) --
	(116.54,146.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,146.62) --
	(116.55,146.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.55) --
	(116.54,146.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.55) --
	(116.54,146.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.55) --
	(116.54,146.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.55) --
	(116.54,146.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.48) --
	(116.54,146.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.48) --
	(116.54,146.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.48) --
	(116.54,146.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.48) --
	(116.54,146.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.40) --
	(116.54,146.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.40) --
	(116.54,146.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.40) --
	(116.54,146.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.40) --
	(116.54,146.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.33) --
	(116.54,146.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.33) --
	(116.54,146.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.33) --
	(116.54,146.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.33) --
	(116.54,146.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.26) --
	(116.54,146.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.26) --
	(116.54,146.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.26) --
	(116.54,146.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.26) --
	(116.54,146.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.18) --
	(116.54,146.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.18) --
	(116.54,146.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.18) --
	(116.54,146.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.18) --
	(116.54,146.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.11) --
	(116.54,146.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.11) --
	(116.54,146.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.11) --
	(116.54,146.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.11) --
	(116.54,146.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.04) --
	(116.54,146.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.04) --
	(116.54,146.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.54,146.04) --
	(116.53,146.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,146.04) --
	(116.54,146.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.97) --
	(116.53,145.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.97) --
	(116.53,146.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.97) --
	(116.53,145.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.97) --
	(116.53,145.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.89) --
	(116.53,145.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.89) --
	(116.53,145.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.89) --
	(116.53,145.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.89) --
	(116.53,145.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.82) --
	(116.53,145.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.82) --
	(116.53,145.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.82) --
	(116.53,145.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.82) --
	(116.53,145.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.75) --
	(116.53,145.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.75) --
	(116.53,145.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.75) --
	(116.53,145.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.75) --
	(116.53,145.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.68) --
	(116.53,145.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.68) --
	(116.53,145.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.68) --
	(116.53,145.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.68) --
	(116.53,145.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.60) --
	(116.53,145.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.60) --
	(116.53,145.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.60) --
	(116.53,145.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.60) --
	(116.53,145.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.53) --
	(116.53,145.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.53) --
	(116.53,145.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.53) --
	(116.53,145.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.53) --
	(116.53,145.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.46) --
	(116.53,145.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.46) --
	(116.53,145.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.53,145.46) --
	(116.52,145.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53,145.46) --
	(116.53,145.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,145.38) --
	(116.52,145.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,145.38) --
	(116.52,145.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,145.38) --
	(116.52,145.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,145.38) --
	(116.52,145.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,145.31) --
	(116.52,145.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,145.31) --
	(116.52,145.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,145.31) --
	(116.52,145.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,145.31) --
	(116.52,145.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,145.24) --
	(116.52,145.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,145.24) --
	(116.52,145.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,145.24) --
	(116.52,145.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,145.24) --
	(116.52,145.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,145.17) --
	(116.52,145.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,145.17) --
	(116.52,145.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,145.17) --
	(116.52,145.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,145.17) --
	(116.52,145.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,145.09) --
	(116.52,145.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,145.09) --
	(116.52,145.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,145.09) --
	(116.52,145.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,145.09) --
	(116.52,145.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,145.02) --
	(116.52,145.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,145.02) --
	(116.52,145.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,145.02) --
	(116.52,145.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,145.02) --
	(116.52,145.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,144.95) --
	(116.52,144.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,144.95) --
	(116.52,145.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,144.95) --
	(116.52,144.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,144.95) --
	(116.52,144.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,144.88) --
	(116.52,144.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,144.88) --
	(116.52,144.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.52,144.88) --
	(116.51,144.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.52,144.88) --
	(116.52,144.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.80) --
	(116.51,144.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.80) --
	(116.51,144.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.80) --
	(116.51,144.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.80) --
	(116.51,144.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.73) --
	(116.51,144.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.73) --
	(116.51,144.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.73) --
	(116.51,144.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.73) --
	(116.51,144.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.66) --
	(116.51,144.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.66) --
	(116.51,144.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.66) --
	(116.51,144.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.66) --
	(116.51,144.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.59) --
	(116.51,144.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.59) --
	(116.51,144.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.59) --
	(116.51,144.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.59) --
	(116.51,144.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.51) --
	(116.51,144.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.51) --
	(116.51,144.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.51) --
	(116.51,144.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.51) --
	(116.51,144.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.44) --
	(116.51,144.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.44) --
	(116.51,144.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.44) --
	(116.51,144.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.44) --
	(116.51,144.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.37) --
	(116.51,144.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.37) --
	(116.51,144.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.37) --
	(116.51,144.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.37) --
	(116.51,144.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.29) --
	(116.51,144.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.29) --
	(116.51,144.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.51,144.29) --
	(116.50,144.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,144.29) --
	(116.51,144.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,144.22) --
	(116.50,144.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,144.22) --
	(116.50,144.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,144.22) --
	(116.50,144.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,144.22) --
	(116.50,144.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,144.15) --
	(116.50,144.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,144.15) --
	(116.50,144.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,144.15) --
	(116.50,144.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,144.15) --
	(116.50,144.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,144.08) --
	(116.50,144.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,144.08) --
	(116.50,144.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,144.08) --
	(116.50,144.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,144.08) --
	(116.50,144.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,144.00) --
	(116.50,144.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,144.00) --
	(116.50,144.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,144.00) --
	(116.50,144.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,144.00) --
	(116.50,144.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,143.93) --
	(116.50,143.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,143.93) --
	(116.50,144.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,143.93) --
	(116.50,143.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,143.93) --
	(116.50,143.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,143.86) --
	(116.50,143.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,143.86) --
	(116.50,143.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,143.86) --
	(116.50,143.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,143.86) --
	(116.50,143.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,143.79) --
	(116.50,143.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,143.79) --
	(116.50,143.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,143.79) --
	(116.50,143.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,143.79) --
	(116.50,143.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,143.71) --
	(116.50,143.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,143.71) --
	(116.50,143.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,143.71) --
	(116.50,143.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,143.71) --
	(116.50,143.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.50,143.64) --
	(116.49,143.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,143.64) --
	(116.50,143.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.64) --
	(116.49,143.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.64) --
	(116.49,143.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.57) --
	(116.49,143.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.57) --
	(116.49,143.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.57) --
	(116.49,143.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.57) --
	(116.49,143.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.49) --
	(116.49,143.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.49) --
	(116.49,143.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.49) --
	(116.49,143.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.49) --
	(116.49,143.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.42) --
	(116.49,143.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.42) --
	(116.49,143.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.42) --
	(116.49,143.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.42) --
	(116.49,143.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.35) --
	(116.49,143.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.35) --
	(116.49,143.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.35) --
	(116.49,143.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.35) --
	(116.49,143.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.28) --
	(116.49,143.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.28) --
	(116.49,143.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.28) --
	(116.49,143.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.28) --
	(116.49,143.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.20) --
	(116.49,143.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.20) --
	(116.49,143.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.20) --
	(116.49,143.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.20) --
	(116.49,143.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.13) --
	(116.49,143.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.13) --
	(116.49,143.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.13) --
	(116.49,143.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.13) --
	(116.49,143.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.06) --
	(116.49,143.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.06) --
	(116.49,143.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,143.06) --
	(116.49,143.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,143.06) --
	(116.49,143.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.49,142.99) --
	(116.48,142.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,142.99) --
	(116.49,143.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.99) --
	(116.48,142.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.99) --
	(116.48,142.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.91) --
	(116.48,142.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.91) --
	(116.48,142.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.91) --
	(116.48,142.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.91) --
	(116.48,142.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.84) --
	(116.48,142.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.84) --
	(116.48,142.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.84) --
	(116.48,142.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.84) --
	(116.48,142.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.77) --
	(116.48,142.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.77) --
	(116.48,142.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.77) --
	(116.48,142.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.77) --
	(116.48,142.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.69) --
	(116.48,142.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.69) --
	(116.48,142.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.69) --
	(116.48,142.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.69) --
	(116.48,142.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.62) --
	(116.48,142.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.62) --
	(116.48,142.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.62) --
	(116.48,142.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.62) --
	(116.48,142.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.55) --
	(116.48,142.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.55) --
	(116.48,142.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.55) --
	(116.48,142.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.55) --
	(116.48,142.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.48) --
	(116.48,142.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.48) --
	(116.48,142.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.48) --
	(116.48,142.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.48) --
	(116.48,142.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.48,142.40) --
	(116.47,142.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,142.40) --
	(116.48,142.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,142.40) --
	(116.47,142.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,142.40) --
	(116.47,142.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,142.33) --
	(116.47,142.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,142.33) --
	(116.47,142.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,142.33) --
	(116.47,142.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,142.33) --
	(116.47,142.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,142.26) --
	(116.47,142.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,142.26) --
	(116.47,142.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,142.26) --
	(116.47,142.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,142.26) --
	(116.47,142.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,142.19) --
	(116.47,142.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,142.19) --
	(116.47,142.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,142.19) --
	(116.47,142.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,142.19) --
	(116.47,142.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,142.11) --
	(116.47,142.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,142.11) --
	(116.47,142.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,142.11) --
	(116.47,142.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,142.11) --
	(116.47,142.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,142.04) --
	(116.47,142.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,142.04) --
	(116.47,142.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,142.04) --
	(116.47,142.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,142.04) --
	(116.47,142.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,141.97) --
	(116.47,141.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,141.97) --
	(116.47,142.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,141.97) --
	(116.47,141.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,141.97) --
	(116.47,141.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,141.89) --
	(116.47,141.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,141.89) --
	(116.47,141.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,141.89) --
	(116.47,141.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,141.89) --
	(116.47,141.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.47,141.82) --
	(116.46,141.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,141.82) --
	(116.47,141.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.82) --
	(116.46,141.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.82) --
	(116.46,141.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.75) --
	(116.46,141.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.75) --
	(116.46,141.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.75) --
	(116.46,141.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.75) --
	(116.46,141.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.68) --
	(116.46,141.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.68) --
	(116.46,141.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.68) --
	(116.46,141.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.68) --
	(116.46,141.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.60) --
	(116.46,141.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.60) --
	(116.46,141.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.60) --
	(116.46,141.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.60) --
	(116.46,141.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.53) --
	(116.46,141.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.53) --
	(116.46,141.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.53) --
	(116.46,141.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.53) --
	(116.46,141.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.46) --
	(116.46,141.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.46) --
	(116.46,141.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.46) --
	(116.46,141.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.46) --
	(116.46,141.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.39) --
	(116.46,141.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.39) --
	(116.46,141.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.39) --
	(116.46,141.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.39) --
	(116.46,141.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.31) --
	(116.46,141.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.31) --
	(116.46,141.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.31) --
	(116.46,141.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.31) --
	(116.46,141.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.46,141.24) --
	(116.45,141.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.46,141.24) --
	(116.46,141.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.45,141.24) --
	(116.45,141.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.45,141.24) --
	(116.45,141.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.45,141.17) --
	(116.45,141.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.45,141.17) --
	(116.45,141.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.45,141.17) --
	(116.45,141.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.45,141.17) --
	(116.45,141.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.45,141.09) --
	(116.45,141.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.45,141.09) --
	(116.45,141.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.45,141.09) --
	(116.45,141.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.45,141.09) --
	(116.45,141.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.45,141.02) --
	(116.45,141.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.45,141.02) --
	(116.45,141.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.45,141.02) --
	(116.44,141.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.45,141.02) --
	(116.45,141.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.44,140.95) --
	(116.44,140.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.44,140.95) --
	(116.44,141.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.44,140.95) --
	(116.44,140.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.44,140.95) --
	(116.44,140.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.44,140.88) --
	(116.44,140.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.44,140.88) --
	(116.44,140.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.44,140.88) --
	(116.44,140.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.44,140.88) --
	(116.44,140.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.44,140.80) --
	(116.44,140.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.44,140.80) --
	(116.44,140.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.44,140.80) --
	(116.44,140.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.44,140.80) --
	(116.44,140.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.44,140.73) --
	(116.44,140.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.44,140.73) --
	(116.44,140.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.44,140.73) --
	(116.43,140.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.44,140.73) --
	(116.44,140.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.43,140.66) --
	(116.43,140.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43,140.66) --
	(116.43,140.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.43,140.66) --
	(116.43,140.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43,140.66) --
	(116.43,140.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.43,140.59) --
	(116.43,140.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43,140.59) --
	(116.43,140.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.43,140.59) --
	(116.43,140.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43,140.59) --
	(116.43,140.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.43,140.51) --
	(116.43,140.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43,140.51) --
	(116.43,140.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.43,140.51) --
	(116.43,140.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43,140.51) --
	(116.43,140.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.43,140.44) --
	(116.43,140.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43,140.44) --
	(116.43,140.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.43,140.44) --
	(116.43,140.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43,140.44) --
	(116.43,140.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.43,140.37) --
	(116.43,140.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43,140.37) --
	(116.43,140.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.43,140.37) --
	(116.43,140.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43,140.37) --
	(116.43,140.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.43,140.30) --
	(116.39,140.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43,140.30) --
	(116.43,140.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.39,140.30) --
	(116.35,140.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.39,140.30) --
	(116.39,140.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.35,140.22) --
	(116.32,140.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.35,140.22) --
	(116.35,140.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.32,140.22) --
	(116.30,140.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.32,140.22) --
	(116.32,140.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.30,140.15) --
	(116.30,140.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.30,140.15) --
	(116.30,140.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.30,140.15) --
	(116.30,140.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.30,140.15) --
	(116.30,140.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.30,140.08) --
	(116.30,140.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.30,140.08) --
	(116.30,140.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.30,140.08) --
	(116.30,140.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.30,140.08) --
	(116.30,140.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.30,140.00) --
	(116.30,140.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.30,140.00) --
	(116.30,140.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.30,140.00) --
	(116.30,140.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.30,140.00) --
	(116.30,140.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.30,139.93) --
	(116.30,139.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.30,139.93) --
	(116.30,140.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.30,139.93) --
	(116.30,139.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.30,139.93) --
	(116.30,139.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.30,139.86) --
	(116.30,139.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.30,139.86) --
	(116.30,139.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.30,139.86) --
	(116.30,139.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.30,139.86) --
	(116.30,139.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.30,139.79) --
	(116.29,139.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.30,139.79) --
	(116.30,139.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.79) --
	(116.29,139.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.79) --
	(116.29,139.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.71) --
	(116.29,139.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.71) --
	(116.29,139.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.71) --
	(116.29,139.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.71) --
	(116.29,139.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.64) --
	(116.29,139.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.64) --
	(116.29,139.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.64) --
	(116.29,139.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.64) --
	(116.29,139.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.57) --
	(116.29,139.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.57) --
	(116.29,139.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.57) --
	(116.29,139.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.57) --
	(116.29,139.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.50) --
	(116.29,139.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.50) --
	(116.29,139.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.50) --
	(116.29,139.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.50) --
	(116.29,139.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.42) --
	(116.29,139.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.42) --
	(116.29,139.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.42) --
	(116.29,139.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.42) --
	(116.29,139.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.35) --
	(116.29,139.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.35) --
	(116.29,139.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.35) --
	(116.29,139.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.35) --
	(116.29,139.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.28) --
	(116.29,139.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.28) --
	(116.29,139.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.28) --
	(116.29,139.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.28) --
	(116.29,139.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.29,139.20) --
	(116.28,139.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,139.20) --
	(116.29,139.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,139.20) --
	(116.28,139.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,139.20) --
	(116.28,139.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,139.13) --
	(116.28,139.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,139.13) --
	(116.28,139.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,139.13) --
	(116.28,139.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,139.13) --
	(116.28,139.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,139.06) --
	(116.28,139.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,139.06) --
	(116.28,139.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,139.06) --
	(116.28,139.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,139.06) --
	(116.28,139.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,138.99) --
	(116.28,138.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,138.99) --
	(116.28,139.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,138.99) --
	(116.28,138.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,138.99) --
	(116.28,138.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,138.91) --
	(116.28,138.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,138.91) --
	(116.28,138.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,138.91) --
	(116.28,138.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,138.91) --
	(116.28,138.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,138.84) --
	(116.28,138.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,138.84) --
	(116.28,138.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,138.84) --
	(116.28,138.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,138.84) --
	(116.28,138.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,138.77) --
	(116.28,138.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,138.77) --
	(116.28,138.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,138.77) --
	(116.28,138.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,138.77) --
	(116.28,138.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,138.70) --
	(116.28,138.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,138.70) --
	(116.28,138.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,138.70) --
	(116.28,138.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,138.70) --
	(116.28,138.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.28,138.62) --
	(116.27,138.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,138.62) --
	(116.28,138.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.62) --
	(116.27,138.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.62) --
	(116.27,138.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.55) --
	(116.27,138.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.55) --
	(116.27,138.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.55) --
	(116.27,138.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.55) --
	(116.27,138.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.48) --
	(116.27,138.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.48) --
	(116.27,138.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.48) --
	(116.27,138.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.48) --
	(116.27,138.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.40) --
	(116.27,138.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.40) --
	(116.27,138.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.40) --
	(116.27,138.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.40) --
	(116.27,138.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.33) --
	(116.27,138.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.33) --
	(116.27,138.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.33) --
	(116.27,138.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.33) --
	(116.27,138.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.26) --
	(116.27,138.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.26) --
	(116.27,138.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.26) --
	(116.27,138.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.26) --
	(116.27,138.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.19) --
	(116.27,138.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.19) --
	(116.27,138.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.19) --
	(116.27,138.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.19) --
	(116.27,138.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.11) --
	(116.27,138.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.11) --
	(116.27,138.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.11) --
	(116.27,138.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.11) --
	(116.27,138.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.27,138.04) --
	(116.26,138.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,138.04) --
	(116.27,138.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,138.04) --
	(116.26,138.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,138.04) --
	(116.26,138.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.97) --
	(116.26,137.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.97) --
	(116.26,138.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.97) --
	(116.26,137.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.97) --
	(116.26,137.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.90) --
	(116.26,137.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.90) --
	(116.26,137.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.90) --
	(116.26,137.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.90) --
	(116.26,137.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.82) --
	(116.26,137.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.82) --
	(116.26,137.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.82) --
	(116.26,137.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.82) --
	(116.26,137.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.75) --
	(116.26,137.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.75) --
	(116.26,137.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.75) --
	(116.26,137.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.75) --
	(116.26,137.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.68) --
	(116.26,137.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.68) --
	(116.26,137.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.68) --
	(116.26,137.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.68) --
	(116.26,137.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.60) --
	(116.26,137.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.60) --
	(116.26,137.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.60) --
	(116.26,137.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.60) --
	(116.26,137.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.53) --
	(116.26,137.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.53) --
	(116.26,137.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.53) --
	(116.26,137.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.53) --
	(116.26,137.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.46) --
	(116.26,137.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.46) --
	(116.26,137.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.46) --
	(116.26,137.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.46) --
	(116.26,137.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.39) --
	(116.26,137.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.39) --
	(116.26,137.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.26,137.39) --
	(116.25,137.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26,137.39) --
	(116.26,137.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.25,137.31) --
	(116.25,137.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,137.31) --
	(116.25,137.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.25,137.31) --
	(116.25,137.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,137.31) --
	(116.25,137.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.25,137.24) --
	(116.25,137.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,137.24) --
	(116.25,137.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.25,137.24) --
	(116.25,137.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,137.24) --
	(116.25,137.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.25,137.17) --
	(116.25,137.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,137.17) --
	(116.25,137.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.25,137.17) --
	(116.25,137.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,137.17) --
	(116.25,137.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.25,137.10) --
	(116.25,137.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,137.10) --
	(116.25,137.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.25,137.10) --
	(116.25,137.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,137.10) --
	(116.25,137.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.25,137.02) --
	(116.25,137.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,137.02) --
	(116.25,137.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.25,137.02) --
	(116.25,137.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,137.02) --
	(116.25,137.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.25,136.95) --
	(116.25,136.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,136.95) --
	(116.25,137.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.25,136.95) --
	(116.25,136.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,136.95) --
	(116.25,136.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.25,136.88) --
	(116.25,136.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,136.88) --
	(116.25,136.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.25,136.88) --
	(116.24,136.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,136.88) --
	(116.25,136.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.24,136.80) --
	(116.24,136.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.24,136.80) --
	(116.24,136.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.24,136.80) --
	(116.24,136.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.24,136.80) --
	(116.24,136.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.24,136.73) --
	(116.24,136.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.24,136.73) --
	(116.24,136.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.24,136.73) --
	(116.24,136.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.24,136.73) --
	(116.24,136.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.24,136.66) --
	(116.24,136.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.24,136.66) --
	(116.24,136.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.24,136.66) --
	(116.24,136.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.24,136.66) --
	(116.24,136.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.24,136.59) --
	(116.24,136.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.24,136.59) --
	(116.24,136.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.24,136.59) --
	(116.24,136.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.24,136.59) --
	(116.24,136.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.24,136.51) --
	(116.24,136.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.24,136.51) --
	(116.24,136.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.24,136.51) --
	(116.24,136.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.24,136.51) --
	(116.24,136.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.24,136.44) --
	(116.23,136.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.24,136.44) --
	(116.24,136.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.23,136.44) --
	(116.23,136.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23,136.44) --
	(116.23,136.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.23,136.37) --
	(116.23,136.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23,136.37) --
	(116.23,136.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.23,136.37) --
	(116.23,136.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23,136.37) --
	(116.23,136.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.23,136.30) --
	(116.23,136.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23,136.30) --
	(116.23,136.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.23,136.30) --
	(116.23,136.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23,136.30) --
	(116.23,136.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.23,136.22) --
	(116.23,136.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23,136.22) --
	(116.23,136.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.23,136.22) --
	(116.23,136.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23,136.22) --
	(116.23,136.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.23,136.15) --
	(116.23,136.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23,136.15) --
	(116.23,136.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.23,136.15) --
	(116.23,136.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23,136.15) --
	(116.23,136.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.23,136.08) --
	(116.23,136.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23,136.08) --
	(116.23,136.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.23,136.08) --
	(116.22,136.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23,136.08) --
	(116.23,136.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.22,136.01) --
	(116.22,136.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.22,136.01) --
	(116.22,136.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.22,136.01) --
	(116.22,136.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.22,136.01) --
	(116.22,136.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.22,135.93) --
	(116.22,135.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.22,135.93) --
	(116.22,136.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.22,135.93) --
	(116.22,135.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.22,135.93) --
	(116.22,135.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.22,135.86) --
	(116.22,135.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.22,135.86) --
	(116.22,135.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.22,135.86) --
	(116.22,135.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.22,135.86) --
	(116.22,135.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.22,135.79) --
	(116.22,135.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.22,135.79) --
	(116.22,135.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.22,135.79) --
	(116.22,135.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.22,135.79) --
	(116.22,135.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.22,135.71) --
	(116.22,135.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.22,135.71) --
	(116.22,135.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.22,135.71) --
	(116.22,135.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.22,135.71) --
	(116.22,135.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.22,135.64) --
	(116.21,135.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.22,135.64) --
	(116.22,135.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.21,135.64) --
	(116.21,135.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21,135.64) --
	(116.21,135.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.21,135.57) --
	(116.21,135.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21,135.57) --
	(116.21,135.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.21,135.57) --
	(116.21,135.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21,135.57) --
	(116.21,135.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.21,135.50) --
	(116.21,135.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21,135.50) --
	(116.21,135.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.21,135.50) --
	(116.21,135.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21,135.50) --
	(116.21,135.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.21,135.42) --
	(116.21,135.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21,135.42) --
	(116.21,135.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.21,135.42) --
	(116.21,135.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21,135.42) --
	(116.21,135.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.21,135.35) --
	(116.21,135.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21,135.35) --
	(116.21,135.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.21,135.35) --
	(116.21,135.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21,135.35) --
	(116.21,135.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.21,135.28) --
	(116.21,135.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21,135.28) --
	(116.21,135.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.21,135.28) --
	(116.21,135.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21,135.28) --
	(116.21,135.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.21,135.21) --
	(116.20,135.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21,135.21) --
	(116.21,135.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.20,135.21) --
	(116.20,135.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20,135.21) --
	(116.20,135.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.20,135.13) --
	(116.20,135.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20,135.13) --
	(116.20,135.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.20,135.13) --
	(116.20,135.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20,135.13) --
	(116.20,135.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.20,135.06) --
	(116.20,135.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20,135.06) --
	(116.20,135.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.20,135.06) --
	(116.20,135.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20,135.06) --
	(116.20,135.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.20,134.99) --
	(116.20,134.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20,134.99) --
	(116.20,135.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.20,134.99) --
	(116.20,134.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20,134.99) --
	(116.20,134.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.20,134.91) --
	(116.20,134.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20,134.91) --
	(116.20,134.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.20,134.91) --
	(116.20,134.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20,134.91) --
	(116.20,134.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.20,134.84) --
	(116.20,134.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20,134.84) --
	(116.20,134.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.20,134.84) --
	(116.20,134.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20,134.84) --
	(116.20,134.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.20,134.77) --
	(116.20,134.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20,134.77) --
	(116.20,134.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.20,134.77) --
	(116.20,134.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20,134.77) --
	(116.20,134.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.20,134.70) --
	(116.20,134.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20,134.70) --
	(116.20,134.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.20,134.70) --
	(116.19,134.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20,134.70) --
	(116.20,134.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.62) --
	(116.19,134.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.62) --
	(116.19,134.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.62) --
	(116.19,134.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.62) --
	(116.19,134.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.55) --
	(116.19,134.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.55) --
	(116.19,134.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.55) --
	(116.19,134.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.55) --
	(116.19,134.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.48) --
	(116.19,134.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.48) --
	(116.19,134.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.48) --
	(116.19,134.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.48) --
	(116.19,134.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.41) --
	(116.19,134.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.41) --
	(116.19,134.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.41) --
	(116.19,134.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.41) --
	(116.19,134.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.33) --
	(116.19,134.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.33) --
	(116.19,134.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.33) --
	(116.19,134.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.33) --
	(116.19,134.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.26) --
	(116.19,134.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.26) --
	(116.19,134.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.26) --
	(116.19,134.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.26) --
	(116.19,134.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.19) --
	(116.19,134.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.19) --
	(116.19,134.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.19) --
	(116.19,134.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.19) --
	(116.19,134.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.11) --
	(116.19,134.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.11) --
	(116.19,134.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.19,134.11) --
	(116.18,134.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,134.11) --
	(116.19,134.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.18,134.04) --
	(116.18,134.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.18,134.04) --
	(116.18,134.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.18,134.04) --
	(116.18,134.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.18,134.04) --
	(116.18,134.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.18,133.97) --
	(116.18,133.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.18,133.97) --
	(116.18,134.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.18,133.97) --
	(116.18,133.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.18,133.97) --
	(116.18,133.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.18,133.90) --
	(116.18,133.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.18,133.90) --
	(116.18,133.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.18,133.90) --
	(116.18,133.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.18,133.90) --
	(116.18,133.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.18,133.82) --
	(116.18,133.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.18,133.82) --
	(116.18,133.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.18,133.82) --
	(116.18,133.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.18,133.82) --
	(116.18,133.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.18,133.75) --
	(116.17,133.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.18,133.75) --
	(116.18,133.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.17,133.75) --
	(116.16,133.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.17,133.75) --
	(116.17,133.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.16,133.68) --
	(116.12,133.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,133.68) --
	(116.16,133.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.12,133.68) --
	(116.10,133.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12,133.68) --
	(116.12,133.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.10,133.61) --
	(116.06,133.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.10,133.61) --
	(116.10,133.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.06,133.61) --
	(116.03,133.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.06,133.61) --
	(116.06,133.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.03,133.53) --
	(116.00,133.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.03,133.53) --
	(116.03,133.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.00,133.53) --
	(115.97,133.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.00,133.53) --
	(116.00,133.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.97,133.46) --
	(115.93,133.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.97,133.46) --
	(115.97,133.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.93,133.46) --
	(115.91,133.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.93,133.46) --
	(115.93,133.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.91,133.39) --
	(115.88,133.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91,133.39) --
	(115.91,133.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.88,133.39) --
	(115.86,133.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.88,133.39) --
	(115.88,133.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.86,133.31) --
	(115.86,133.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86,133.31) --
	(115.86,133.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.86,133.31) --
	(115.86,133.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86,133.31) --
	(115.86,133.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.86,133.24) --
	(115.86,133.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86,133.24) --
	(115.86,133.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.86,133.24) --
	(115.86,133.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86,133.24) --
	(115.86,133.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.86,133.17) --
	(115.86,133.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86,133.17) --
	(115.86,133.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.86,133.17) --
	(115.86,133.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86,133.17) --
	(115.86,133.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.86,133.10) --
	(115.86,133.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86,133.10) --
	(115.86,133.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.86,133.10) --
	(115.86,133.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86,133.10) --
	(115.86,133.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.86,133.02) --
	(115.86,133.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86,133.02) --
	(115.86,133.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.86,133.02) --
	(115.86,133.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86,133.02) --
	(115.86,133.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.86,132.95) --
	(115.85,132.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86,132.95) --
	(115.86,133.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.85,132.95) --
	(115.85,132.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.85,132.95) --
	(115.85,132.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.85,132.88) --
	(115.85,132.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.85,132.88) --
	(115.85,132.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.85,132.88) --
	(115.85,132.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.85,132.88) --
	(115.85,132.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.85,132.81) --
	(115.85,132.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.85,132.81) --
	(115.85,132.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.85,132.81) --
	(115.85,132.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.85,132.81) --
	(115.85,132.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.85,132.73) --
	(115.85,132.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.85,132.73) --
	(115.85,132.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.85,132.73) --
	(115.84,132.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.85,132.73) --
	(115.85,132.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.84,132.66) --
	(115.84,132.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,132.66) --
	(115.84,132.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.84,132.66) --
	(115.84,132.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,132.66) --
	(115.84,132.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.84,132.59) --
	(115.84,132.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,132.59) --
	(115.84,132.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.84,132.59) --
	(115.84,132.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,132.59) --
	(115.84,132.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.84,132.52) --
	(115.84,132.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,132.52) --
	(115.84,132.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.84,132.52) --
	(115.84,132.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,132.52) --
	(115.84,132.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.84,132.44) --
	(115.83,132.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,132.44) --
	(115.84,132.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.83,132.44) --
	(115.83,132.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.83,132.44) --
	(115.83,132.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.83,132.37) --
	(115.83,132.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.83,132.37) --
	(115.83,132.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.83,132.37) --
	(115.83,132.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.83,132.37) --
	(115.83,132.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.83,132.30) --
	(115.83,132.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.83,132.30) --
	(115.83,132.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.83,132.30) --
	(115.83,132.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.83,132.30) --
	(115.83,132.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.83,132.22) --
	(115.83,132.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.83,132.22) --
	(115.83,132.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.83,132.22) --
	(115.82,132.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.83,132.22) --
	(115.83,132.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.82,132.15) --
	(115.82,132.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.82,132.15) --
	(115.82,132.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.82,132.15) --
	(115.82,132.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.82,132.15) --
	(115.82,132.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.82,132.08) --
	(115.82,132.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.82,132.08) --
	(115.82,132.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.82,132.08) --
	(115.82,132.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.82,132.08) --
	(115.82,132.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.82,132.01) --
	(115.82,132.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.82,132.01) --
	(115.82,132.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.82,132.01) --
	(115.82,132.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.82,132.01) --
	(115.82,132.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.82,131.93) --
	(115.81,131.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.82,131.93) --
	(115.82,132.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.81,131.93) --
	(115.81,131.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.81,131.93) --
	(115.81,131.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.81,131.86) --
	(115.81,131.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.81,131.86) --
	(115.81,131.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.81,131.86) --
	(115.81,131.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.81,131.86) --
	(115.81,131.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.81,131.79) --
	(115.81,131.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.81,131.79) --
	(115.81,131.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.81,131.79) --
	(115.81,131.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.81,131.79) --
	(115.81,131.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.81,131.72) --
	(115.81,131.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.81,131.72) --
	(115.81,131.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.81,131.72) --
	(115.81,131.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.81,131.72) --
	(115.81,131.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.81,131.64) --
	(115.80,131.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.81,131.64) --
	(115.81,131.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.80,131.64) --
	(115.80,131.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.80,131.64) --
	(115.80,131.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.80,131.57) --
	(115.80,131.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.80,131.57) --
	(115.80,131.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.80,131.57) --
	(115.80,131.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.80,131.57) --
	(115.80,131.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.80,131.50) --
	(115.80,131.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.80,131.50) --
	(115.80,131.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.80,131.50) --
	(115.80,131.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.80,131.50) --
	(115.80,131.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.80,131.42) --
	(115.79,131.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.80,131.42) --
	(115.80,131.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.79,131.42) --
	(115.79,131.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.79,131.42) --
	(115.79,131.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.79,131.35) --
	(115.79,131.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.79,131.35) --
	(115.79,131.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.79,131.35) --
	(115.79,131.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.79,131.35) --
	(115.79,131.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.79,131.28) --
	(115.79,131.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.79,131.28) --
	(115.79,131.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.79,131.28) --
	(115.79,131.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.79,131.28) --
	(115.79,131.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.79,131.21) --
	(115.79,131.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.79,131.21) --
	(115.79,131.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.79,131.21) --
	(115.79,131.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.79,131.21) --
	(115.79,131.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.79,131.13) --
	(115.78,131.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.79,131.13) --
	(115.79,131.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.78,131.13) --
	(115.78,131.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.78,131.13) --
	(115.78,131.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.78,131.06) --
	(115.78,131.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.78,131.06) --
	(115.78,131.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.78,131.06) --
	(115.78,131.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.78,131.06) --
	(115.78,131.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.78,130.99) --
	(115.78,130.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.78,130.99) --
	(115.78,131.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.78,130.99) --
	(115.78,130.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.78,130.99) --
	(115.78,130.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.78,130.92) --
	(115.78,130.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.78,130.92) --
	(115.78,130.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.78,130.92) --
	(115.78,130.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.78,130.92) --
	(115.78,130.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.78,130.84) --
	(115.71,130.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.78,130.84) --
	(115.78,130.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.71,130.84) --
	(115.67,130.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.71,130.84) --
	(115.71,130.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.67,130.77) --
	(115.62,130.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.67,130.77) --
	(115.67,130.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.62,130.77) --
	(115.59,130.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.62,130.77) --
	(115.62,130.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.59,130.70) --
	(115.59,130.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.59,130.70) --
	(115.59,130.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.59,130.70) --
	(115.59,130.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.59,130.70) --
	(115.59,130.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.59,130.62) --
	(115.59,130.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.59,130.62) --
	(115.59,130.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.59,130.62) --
	(115.59,130.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.59,130.62) --
	(115.59,130.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.59,130.55) --
	(115.59,130.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.59,130.55) --
	(115.59,130.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.59,130.55) --
	(115.58,130.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.59,130.55) --
	(115.59,130.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.58,130.48) --
	(115.58,130.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.58,130.48) --
	(115.58,130.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.58,130.48) --
	(115.58,130.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.58,130.48) --
	(115.58,130.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.58,130.41) --
	(115.57,130.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.58,130.41) --
	(115.58,130.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.57,130.41) --
	(115.57,130.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57,130.41) --
	(115.57,130.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.57,130.33) --
	(115.56,130.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57,130.33) --
	(115.57,130.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.56,130.33) --
	(115.56,130.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.56,130.33) --
	(115.56,130.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.56,130.26) --
	(115.55,130.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.56,130.26) --
	(115.56,130.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.55,130.26) --
	(115.55,130.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.55,130.26) --
	(115.55,130.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.55,130.19) --
	(115.54,130.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.55,130.19) --
	(115.55,130.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.54,130.19) --
	(115.54,130.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.54,130.19) --
	(115.54,130.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.54,130.12) --
	(115.53,130.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.54,130.12) --
	(115.54,130.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.53,130.12) --
	(115.52,130.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.53,130.12) --
	(115.53,130.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.52,130.04) --
	(115.51,130.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.52,130.04) --
	(115.52,130.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.51,130.04) --
	(115.51,130.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,130.04) --
	(115.51,130.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.51,129.97) --
	(115.50,129.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,129.97) --
	(115.51,130.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.50,129.97) --
	(115.50,129.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.50,129.97) --
	(115.50,129.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.50,129.90) --
	(115.49,129.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.50,129.90) --
	(115.50,129.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.49,129.90) --
	(115.49,129.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.49,129.90) --
	(115.49,129.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.49,129.82) --
	(115.48,129.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.49,129.82) --
	(115.49,129.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.48,129.82) --
	(115.48,129.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.48,129.82) --
	(115.48,129.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.48,129.75) --
	(115.48,129.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.48,129.75) --
	(115.48,129.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.48,129.75) --
	(115.47,129.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.48,129.75) --
	(115.48,129.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.47,129.68) --
	(115.47,129.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.47,129.68) --
	(115.47,129.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.47,129.68) --
	(115.47,129.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.47,129.68) --
	(115.47,129.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.47,129.61) --
	(115.46,129.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.47,129.61) --
	(115.47,129.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.46,129.61) --
	(115.46,129.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.46,129.61) --
	(115.46,129.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.46,129.53) --
	(115.46,129.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.46,129.53) --
	(115.46,129.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.46,129.53) --
	(115.45,129.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.46,129.53) --
	(115.46,129.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.45,129.46) --
	(115.45,129.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,129.46) --
	(115.45,129.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.45,129.46) --
	(115.45,129.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,129.46) --
	(115.45,129.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.45,129.39) --
	(115.44,129.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,129.39) --
	(115.45,129.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.44,129.39) --
	(115.44,129.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.44,129.39) --
	(115.44,129.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.44,129.32) --
	(115.44,129.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.44,129.32) --
	(115.44,129.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.44,129.32) --
	(115.43,129.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.44,129.32) --
	(115.44,129.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.43,129.24) --
	(115.43,129.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.43,129.24) --
	(115.43,129.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.43,129.24) --
	(115.43,129.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.43,129.24) --
	(115.43,129.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.43,129.17) --
	(115.42,129.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.43,129.17) --
	(115.43,129.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.42,129.17) --
	(115.42,129.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.42,129.17) --
	(115.42,129.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.42,129.10) --
	(115.42,129.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.42,129.10) --
	(115.42,129.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.42,129.10) --
	(115.41,129.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.42,129.10) --
	(115.42,129.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.41,129.02) --
	(115.41,129.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41,129.02) --
	(115.41,129.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.41,129.02) --
	(115.41,129.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41,129.02) --
	(115.41,129.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.41,128.95) --
	(115.40,128.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41,128.95) --
	(115.41,129.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.40,128.95) --
	(115.40,128.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,128.95) --
	(115.40,128.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.40,128.88) --
	(115.40,128.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,128.88) --
	(115.40,128.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.40,128.88) --
	(115.40,128.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,128.88) --
	(115.40,128.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.40,128.81) --
	(115.39,128.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,128.81) --
	(115.40,128.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.39,128.81) --
	(115.39,128.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.39,128.81) --
	(115.39,128.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.39,128.73) --
	(115.38,128.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.39,128.73) --
	(115.39,128.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.38,128.73) --
	(115.38,128.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.38,128.73) --
	(115.38,128.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.38,128.66) --
	(115.34,128.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.38,128.66) --
	(115.38,128.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.34,128.66) --
	(115.31,128.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.34,128.66) --
	(115.34,128.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.31,128.59) --
	(115.27,128.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.31,128.59) --
	(115.31,128.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.27,128.59) --
	(115.25,128.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.27,128.59) --
	(115.27,128.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.25,128.52) --
	(115.25,128.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.25,128.52) --
	(115.25,128.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.25,128.52) --
	(115.24,128.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.25,128.52) --
	(115.25,128.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.24,128.44) --
	(115.24,128.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.24,128.44) --
	(115.24,128.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.24,128.44) --
	(115.24,128.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.24,128.44) --
	(115.24,128.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.24,128.37) --
	(115.23,128.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.24,128.37) --
	(115.24,128.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.23,128.37) --
	(115.23,128.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.23,128.37) --
	(115.23,128.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.23,128.30) --
	(115.23,128.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.23,128.30) --
	(115.23,128.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.23,128.30) --
	(115.22,128.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.23,128.30) --
	(115.23,128.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.22,128.23) --
	(115.22,128.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.22,128.23) --
	(115.22,128.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.22,128.23) --
	(115.22,128.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.22,128.23) --
	(115.22,128.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.22,128.15) --
	(115.22,128.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.22,128.15) --
	(115.22,128.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.22,128.15) --
	(115.21,128.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.22,128.15) --
	(115.22,128.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.21,128.08) --
	(115.21,128.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.21,128.08) --
	(115.21,128.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.21,128.08) --
	(115.21,128.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.21,128.08) --
	(115.21,128.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.21,128.01) --
	(115.20,128.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.21,128.01) --
	(115.21,128.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.20,128.01) --
	(115.20,128.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.20,128.01) --
	(115.20,128.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.20,127.93) --
	(115.20,127.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.20,127.93) --
	(115.20,128.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.20,127.93) --
	(115.19,127.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.20,127.93) --
	(115.20,127.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.19,127.86) --
	(115.19,127.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.19,127.86) --
	(115.19,127.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.19,127.86) --
	(115.19,127.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.19,127.86) --
	(115.19,127.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.19,127.79) --
	(115.18,127.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.19,127.79) --
	(115.19,127.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.18,127.79) --
	(115.18,127.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.18,127.79) --
	(115.18,127.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.18,127.72) --
	(115.18,127.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.18,127.72) --
	(115.18,127.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.18,127.72) --
	(115.17,127.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.18,127.72) --
	(115.18,127.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.17,127.64) --
	(115.17,127.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.17,127.64) --
	(115.17,127.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.17,127.64) --
	(115.17,127.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.17,127.64) --
	(115.17,127.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.17,127.57) --
	(115.16,127.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.17,127.57) --
	(115.17,127.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.16,127.57) --
	(115.16,127.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.16,127.57) --
	(115.16,127.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.16,127.50) --
	(115.16,127.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.16,127.50) --
	(115.16,127.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.16,127.50) --
	(115.15,127.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.16,127.50) --
	(115.16,127.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.15,127.43) --
	(115.15,127.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.15,127.43) --
	(115.15,127.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.15,127.43) --
	(115.15,127.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.15,127.43) --
	(115.15,127.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.15,127.35) --
	(115.14,127.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.15,127.35) --
	(115.15,127.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.14,127.35) --
	(115.14,127.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.14,127.35) --
	(115.14,127.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.14,127.28) --
	(115.14,127.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.14,127.28) --
	(115.14,127.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.14,127.28) --
	(115.14,127.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.14,127.28) --
	(115.14,127.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.14,127.21) --
	(115.13,127.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.14,127.21) --
	(115.14,127.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.13,127.21) --
	(115.13,127.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.13,127.21) --
	(115.13,127.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.13,127.13) --
	(115.13,127.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.13,127.13) --
	(115.13,127.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.13,127.13) --
	(115.12,127.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.13,127.13) --
	(115.13,127.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.12,127.06) --
	(115.12,127.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,127.06) --
	(115.12,127.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.12,127.06) --
	(115.12,127.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,127.06) --
	(115.12,127.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.12,126.99) --
	(115.11,126.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,126.99) --
	(115.12,127.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.11,126.99) --
	(115.11,126.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.11,126.99) --
	(115.11,126.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.11,126.92) --
	(115.11,126.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.11,126.92) --
	(115.11,126.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.11,126.92) --
	(115.10,126.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.11,126.92) --
	(115.11,126.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.10,126.84) --
	(115.10,126.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.10,126.84) --
	(115.10,126.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.10,126.84) --
	(115.10,126.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.10,126.84) --
	(115.10,126.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.10,126.77) --
	(115.09,126.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.10,126.77) --
	(115.10,126.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.09,126.77) --
	(115.09,126.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09,126.77) --
	(115.09,126.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.09,126.70) --
	(115.09,126.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09,126.70) --
	(115.09,126.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.09,126.70) --
	(115.08,126.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09,126.70) --
	(115.09,126.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.08,126.63) --
	(115.08,126.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.08,126.63) --
	(115.08,126.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.08,126.63) --
	(115.08,126.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.08,126.63) --
	(115.08,126.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.08,126.55) --
	(115.07,126.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.08,126.55) --
	(115.08,126.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.07,126.55) --
	(115.07,126.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,126.55) --
	(115.07,126.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.07,126.48) --
	(115.07,126.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,126.48) --
	(115.07,126.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.07,126.48) --
	(115.07,126.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,126.48) --
	(115.07,126.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.07,126.41) --
	(115.06,126.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,126.41) --
	(115.07,126.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.06,126.41) --
	(115.06,126.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.06,126.41) --
	(115.06,126.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.06,126.33) --
	(115.06,126.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.06,126.33) --
	(115.06,126.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.06,126.33) --
	(115.06,126.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.06,126.33) --
	(115.06,126.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.06,126.26) --
	(115.03,126.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.06,126.26) --
	(115.06,126.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.03,126.26) --
	(115.02,126.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.03,126.26) --
	(115.03,126.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.02,126.19) --
	(115.00,126.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.02,126.19) --
	(115.02,126.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.00,126.19) --
	(114.99,126.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00,126.19) --
	(115.00,126.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.99,126.12) --
	(114.99,126.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.99,126.12) --
	(114.99,126.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.99,126.12) --
	(114.98,126.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.99,126.12) --
	(114.99,126.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.98,126.04) --
	(114.98,126.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.98,126.04) --
	(114.98,126.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.98,126.04) --
	(114.98,126.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.98,126.04) --
	(114.98,126.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.98,125.97) --
	(114.98,125.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.98,125.97) --
	(114.98,126.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.98,125.97) --
	(114.97,125.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.98,125.97) --
	(114.98,125.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.97,125.90) --
	(114.97,125.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.97,125.90) --
	(114.97,125.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.97,125.90) --
	(114.97,125.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.97,125.90) --
	(114.97,125.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.97,125.83) --
	(114.97,125.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.97,125.83) --
	(114.97,125.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.97,125.83) --
	(114.97,125.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.97,125.83) --
	(114.97,125.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.97,125.75) --
	(114.96,125.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.97,125.75) --
	(114.97,125.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.96,125.75) --
	(114.96,125.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.96,125.75) --
	(114.96,125.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.96,125.68) --
	(114.96,125.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.96,125.68) --
	(114.96,125.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.96,125.68) --
	(114.96,125.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.96,125.68) --
	(114.96,125.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.96,125.61) --
	(114.96,125.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.96,125.61) --
	(114.96,125.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.96,125.61) --
	(114.96,125.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.96,125.61) --
	(114.96,125.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.96,125.53) --
	(114.95,125.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.96,125.53) --
	(114.96,125.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.95,125.53) --
	(114.95,125.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.95,125.53) --
	(114.95,125.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.95,125.46) --
	(114.95,125.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.95,125.46) --
	(114.95,125.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.95,125.46) --
	(114.95,125.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.95,125.46) --
	(114.95,125.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.95,125.39) --
	(114.94,125.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.95,125.39) --
	(114.95,125.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.94,125.39) --
	(114.94,125.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.94,125.39) --
	(114.94,125.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.94,125.32) --
	(114.94,125.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.94,125.32) --
	(114.94,125.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.94,125.32) --
	(114.94,125.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.94,125.32) --
	(114.94,125.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.94,125.24) --
	(114.94,125.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.94,125.24) --
	(114.94,125.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.94,125.24) --
	(114.93,125.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.94,125.24) --
	(114.94,125.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.93,125.17) --
	(114.93,125.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.93,125.17) --
	(114.93,125.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.93,125.17) --
	(114.93,125.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.93,125.17) --
	(114.93,125.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.93,125.10) --
	(114.93,125.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.93,125.10) --
	(114.93,125.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.93,125.10) --
	(114.93,125.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.93,125.10) --
	(114.93,125.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.93,125.03) --
	(114.92,125.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.93,125.03) --
	(114.93,125.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.92,125.03) --
	(114.92,125.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.92,125.03) --
	(114.92,125.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.92,124.95) --
	(114.92,124.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.92,124.95) --
	(114.92,125.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.92,124.95) --
	(114.92,124.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.92,124.95) --
	(114.92,124.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.92,124.88) --
	(114.92,124.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.92,124.88) --
	(114.92,124.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.92,124.88) --
	(114.91,124.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.92,124.88) --
	(114.92,124.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.91,124.81) --
	(114.90,124.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91,124.81) --
	(114.91,124.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.90,124.81) --
	(114.89,124.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.90,124.81) --
	(114.90,124.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.89,124.74) --
	(114.88,124.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.89,124.74) --
	(114.89,124.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.88,124.74) --
	(114.87,124.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.88,124.74) --
	(114.88,124.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.87,124.66) --
	(114.78,124.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.87,124.66) --
	(114.87,124.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.78,124.66) --
	(114.71,124.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.78,124.66) --
	(114.78,124.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.71,124.59) --
	(114.69,124.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.71,124.59) --
	(114.71,124.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.69,124.59) --
	(114.68,124.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,124.59) --
	(114.69,124.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.68,124.52) --
	(114.66,124.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.68,124.52) --
	(114.68,124.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.66,124.52) --
	(114.64,124.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.66,124.52) --
	(114.66,124.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.64,124.44) --
	(114.62,124.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.64,124.44) --
	(114.64,124.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.62,124.44) --
	(114.61,124.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.62,124.44) --
	(114.62,124.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.61,124.37) --
	(114.59,124.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.61,124.37) --
	(114.61,124.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.59,124.37) --
	(114.57,124.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.59,124.37) --
	(114.59,124.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.57,124.30) --
	(114.56,124.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.57,124.30) --
	(114.57,124.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.56,124.30) --
	(114.55,124.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.56,124.30) --
	(114.56,124.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.55,124.23) --
	(114.55,124.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,124.23) --
	(114.55,124.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.55,124.23) --
	(114.55,124.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,124.23) --
	(114.55,124.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.55,124.15) --
	(114.55,124.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,124.15) --
	(114.55,124.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.55,124.15) --
	(114.55,124.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,124.15) --
	(114.55,124.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.55,124.08) --
	(114.55,124.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,124.08) --
	(114.55,124.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.55,124.08) --
	(114.55,124.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,124.08) --
	(114.55,124.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.55,124.01) --
	(114.55,124.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,124.01) --
	(114.55,124.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.55,124.01) --
	(114.55,124.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,124.01) --
	(114.55,124.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.55,123.94) --
	(114.55,123.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,123.94) --
	(114.55,124.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.55,123.94) --
	(114.55,123.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,123.94) --
	(114.55,123.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.55,123.86) --
	(114.55,123.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,123.86) --
	(114.55,123.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.55,123.86) --
	(114.55,123.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,123.86) --
	(114.55,123.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.55,123.79) --
	(114.55,123.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,123.79) --
	(114.55,123.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.55,123.79) --
	(114.55,123.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,123.79) --
	(114.55,123.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.55,123.72) --
	(114.54,123.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,123.72) --
	(114.55,123.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.72) --
	(114.54,123.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.72) --
	(114.54,123.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.64) --
	(114.54,123.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.64) --
	(114.54,123.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.64) --
	(114.54,123.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.64) --
	(114.54,123.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.57) --
	(114.54,123.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.57) --
	(114.54,123.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.57) --
	(114.54,123.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.57) --
	(114.54,123.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.50) --
	(114.54,123.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.50) --
	(114.54,123.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.50) --
	(114.54,123.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.50) --
	(114.54,123.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.43) --
	(114.54,123.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.43) --
	(114.54,123.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.43) --
	(114.54,123.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.43) --
	(114.54,123.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.35) --
	(114.54,123.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.35) --
	(114.54,123.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.35) --
	(114.54,123.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.35) --
	(114.54,123.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.28) --
	(114.54,123.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.28) --
	(114.54,123.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.28) --
	(114.54,123.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.28) --
	(114.54,123.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.21) --
	(114.54,123.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.21) --
	(114.54,123.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.21) --
	(114.54,123.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.21) --
	(114.54,123.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.14) --
	(114.54,123.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.14) --
	(114.54,123.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.14) --
	(114.54,123.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.14) --
	(114.54,123.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.06) --
	(114.54,123.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.06) --
	(114.54,123.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,123.06) --
	(114.54,123.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,123.06) --
	(114.54,123.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.99) --
	(114.54,122.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.99) --
	(114.54,123.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.99) --
	(114.54,122.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.99) --
	(114.54,122.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.92) --
	(114.54,122.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.92) --
	(114.54,122.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.92) --
	(114.54,122.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.92) --
	(114.54,122.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.84) --
	(114.54,122.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.84) --
	(114.54,122.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.84) --
	(114.54,122.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.84) --
	(114.54,122.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.77) --
	(114.54,122.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.77) --
	(114.54,122.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.77) --
	(114.54,122.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.77) --
	(114.54,122.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.70) --
	(114.54,122.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.70) --
	(114.54,122.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.70) --
	(114.54,122.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.70) --
	(114.54,122.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.63) --
	(114.54,122.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.63) --
	(114.54,122.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.63) --
	(114.54,122.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.63) --
	(114.54,122.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.55) --
	(114.54,122.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.55) --
	(114.54,122.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.55) --
	(114.54,122.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.55) --
	(114.54,122.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.48) --
	(114.54,122.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.48) --
	(114.54,122.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.48) --
	(114.54,122.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.48) --
	(114.54,122.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.41) --
	(114.54,122.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.41) --
	(114.54,122.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.41) --
	(114.54,122.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.41) --
	(114.54,122.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.34) --
	(114.54,122.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.34) --
	(114.54,122.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.34) --
	(114.54,122.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.34) --
	(114.54,122.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.26) --
	(114.54,122.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.26) --
	(114.54,122.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.26) --
	(114.54,122.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.26) --
	(114.54,122.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.19) --
	(114.54,122.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.19) --
	(114.54,122.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.19) --
	(114.54,122.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.19) --
	(114.54,122.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.12) --
	(114.54,122.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.12) --
	(114.54,122.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.12) --
	(114.54,122.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.12) --
	(114.54,122.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.04) --
	(114.54,122.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.04) --
	(114.54,122.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,122.04) --
	(114.54,122.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,122.04) --
	(114.54,122.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.97) --
	(114.54,121.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.97) --
	(114.54,122.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.97) --
	(114.54,121.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.97) --
	(114.54,121.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.90) --
	(114.54,121.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.90) --
	(114.54,121.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.90) --
	(114.54,121.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.90) --
	(114.54,121.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.83) --
	(114.54,121.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.83) --
	(114.54,121.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.83) --
	(114.54,121.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.83) --
	(114.54,121.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.75) --
	(114.54,121.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.75) --
	(114.54,121.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.75) --
	(114.54,121.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.75) --
	(114.54,121.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.68) --
	(114.54,121.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.68) --
	(114.54,121.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.68) --
	(114.54,121.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.68) --
	(114.54,121.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.61) --
	(114.54,121.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.61) --
	(114.54,121.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.61) --
	(114.54,121.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.61) --
	(114.54,121.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.54) --
	(114.54,121.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.54) --
	(114.54,121.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.54) --
	(114.54,121.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.54) --
	(114.54,121.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.46) --
	(114.54,121.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.46) --
	(114.54,121.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.46) --
	(114.54,121.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.46) --
	(114.54,121.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.39) --
	(114.54,121.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.39) --
	(114.54,121.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.39) --
	(114.54,121.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.39) --
	(114.54,121.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.32) --
	(114.54,121.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.32) --
	(114.54,121.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.32) --
	(114.54,121.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.32) --
	(114.54,121.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.24) --
	(114.54,121.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.24) --
	(114.54,121.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.24) --
	(114.54,121.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.24) --
	(114.54,121.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.17) --
	(114.54,121.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.17) --
	(114.54,121.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.17) --
	(114.54,121.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.17) --
	(114.54,121.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.10) --
	(114.54,121.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.10) --
	(114.54,121.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.10) --
	(114.54,121.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.10) --
	(114.54,121.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54,121.03) --
	(114.52,121.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.54,121.03) --
	(114.54,121.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.52,121.03) --
	(114.50,121.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.52,121.03) --
	(114.52,121.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.50,120.95) --
	(114.49,120.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,120.95) --
	(114.50,121.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.49,120.95) --
	(114.48,120.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.49,120.95) --
	(114.49,120.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.88) --
	(114.48,120.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.88) --
	(114.48,120.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.88) --
	(114.48,120.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.88) --
	(114.48,120.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.81) --
	(114.48,120.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.81) --
	(114.48,120.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.81) --
	(114.48,120.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.81) --
	(114.48,120.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.74) --
	(114.48,120.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.74) --
	(114.48,120.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.74) --
	(114.48,120.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.74) --
	(114.48,120.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.66) --
	(114.48,120.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.66) --
	(114.48,120.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.66) --
	(114.48,120.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.66) --
	(114.48,120.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.59) --
	(114.48,120.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.59) --
	(114.48,120.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.59) --
	(114.48,120.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.59) --
	(114.48,120.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.52) --
	(114.48,120.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.52) --
	(114.48,120.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.52) --
	(114.48,120.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.52) --
	(114.48,120.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.45) --
	(114.48,120.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.45) --
	(114.48,120.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.45) --
	(114.48,120.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.45) --
	(114.48,120.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.37) --
	(114.48,120.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.37) --
	(114.48,120.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.37) --
	(114.48,120.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.37) --
	(114.48,120.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.30) --
	(114.48,120.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.30) --
	(114.48,120.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.30) --
	(114.48,120.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.30) --
	(114.48,120.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.23) --
	(114.48,120.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.23) --
	(114.48,120.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.23) --
	(114.48,120.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.23) --
	(114.48,120.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.15) --
	(114.48,120.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.15) --
	(114.48,120.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.15) --
	(114.48,120.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.15) --
	(114.48,120.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.08) --
	(114.48,120.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.08) --
	(114.48,120.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.08) --
	(114.48,120.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.08) --
	(114.48,120.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.01) --
	(114.48,120.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.01) --
	(114.48,120.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,120.01) --
	(114.48,120.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,120.01) --
	(114.48,120.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.94) --
	(114.48,119.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.94) --
	(114.48,120.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.94) --
	(114.48,119.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.94) --
	(114.48,119.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.86) --
	(114.48,119.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.86) --
	(114.48,119.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.86) --
	(114.48,119.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.86) --
	(114.48,119.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.79) --
	(114.48,119.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.79) --
	(114.48,119.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.79) --
	(114.48,119.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.79) --
	(114.48,119.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.72) --
	(114.48,119.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.72) --
	(114.48,119.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.72) --
	(114.48,119.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.72) --
	(114.48,119.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.65) --
	(114.48,119.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.65) --
	(114.48,119.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.65) --
	(114.48,119.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.65) --
	(114.48,119.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.57) --
	(114.48,119.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.57) --
	(114.48,119.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.57) --
	(114.48,119.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.57) --
	(114.48,119.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.50) --
	(114.48,119.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.50) --
	(114.48,119.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.50) --
	(114.48,119.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.50) --
	(114.48,119.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.43) --
	(114.48,119.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.43) --
	(114.48,119.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.48,119.43) --
	(114.47,119.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,119.43) --
	(114.48,119.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.47,119.35) --
	(114.47,119.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.47,119.35) --
	(114.47,119.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.47,119.35) --
	(114.47,119.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.47,119.35) --
	(114.47,119.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.47,119.28) --
	(114.47,119.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.47,119.28) --
	(114.47,119.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.47,119.28) --
	(114.47,119.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.47,119.28) --
	(114.47,119.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.47,119.21) --
	(114.46,119.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.47,119.21) --
	(114.47,119.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.46,119.21) --
	(114.44,119.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.46,119.21) --
	(114.46,119.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.44,119.14) --
	(114.38,119.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.44,119.14) --
	(114.44,119.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.38,119.14) --
	(114.34,119.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.38,119.14) --
	(114.38,119.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.34,119.06) --
	(114.28,119.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.34,119.06) --
	(114.34,119.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.28,119.06) --
	(114.23,119.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.28,119.06) --
	(114.28,119.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.23,118.99) --
	(114.17,118.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.23,118.99) --
	(114.23,119.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.17,118.99) --
	(114.13,118.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.17,118.99) --
	(114.17,118.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.13,118.92) --
	(114.07,118.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.13,118.92) --
	(114.13,118.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.07,118.92) --
	(114.02,118.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.07,118.92) --
	(114.07,118.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.02,118.85) --
	(113.97,118.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.02,118.85) --
	(114.02,118.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.97,118.85) --
	(113.92,118.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.97,118.85) --
	(113.97,118.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.92,118.77) --
	(113.88,118.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.92,118.77) --
	(113.92,118.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.88,118.77) --
	(113.85,118.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.88,118.77) --
	(113.88,118.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.85,118.70) --
	(113.79,118.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.85,118.70) --
	(113.85,118.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.79,118.70) --
	(113.74,118.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.79,118.70) --
	(113.79,118.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.74,118.63) --
	(113.67,118.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.74,118.63) --
	(113.74,118.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.67,118.63) --
	(113.62,118.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.67,118.63) --
	(113.67,118.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.62,118.55) --
	(113.56,118.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.62,118.55) --
	(113.62,118.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.56,118.55) --
	(113.51,118.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.56,118.55) --
	(113.56,118.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.51,118.48) --
	(113.40,118.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51,118.48) --
	(113.51,118.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.40,118.48) --
	(113.32,118.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.40,118.48) --
	(113.40,118.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.32,118.41) --
	(113.25,118.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.32,118.41) --
	(113.32,118.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.25,118.41) --
	(113.21,118.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.25,118.41) --
	(113.25,118.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.21,118.34) --
	(113.18,118.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.21,118.34) --
	(113.21,118.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.18,118.34) --
	(113.17,118.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.18,118.34) --
	(113.18,118.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.17,118.26) --
	(113.14,118.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.17,118.26) --
	(113.17,118.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.14,118.26) --
	(113.12,118.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.14,118.26) --
	(113.14,118.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.12,118.19) --
	(113.10,118.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12,118.19) --
	(113.12,118.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.10,118.19) --
	(113.08,118.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.10,118.19) --
	(113.10,118.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.08,118.12) --
	(113.06,118.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.08,118.12) --
	(113.08,118.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.06,118.12) --
	(113.04,118.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.06,118.12) --
	(113.06,118.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.04,118.05) --
	(113.03,118.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.04,118.05) --
	(113.04,118.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.03,118.05) --
	(113.02,118.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.03,118.05) --
	(113.03,118.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.02,117.97) --
	(113.01,117.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.02,117.97) --
	(113.02,118.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.01,117.97) --
	(113.00,117.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.01,117.97) --
	(113.01,117.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.00,117.90) --
	(112.99,117.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.00,117.90) --
	(113.00,117.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.99,117.90) --
	(112.98,117.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.99,117.90) --
	(112.99,117.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.98,117.83) --
	(112.97,117.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.98,117.83) --
	(112.98,117.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.97,117.83) --
	(112.97,117.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97,117.83) --
	(112.97,117.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.97,117.75) --
	(112.96,117.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97,117.75) --
	(112.97,117.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.96,117.75) --
	(112.95,117.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.96,117.75) --
	(112.96,117.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.95,117.68) --
	(112.94,117.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.95,117.68) --
	(112.95,117.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.94,117.68) --
	(112.94,117.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.94,117.68) --
	(112.94,117.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.94,117.61) --
	(112.93,117.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.94,117.61) --
	(112.94,117.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.93,117.61) --
	(112.92,117.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.93,117.61) --
	(112.93,117.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.92,117.54) --
	(112.91,117.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.92,117.54) --
	(112.92,117.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.91,117.54) --
	(112.90,117.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.91,117.54) --
	(112.91,117.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.90,117.46) --
	(112.89,117.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.90,117.46) --
	(112.90,117.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.89,117.46) --
	(112.89,117.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.89,117.46) --
	(112.89,117.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.89,117.39) --
	(112.87,117.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.89,117.39) --
	(112.89,117.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.87,117.39) --
	(112.85,117.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.87,117.39) --
	(112.87,117.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.85,117.32) --
	(112.81,117.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.85,117.32) --
	(112.85,117.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.81,117.32) --
	(112.78,117.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.81,117.32) --
	(112.81,117.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.78,117.25) --
	(112.74,117.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.78,117.25) --
	(112.78,117.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.74,117.25) --
	(112.71,117.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.74,117.25) --
	(112.74,117.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.71,117.17) --
	(112.66,117.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.71,117.17) --
	(112.71,117.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.66,117.17) --
	(112.63,117.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.66,117.17) --
	(112.66,117.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.63,117.10) --
	(112.59,117.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.63,117.10) --
	(112.63,117.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.59,117.10) --
	(112.56,117.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.59,117.10) --
	(112.59,117.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.56,117.03) --
	(112.40,117.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.56,117.03) --
	(112.56,117.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.40,117.03) --
	(112.28,117.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.40,117.03) --
	(112.40,117.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.28,116.96) --
	(112.22,116.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.28,116.96) --
	(112.28,117.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.22,116.96) --
	(112.18,116.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.22,116.96) --
	(112.22,116.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.18,116.88) --
	(112.17,116.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.18,116.88) --
	(112.18,116.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.17,116.88) --
	(112.16,116.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.17,116.88) --
	(112.17,116.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.16,116.81) --
	(112.14,116.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.16,116.81) --
	(112.16,116.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.14,116.81) --
	(112.13,116.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.14,116.81) --
	(112.14,116.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.13,116.74) --
	(112.12,116.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.13,116.74) --
	(112.13,116.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.12,116.74) --
	(112.11,116.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.12,116.74) --
	(112.12,116.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.11,116.66) --
	(112.10,116.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.11,116.66) --
	(112.11,116.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.10,116.66) --
	(112.09,116.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10,116.66) --
	(112.10,116.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.09,116.59) --
	(112.08,116.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.09,116.59) --
	(112.09,116.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.08,116.59) --
	(112.08,116.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08,116.59) --
	(112.08,116.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.08,116.52) --
	(111.99,116.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08,116.52) --
	(112.08,116.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.99,116.52) --
	(111.92,116.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.99,116.52) --
	(111.99,116.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.92,116.45) --
	(111.84,116.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.92,116.45) --
	(111.92,116.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.84,116.45) --
	(111.78,116.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.84,116.45) --
	(111.84,116.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.78,116.37) --
	(111.77,116.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.78,116.37) --
	(111.78,116.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.77,116.37) --
	(111.76,116.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.77,116.37) --
	(111.77,116.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.76,116.30) --
	(111.60,116.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76,116.30) --
	(111.76,116.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.60,116.30) --
	(111.48,116.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.60,116.30) --
	(111.60,116.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.48,116.23) --
	(111.37,116.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.48,116.23) --
	(111.48,116.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.37,116.23) --
	(111.29,116.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.37,116.23) --
	(111.37,116.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.29,116.16) --
	(111.21,116.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.29,116.16) --
	(111.29,116.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.21,116.16) --
	(111.14,116.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.21,116.16) --
	(111.21,116.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.14,116.08) --
	(111.08,116.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.14,116.08) --
	(111.14,116.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.08,116.08) --
	(111.03,116.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.08,116.08) --
	(111.08,116.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.03,116.01) --
	(111.03,116.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.03,116.01) --
	(111.03,116.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.03,116.01) --
	(111.03,116.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.03,116.01) --
	(111.03,116.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.03,115.94) --
	(110.78,115.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.03,115.94) --
	(111.03,116.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (110.78,115.94) --
	(110.60,115.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.78,115.94) --
	(110.78,115.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (110.60,115.86) --
	(110.44,115.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.60,115.86) --
	(110.60,115.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (110.44,115.86) --
	(110.31,115.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.44,115.86) --
	(110.44,115.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (110.31,115.79) --
	(110.25,115.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.31,115.79) --
	(110.31,115.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (110.25,115.79) --
	(110.20,115.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.25,115.79) --
	(110.25,115.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (110.20,115.72) --
	(110.15,115.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.20,115.72) --
	(110.20,115.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (110.15,115.72) --
	(110.12,115.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.15,115.72) --
	(110.15,115.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (110.12,115.65) --
	(110.12,115.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.12,115.65) --
	(110.12,115.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (110.12,115.65) --
	(110.12,115.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.12,115.65) --
	(110.12,115.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (110.12,115.57) --
	(109.85,115.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.12,115.57) --
	(110.12,115.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.85,115.57) --
	(109.64,115.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.85,115.57) --
	(109.85,115.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.64,115.50) --
	(109.50,115.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.64,115.50) --
	(109.64,115.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.50,115.50) --
	(109.39,115.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.50,115.50) --
	(109.50,115.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.39,115.43) --
	(109.38,115.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.39,115.43) --
	(109.39,115.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.38,115.43) --
	(109.37,115.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.38,115.43) --
	(109.38,115.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.37,115.36) --
	(109.37,115.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.37,115.36) --
	(109.37,115.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.37,115.36) --
	(109.36,115.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.37,115.36) --
	(109.37,115.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.36,115.28) --
	(109.35,115.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.36,115.28) --
	(109.36,115.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.35,115.28) --
	(109.34,115.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.35,115.28) --
	(109.35,115.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.34,115.21) --
	(109.25,115.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.34,115.21) --
	(109.34,115.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.25,115.21) --
	(109.18,115.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.25,115.21) --
	(109.25,115.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.18,115.14) --
	(109.12,115.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.18,115.14) --
	(109.18,115.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.12,115.14) --
	(109.07,115.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.12,115.14) --
	(109.12,115.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.07,115.06) --
	(109.07,115.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.07,115.06) --
	(109.07,115.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.07,115.06) --
	(109.07,115.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.07,115.06) --
	(109.07,115.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.07,114.99) --
	(109.07,114.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.07,114.99) --
	(109.07,115.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.07,114.99) --
	(109.06,114.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.07,114.99) --
	(109.07,114.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.06,114.92) --
	(109.06,114.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.06,114.92) --
	(109.06,114.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.06,114.92) --
	(109.06,114.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.06,114.92) --
	(109.06,114.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.06,114.85) --
	(108.80,114.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.06,114.85) --
	(109.06,114.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.80,114.85) --
	(108.61,114.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.80,114.85) --
	(108.80,114.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.61,114.77) --
	(108.43,114.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.61,114.77) --
	(108.61,114.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.43,114.77) --
	(108.29,114.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.43,114.77) --
	(108.43,114.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.29,114.70) --
	(108.29,114.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.29,114.70) --
	(108.29,114.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.29,114.70) --
	(108.29,114.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.29,114.70) --
	(108.29,114.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.29,114.63) --
	(108.29,114.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.29,114.63) --
	(108.29,114.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.29,114.63) --
	(108.29,114.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.29,114.63) --
	(108.29,114.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.29,114.56) --
	(108.28,114.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.29,114.56) --
	(108.29,114.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.28,114.56) --
	(108.28,114.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28,114.56) --
	(108.28,114.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.28,114.48) --
	(108.28,114.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28,114.48) --
	(108.28,114.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.28,114.48) --
	(108.27,114.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28,114.48) --
	(108.28,114.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.27,114.41) --
	(108.27,114.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.27,114.41) --
	(108.27,114.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.27,114.41) --
	(108.27,114.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.27,114.41) --
	(108.27,114.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.27,114.34) --
	(108.27,114.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.27,114.34) --
	(108.27,114.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.27,114.34) --
	(108.26,114.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.27,114.34) --
	(108.27,114.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.26,114.26) --
	(108.26,114.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.26,114.26) --
	(108.26,114.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.26,114.26) --
	(108.26,114.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.26,114.26) --
	(108.26,114.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.26,114.19) --
	(108.25,114.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.26,114.19) --
	(108.26,114.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.25,114.19) --
	(108.25,114.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.25,114.19) --
	(108.25,114.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.25,114.12) --
	(108.25,114.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.25,114.12) --
	(108.25,114.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.25,114.12) --
	(108.25,114.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.25,114.12) --
	(108.25,114.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.25,114.05) --
	(108.23,114.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.25,114.05) --
	(108.25,114.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.23,114.05) --
	(108.21,114.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.23,114.05) --
	(108.23,114.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.21,113.97) --
	(108.21,113.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.21,113.97) --
	(108.21,114.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.21,113.97) --
	(108.21,113.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.21,113.97) --
	(108.21,113.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.21,113.90) --
	(108.21,113.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.21,113.90) --
	(108.21,113.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.21,113.90) --
	(108.20,113.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.21,113.90) --
	(108.21,113.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.20,113.83) --
	(108.20,113.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20,113.83) --
	(108.20,113.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.20,113.83) --
	(108.20,113.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20,113.83) --
	(108.20,113.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.20,113.76) --
	(108.19,113.76);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20,113.76) --
	(108.20,113.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.19,113.76) --
	(108.19,113.76);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.19,113.76) --
	(108.19,113.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.19,113.68) --
	(108.19,113.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.19,113.68) --
	(108.19,113.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.19,113.68) --
	(108.19,113.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.19,113.68) --
	(108.19,113.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.19,113.61) --
	(108.18,113.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.19,113.61) --
	(108.19,113.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.18,113.61) --
	(108.18,113.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.18,113.61) --
	(108.18,113.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.18,113.54) --
	(108.17,113.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.18,113.54) --
	(108.18,113.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.17,113.54) --
	(108.15,113.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.17,113.54) --
	(108.17,113.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.15,113.46) --
	(108.15,113.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.15,113.46) --
	(108.15,113.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.15,113.46) --
	(108.15,113.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.15,113.46) --
	(108.15,113.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.15,113.39) --
	(108.13,113.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.15,113.39) --
	(108.15,113.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.13,113.39) --
	(108.12,113.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.13,113.39) --
	(108.13,113.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.12,113.32) --
	(108.06,113.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.12,113.32) --
	(108.12,113.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.06,113.32) --
	(108.01,113.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06,113.32) --
	(108.06,113.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.01,113.25) --
	(107.95,113.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01,113.25) --
	(108.01,113.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.95,113.25) --
	(107.91,113.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.95,113.25) --
	(107.95,113.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.91,113.17) --
	(107.86,113.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.91,113.17) --
	(107.91,113.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.86,113.17) --
	(107.82,113.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.86,113.17) --
	(107.86,113.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.82,113.10) --
	(107.80,113.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82,113.10) --
	(107.82,113.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.80,113.10) --
	(107.79,113.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.80,113.10) --
	(107.80,113.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.79,113.03) --
	(107.72,113.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.79,113.03) --
	(107.79,113.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.72,113.03) --
	(107.66,113.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72,113.03) --
	(107.72,113.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.66,112.96) --
	(107.61,112.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.66,112.96) --
	(107.66,113.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.61,112.96) --
	(107.57,112.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.61,112.96) --
	(107.61,112.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.57,112.88) --
	(107.57,112.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.57,112.88) --
	(107.57,112.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.57,112.88) --
	(107.57,112.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.57,112.88) --
	(107.57,112.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.57,112.81) --
	(107.56,112.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.57,112.81) --
	(107.57,112.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.56,112.81) --
	(107.56,112.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.56,112.81) --
	(107.56,112.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.56,112.74) --
	(107.56,112.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.56,112.74) --
	(107.56,112.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.56,112.74) --
	(107.55,112.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.56,112.74) --
	(107.56,112.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.55,112.67) --
	(107.48,112.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.55,112.67) --
	(107.55,112.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.48,112.67) --
	(107.43,112.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.48,112.67) --
	(107.48,112.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.43,112.59) --
	(107.35,112.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.43,112.59) --
	(107.43,112.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.35,112.59) --
	(107.29,112.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.35,112.59) --
	(107.35,112.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.29,112.52) --
	(107.26,112.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.29,112.52) --
	(107.29,112.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.26,112.52) --
	(107.23,112.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.26,112.52) --
	(107.26,112.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.23,112.45) --
	(107.20,112.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.23,112.45) --
	(107.23,112.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.20,112.45) --
	(107.17,112.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.20,112.45) --
	(107.20,112.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.17,112.37) --
	(107.13,112.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.17,112.37) --
	(107.17,112.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.13,112.37) --
	(107.11,112.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.13,112.37) --
	(107.13,112.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.11,112.30) --
	(107.02,112.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.11,112.30) --
	(107.11,112.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.02,112.30) --
	(106.95,112.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02,112.30) --
	(107.02,112.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.95,112.23) --
	(106.88,112.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.95,112.23) --
	(106.95,112.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.88,112.23) --
	(106.83,112.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88,112.23) --
	(106.88,112.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,112.16) --
	(106.79,112.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,112.16) --
	(106.83,112.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.79,112.16) --
	(106.77,112.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.79,112.16) --
	(106.79,112.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.77,112.08) --
	(106.73,112.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.77,112.08) --
	(106.77,112.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.73,112.08) --
	(106.71,112.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.73,112.08) --
	(106.73,112.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.71,112.01) --
	(106.61,112.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.71,112.01) --
	(106.71,112.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.61,112.01) --
	(106.54,112.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.61,112.01) --
	(106.61,112.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.54,111.94) --
	(106.24,111.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.54,111.94) --
	(106.54,112.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.24,111.94) --
	(106.01,111.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24,111.94) --
	(106.24,111.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.01,111.87) --
	(105.93,111.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.01,111.87) --
	(106.01,111.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.93,111.87) --
	(105.86,111.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.93,111.87) --
	(105.93,111.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.86,111.79) --
	(105.82,111.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.86,111.79) --
	(105.86,111.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.82,111.79) --
	(105.80,111.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.82,111.79) --
	(105.82,111.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.80,111.72) --
	(105.76,111.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.80,111.72) --
	(105.80,111.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.76,111.72) --
	(105.73,111.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.76,111.72) --
	(105.76,111.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.73,111.65) --
	(105.55,111.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.73,111.65) --
	(105.73,111.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.55,111.65) --
	(105.42,111.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.55,111.65) --
	(105.55,111.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.42,111.57) --
	(105.26,111.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.42,111.57) --
	(105.42,111.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.26,111.57) --
	(105.14,111.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26,111.57) --
	(105.26,111.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.14,111.50) --
	(105.11,111.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.14,111.50) --
	(105.14,111.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.11,111.50) --
	(105.08,111.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.11,111.50) --
	(105.11,111.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.08,111.43) --
	(105.03,111.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.08,111.43) --
	(105.08,111.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.03,111.43) --
	(104.99,111.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.03,111.43) --
	(105.03,111.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.99,111.36) --
	(104.95,111.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.99,111.36) --
	(104.99,111.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.95,111.36) --
	(104.92,111.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.95,111.36) --
	(104.95,111.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.92,111.28) --
	(104.85,111.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.92,111.28) --
	(104.92,111.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.85,111.28) --
	(104.85,111.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.85,111.28) --
	(104.85,111.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.85,111.21) --
	(104.80,111.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.85,111.21) --
	(104.85,111.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.80,111.21) --
	(104.62,111.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80,111.21) --
	(104.80,111.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.62,111.14) --
	(104.58,111.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.62,111.14) --
	(104.62,111.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.58,111.14) --
	(104.58,111.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.58,111.14) --
	(104.58,111.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.58,111.07) --
	(104.54,111.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.58,111.07) --
	(104.58,111.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.54,111.07) --
	(104.54,111.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.54,111.07) --
	(104.54,111.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.54,110.99) --
	(104.50,110.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.54,110.99) --
	(104.54,111.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.50,110.99) --
	(104.50,110.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50,110.99) --
	(104.50,110.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.50,110.92) --
	(104.46,110.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50,110.92) --
	(104.50,110.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.46,110.92) --
	(104.42,110.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.46,110.92) --
	(104.46,110.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.42,110.85) --
	(104.37,110.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.42,110.85) --
	(104.42,110.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.37,110.85) --
	(104.37,110.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.37,110.85) --
	(104.37,110.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.37,110.77) --
	(104.33,110.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.37,110.77) --
	(104.37,110.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.33,110.77) --
	(104.33,110.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.33,110.77) --
	(104.33,110.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.33,110.70) --
	(104.29,110.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.33,110.70) --
	(104.33,110.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.29,110.70) --
	(104.28,110.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.29,110.70) --
	(104.29,110.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28,110.63) --
	(104.25,110.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28,110.63) --
	(104.28,110.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.25,110.63) --
	(104.24,110.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.25,110.63) --
	(104.25,110.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.24,110.56) --
	(104.19,110.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.24,110.56) --
	(104.24,110.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.19,110.56) --
	(104.19,110.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.19,110.56) --
	(104.19,110.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.19,110.48) --
	(104.12,110.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.19,110.48) --
	(104.19,110.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.12,110.48) --
	(104.12,110.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.12,110.48) --
	(104.12,110.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.12,110.41) --
	(104.04,110.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.12,110.41) --
	(104.12,110.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.04,110.41) --
	(104.04,110.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.04,110.41) --
	(104.04,110.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.04,110.34) --
	(103.92,110.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.04,110.34) --
	(104.04,110.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.92,110.34) --
	(103.92,110.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.92,110.34) --
	(103.92,110.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.92,110.27) --
	(103.83,110.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.92,110.27) --
	(103.92,110.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.83,110.27) --
	(103.83,110.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.83,110.27) --
	(103.83,110.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.83,110.19) --
	(103.74,110.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.83,110.19) --
	(103.83,110.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.74,110.19) --
	(103.65,110.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.74,110.19) --
	(103.74,110.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.65,110.12) --
	(103.54,110.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.65,110.12) --
	(103.65,110.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.54,110.12) --
	(103.47,110.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.54,110.12) --
	(103.54,110.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.47,110.05) --
	(103.35,110.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.47,110.05) --
	(103.47,110.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.35,110.05) --
	(103.32,110.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.35,110.05) --
	(103.35,110.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.32,109.97) --
	(103.20,109.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.32,109.97) --
	(103.32,110.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.20,109.97) --
	(103.17,109.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.20,109.97) --
	(103.20,109.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.17,109.90) --
	(103.05,109.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.17,109.90) --
	(103.17,109.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.05,109.90) --
	(103.01,109.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05,109.90) --
	(103.05,109.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,109.83) --
	(102.88,109.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,109.83) --
	(103.01,109.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.88,109.83) --
	(101.96,109.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.88,109.83) --
	(102.88,109.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.96,109.76) --
	(101.81,109.76);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.96,109.76) --
	(101.96,109.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.81,109.76) --
	(101.81,109.76);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81,109.76) --
	(101.81,109.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.81,109.68) --
	(101.66,109.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81,109.68) --
	(101.81,109.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.66,109.68) --
	(101.58,109.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66,109.68) --
	(101.66,109.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.58,109.61) --
	(101.43,109.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.58,109.61) --
	(101.58,109.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.43,109.61) --
	(101.39,109.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.43,109.61) --
	(101.43,109.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.39,109.54) --
	(101.23,109.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.39,109.54) --
	(101.39,109.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.23,109.54) --
	(101.23,109.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.23,109.54) --
	(101.23,109.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.23,109.47) --
	(101.10,109.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.23,109.47) --
	(101.23,109.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.10,109.47) --
	(100.96,109.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.10,109.47) --
	(101.10,109.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.96,109.39) --
	(100.88,109.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.96,109.39) --
	(100.96,109.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.88,109.39) --
	(100.87,109.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.88,109.39) --
	(100.88,109.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.87,109.32) --
	(100.74,109.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.87,109.32) --
	(100.87,109.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.74,109.32) --
	(100.73,109.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.74,109.32) --
	(100.74,109.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.73,109.25) --
	(100.58,109.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.73,109.25) --
	(100.73,109.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.58,109.25) --
	(100.58,109.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.58,109.25) --
	(100.58,109.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.58,109.18) --
	(100.42,109.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.58,109.18) --
	(100.58,109.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.42,109.18) --
	(100.42,109.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.42,109.18) --
	(100.42,109.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.42,109.10) --
	(100.25,109.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.42,109.10) --
	(100.42,109.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.25,109.10) --
	(100.07,109.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.25,109.10) --
	(100.25,109.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.07,109.03) --
	( 99.94,109.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.07,109.03) --
	(100.07,109.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.94,109.03) --
	( 99.90,109.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,109.03) --
	( 99.94,109.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.90,108.96) --
	( 99.71,108.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.90,108.96) --
	( 99.90,109.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.71,108.96) --
	( 99.69,108.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.71,108.96) --
	( 99.71,108.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.69,108.88) --
	( 99.55,108.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.69,108.88) --
	( 99.69,108.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.55,108.88) --
	( 99.54,108.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.55,108.88) --
	( 99.55,108.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.54,108.81) --
	( 99.42,108.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.54,108.81) --
	( 99.54,108.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.42,108.81) --
	( 99.41,108.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,108.81) --
	( 99.42,108.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.41,108.74) --
	( 99.27,108.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.41,108.74) --
	( 99.41,108.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.27,108.74) --
	( 99.26,108.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27,108.74) --
	( 99.27,108.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.26,108.67) --
	( 99.12,108.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.26,108.67) --
	( 99.26,108.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.12,108.67) --
	( 99.12,108.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.12,108.67) --
	( 99.12,108.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.12,108.59) --
	( 99.05,108.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.12,108.59) --
	( 99.12,108.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.05,108.59) --
	( 99.04,108.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.05,108.59) --
	( 99.05,108.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.04,108.52) --
	( 98.97,108.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.04,108.52) --
	( 99.04,108.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.97,108.52) --
	( 98.96,108.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.97,108.52) --
	( 98.97,108.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.96,108.45) --
	( 98.89,108.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.96,108.45) --
	( 98.96,108.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.89,108.45) --
	( 98.88,108.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.89,108.45) --
	( 98.89,108.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.88,108.38) --
	( 98.79,108.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.88,108.38) --
	( 98.88,108.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.79,108.38) --
	( 98.54,108.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79,108.38) --
	( 98.79,108.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.54,108.30) --
	( 98.48,108.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.54,108.30) --
	( 98.54,108.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.48,108.30) --
	( 98.31,108.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.48,108.30) --
	( 98.48,108.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.31,108.23) --
	( 98.25,108.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.31,108.23) --
	( 98.31,108.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.25,108.23) --
	( 98.22,108.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.25,108.23) --
	( 98.25,108.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.22,108.16) --
	( 98.09,108.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.22,108.16) --
	( 98.22,108.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.09,108.16) --
	( 98.04,108.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.09,108.16) --
	( 98.09,108.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.04,108.08) --
	( 97.77,108.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.04,108.08) --
	( 98.04,108.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.77,108.08) --
	( 97.72,108.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77,108.08) --
	( 97.77,108.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.72,108.01) --
	( 97.61,108.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.72,108.01) --
	( 97.72,108.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.61,108.01) --
	( 97.17,108.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.61,108.01) --
	( 97.61,108.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.17,107.94) --
	( 97.12,107.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.17,107.94) --
	( 97.17,108.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.12,107.94) --
	( 97.07,107.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.12,107.94) --
	( 97.12,107.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.07,107.87) --
	( 97.03,107.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.07,107.87) --
	( 97.07,107.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.03,107.87) --
	( 97.02,107.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03,107.87) --
	( 97.03,107.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.02,107.79) --
	( 96.98,107.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.02,107.79) --
	( 97.02,107.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.98,107.79) --
	( 96.87,107.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.98,107.79) --
	( 96.98,107.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.87,107.72) --
	( 96.83,107.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.87,107.72) --
	( 96.87,107.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.83,107.72) --
	( 96.76,107.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.83,107.72) --
	( 96.83,107.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.76,107.65) --
	( 96.71,107.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.76,107.65) --
	( 96.76,107.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.71,107.65) --
	( 96.58,107.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.71,107.65) --
	( 96.71,107.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.58,107.58) --
	( 96.52,107.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.58,107.58) --
	( 96.58,107.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.52,107.58) --
	( 96.52,107.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.52,107.58) --
	( 96.52,107.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.52,107.50) --
	( 96.46,107.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.52,107.50) --
	( 96.52,107.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.46,107.50) --
	( 96.46,107.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.46,107.50) --
	( 96.46,107.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.46,107.43) --
	( 96.40,107.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.46,107.43) --
	( 96.46,107.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.40,107.43) --
	( 96.40,107.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.40,107.43) --
	( 96.40,107.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.40,107.36) --
	( 96.34,107.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.40,107.36) --
	( 96.40,107.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.34,107.36) --
	( 96.34,107.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.34,107.36) --
	( 96.34,107.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.34,107.28) --
	( 96.27,107.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.34,107.28) --
	( 96.34,107.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.27,107.28) --
	( 95.92,107.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.27,107.28) --
	( 96.27,107.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.92,107.21) --
	( 95.85,107.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.92,107.21) --
	( 95.92,107.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.85,107.21) --
	( 95.83,107.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.85,107.21) --
	( 95.85,107.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.83,107.14) --
	( 95.50,107.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83,107.14) --
	( 95.83,107.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.50,107.14) --
	( 95.48,107.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.50,107.14) --
	( 95.50,107.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.48,107.07) --
	( 95.43,107.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.48,107.07) --
	( 95.48,107.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.43,107.07) --
	( 95.41,107.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.43,107.07) --
	( 95.43,107.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.41,106.99) --
	( 95.37,106.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.41,106.99) --
	( 95.41,107.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37,106.99) --
	( 95.35,106.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37,106.99) --
	( 95.37,106.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.35,106.92) --
	( 95.21,106.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35,106.92) --
	( 95.35,106.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.21,106.92) --
	( 94.87,106.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21,106.92) --
	( 95.21,106.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.87,106.85) --
	( 94.86,106.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.87,106.85) --
	( 94.87,106.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.86,106.85) --
	( 94.43,106.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86,106.85) --
	( 94.86,106.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.43,106.78) --
	( 94.34,106.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43,106.78) --
	( 94.43,106.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.34,106.78) --
	( 94.32,106.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.34,106.78) --
	( 94.34,106.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.32,106.70) --
	( 94.22,106.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.32,106.70) --
	( 94.32,106.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.22,106.70) --
	( 94.20,106.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.22,106.70) --
	( 94.22,106.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,106.63) --
	( 94.15,106.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,106.63) --
	( 94.20,106.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.15,106.63) --
	( 94.13,106.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.15,106.63) --
	( 94.15,106.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,106.56) --
	( 94.09,106.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,106.56) --
	( 94.13,106.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.09,106.56) --
	( 93.62,106.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.09,106.56) --
	( 94.09,106.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.62,106.48) --
	( 93.57,106.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.62,106.48) --
	( 93.62,106.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.57,106.48) --
	( 93.53,106.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.57,106.48) --
	( 93.57,106.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.53,106.41) --
	( 93.48,106.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53,106.41) --
	( 93.53,106.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.48,106.41) --
	( 93.46,106.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.48,106.41) --
	( 93.48,106.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.46,106.34) --
	( 93.41,106.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.46,106.34) --
	( 93.46,106.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.41,106.34) --
	( 93.38,106.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.41,106.34) --
	( 93.41,106.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.38,106.27) --
	( 92.84,106.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.38,106.27) --
	( 93.38,106.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.84,106.27) --
	( 92.81,106.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.84,106.27) --
	( 92.84,106.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.81,106.19) --
	( 92.42,106.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.81,106.19) --
	( 92.81,106.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.42,106.19) --
	( 91.20,106.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.42,106.19) --
	( 92.42,106.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 91.20,106.12) --
	( 91.13,106.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.20,106.12) --
	( 91.20,106.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 91.13,106.12) --
	( 91.11,106.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13,106.12) --
	( 91.13,106.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 91.11,106.05) --
	( 91.04,106.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.11,106.05) --
	( 91.11,106.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 91.04,106.05) --
	( 91.04,106.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.04,106.05) --
	( 91.04,106.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 91.04,105.98) --
	( 90.96,105.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.04,105.98) --
	( 91.04,106.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.96,105.98) --
	( 90.96,105.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.96,105.98) --
	( 90.96,105.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.96,105.90) --
	( 90.89,105.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.96,105.90) --
	( 90.96,105.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.89,105.90) --
	( 90.89,105.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.89,105.90) --
	( 90.89,105.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.89,105.83) --
	( 90.85,105.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.89,105.83) --
	( 90.89,105.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.85,105.83) --
	( 90.85,105.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.85,105.83) --
	( 90.85,105.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.85,105.76) --
	( 90.58,105.76);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.85,105.76) --
	( 90.85,105.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.58,105.76) --
	( 90.58,105.76);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.58,105.76) --
	( 90.58,105.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.58,105.68) --
	( 90.37,105.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.58,105.68) --
	( 90.58,105.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.37,105.68) --
	( 90.37,105.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.37,105.68) --
	( 90.37,105.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.37,105.61) --
	( 90.33,105.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.37,105.61) --
	( 90.37,105.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.33,105.61) --
	( 90.27,105.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.33,105.61) --
	( 90.33,105.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27,105.54) --
	( 90.25,105.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,105.54) --
	( 90.27,105.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.25,105.54) --
	( 90.25,105.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.25,105.54) --
	( 90.25,105.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.25,105.47) --
	( 90.23,105.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.25,105.47) --
	( 90.25,105.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.23,105.47) --
	( 89.95,105.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.23,105.47) --
	( 90.23,105.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.95,105.39) --
	( 89.95,105.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.95,105.39) --
	( 89.95,105.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.95,105.39) --
	( 89.76,105.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.95,105.39) --
	( 89.95,105.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.76,105.32) --
	( 89.76,105.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.76,105.32) --
	( 89.76,105.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.76,105.32) --
	( 89.76,105.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.76,105.32) --
	( 89.76,105.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.76,105.25) --
	( 89.76,105.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.76,105.25) --
	( 89.76,105.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.76,105.25) --
	( 89.75,105.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.76,105.25) --
	( 89.76,105.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.75,105.18) --
	( 89.49,105.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.75,105.18) --
	( 89.75,105.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.49,105.18) --
	( 89.49,105.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.49,105.18) --
	( 89.49,105.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.49,105.10) --
	( 89.30,105.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.49,105.10) --
	( 89.49,105.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.30,105.10) --
	( 89.30,105.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.30,105.10) --
	( 89.30,105.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.30,105.03) --
	( 89.30,105.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.30,105.03) --
	( 89.30,105.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.30,105.03) --
	( 89.30,105.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.30,105.03) --
	( 89.30,105.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.30,104.96) --
	( 89.30,104.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.30,104.96) --
	( 89.30,105.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.30,104.96) --
	( 89.30,104.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.30,104.96) --
	( 89.30,104.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.30,104.89) --
	( 89.29,104.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.30,104.89) --
	( 89.30,104.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.29,104.89) --
	( 89.29,104.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29,104.89) --
	( 89.29,104.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.29,104.81) --
	( 89.29,104.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29,104.81) --
	( 89.29,104.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.29,104.81) --
	( 89.07,104.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29,104.81) --
	( 89.29,104.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.07,104.74) --
	( 88.79,104.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,104.74) --
	( 89.07,104.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.79,104.74) --
	( 88.79,104.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.79,104.74) --
	( 88.79,104.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.79,104.67) --
	( 88.79,104.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.79,104.67) --
	( 88.79,104.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.79,104.67) --
	( 88.79,104.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.79,104.67) --
	( 88.79,104.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.79,104.59) --
	( 88.79,104.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.79,104.59) --
	( 88.79,104.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.79,104.59) --
	( 88.79,104.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.79,104.59) --
	( 88.79,104.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.79,104.52) --
	( 88.79,104.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.79,104.52) --
	( 88.79,104.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.79,104.52) --
	( 88.79,104.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.79,104.52) --
	( 88.79,104.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.79,104.45) --
	( 88.79,104.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.79,104.45) --
	( 88.79,104.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.79,104.45) --
	( 88.79,104.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.79,104.45) --
	( 88.79,104.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.79,104.38) --
	( 88.78,104.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.79,104.38) --
	( 88.79,104.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.78,104.38) --
	( 88.78,104.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78,104.38) --
	( 88.78,104.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.78,104.30) --
	( 88.78,104.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78,104.30) --
	( 88.78,104.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.78,104.30) --
	( 88.78,104.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78,104.30) --
	( 88.78,104.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.78,104.23) --
	( 88.78,104.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78,104.23) --
	( 88.78,104.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.78,104.23) --
	( 88.78,104.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78,104.23) --
	( 88.78,104.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.78,104.16) --
	( 88.77,104.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78,104.16) --
	( 88.78,104.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.77,104.16) --
	( 88.76,104.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.77,104.16) --
	( 88.77,104.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.76,104.09) --
	( 88.75,104.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.76,104.09) --
	( 88.76,104.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.75,104.09) --
	( 88.75,104.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.75,104.09) --
	( 88.75,104.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.75,104.01) --
	( 88.75,104.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.75,104.01) --
	( 88.75,104.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.75,104.01) --
	( 88.46,104.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.75,104.01) --
	( 88.75,104.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.46,103.94) --
	( 88.46,103.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.46,103.94) --
	( 88.46,104.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.46,103.94) --
	( 88.36,103.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.46,103.94) --
	( 88.46,103.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.36,103.87) --
	( 88.36,103.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.36,103.87) --
	( 88.36,103.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.36,103.87) --
	( 88.36,103.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.36,103.87) --
	( 88.36,103.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.36,103.79) --
	( 88.36,103.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.36,103.79) --
	( 88.36,103.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.36,103.79) --
	( 88.36,103.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.36,103.79) --
	( 88.36,103.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.36,103.72) --
	( 88.34,103.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.36,103.72) --
	( 88.36,103.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.34,103.72) --
	( 88.34,103.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.34,103.72) --
	( 88.34,103.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.34,103.65) --
	( 88.22,103.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.34,103.65) --
	( 88.34,103.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.22,103.65) --
	( 88.22,103.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.22,103.65) --
	( 88.22,103.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.22,103.58) --
	( 88.22,103.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.22,103.58) --
	( 88.22,103.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.22,103.58) --
	( 88.22,103.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.22,103.58) --
	( 88.22,103.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.22,103.50) --
	( 88.19,103.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.22,103.50) --
	( 88.22,103.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.19,103.50) --
	( 88.19,103.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.19,103.50) --
	( 88.19,103.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.19,103.43) --
	( 88.18,103.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.19,103.43) --
	( 88.19,103.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.18,103.43) --
	( 88.18,103.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.18,103.43) --
	( 88.18,103.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.18,103.36) --
	( 88.18,103.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.18,103.36) --
	( 88.18,103.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.18,103.36) --
	( 88.18,103.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.18,103.36) --
	( 88.18,103.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.18,103.29) --
	( 88.17,103.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.18,103.29) --
	( 88.18,103.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.17,103.29) --
	( 88.17,103.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,103.29) --
	( 88.17,103.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.17,103.21) --
	( 88.17,103.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,103.21) --
	( 88.17,103.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.17,103.21) --
	( 88.17,103.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,103.21) --
	( 88.17,103.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.17,103.14) --
	( 88.17,103.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,103.14) --
	( 88.17,103.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.17,103.14) --
	( 88.17,103.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,103.14) --
	( 88.17,103.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.17,103.07) --
	( 88.17,103.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,103.07) --
	( 88.17,103.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.17,103.07) --
	( 88.17,103.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,103.07) --
	( 88.17,103.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.17,102.99) --
	( 88.17,102.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,102.99) --
	( 88.17,103.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.17,102.99) --
	( 88.17,102.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,102.99) --
	( 88.17,102.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.17,102.92) --
	( 88.17,102.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,102.92) --
	( 88.17,102.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.17,102.92) --
	( 88.11,102.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,102.92) --
	( 88.17,102.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.11,102.85) --
	( 88.11,102.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.11,102.85) --
	( 88.11,102.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.11,102.85) --
	( 88.11,102.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.11,102.85) --
	( 88.11,102.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.11,102.78) --
	( 88.11,102.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.11,102.78) --
	( 88.11,102.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.11,102.78) --
	( 88.11,102.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.11,102.78) --
	( 88.11,102.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.11,102.70) --
	( 88.11,102.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.11,102.70) --
	( 88.11,102.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.11,102.70) --
	( 88.11,102.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.11,102.70) --
	( 88.11,102.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.11,102.63) --
	( 88.10,102.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.11,102.63) --
	( 88.11,102.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.10,102.63) --
	( 88.10,102.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.10,102.63) --
	( 88.10,102.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.10,102.56) --
	( 88.10,102.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.10,102.56) --
	( 88.10,102.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.10,102.56) --
	( 88.10,102.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.10,102.56) --
	( 88.10,102.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.10,102.49) --
	( 88.10,102.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.10,102.49) --
	( 88.10,102.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.10,102.49) --
	( 88.10,102.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.10,102.49) --
	( 88.10,102.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.10,102.41) --
	( 87.92,102.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.10,102.41) --
	( 88.10,102.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.92,102.41) --
	( 87.92,102.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.92,102.41) --
	( 87.92,102.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.92,102.34) --
	( 87.92,102.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.92,102.34) --
	( 87.92,102.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.92,102.34) --
	( 87.92,102.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.92,102.34) --
	( 87.92,102.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.92,102.27) --
	( 87.89,102.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.92,102.27) --
	( 87.92,102.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.89,102.27) --
	( 87.89,102.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.89,102.27) --
	( 87.89,102.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.89,102.19) --
	( 87.80,102.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.89,102.19) --
	( 87.89,102.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.80,102.19) --
	( 87.73,102.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80,102.19) --
	( 87.80,102.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.73,102.12) --
	( 87.61,102.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.73,102.12) --
	( 87.73,102.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.61,102.12) --
	( 87.61,102.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.61,102.12) --
	( 87.61,102.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.61,102.05) --
	( 87.49,102.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.61,102.05) --
	( 87.61,102.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.49,102.05) --
	( 87.49,102.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.49,102.05) --
	( 87.49,102.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.49,101.98) --
	( 87.40,101.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.49,101.98) --
	( 87.49,102.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.40,101.98) --
	( 87.40,101.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.40,101.98) --
	( 87.40,101.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.40,101.90) --
	( 87.30,101.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.40,101.90) --
	( 87.40,101.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.30,101.90) --
	( 87.23,101.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.30,101.90) --
	( 87.30,101.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.23,101.83) --
	( 87.17,101.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.23,101.83) --
	( 87.23,101.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.17,101.83) --
	( 87.02,101.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.17,101.83) --
	( 87.17,101.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.02,101.76) --
	( 87.00,101.76);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.02,101.76) --
	( 87.02,101.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.00,101.76) --
	( 86.88,101.76);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.00,101.76) --
	( 87.00,101.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 86.88,101.69) --
	( 86.86,101.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.88,101.69) --
	( 86.88,101.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 86.86,101.69) --
	( 86.70,101.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.86,101.69) --
	( 86.86,101.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 86.70,101.61) --
	( 86.68,101.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.70,101.61) --
	( 86.70,101.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 86.68,101.61) --
	( 86.53,101.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.68,101.61) --
	( 86.68,101.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 86.53,101.54) --
	( 86.51,101.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.53,101.54) --
	( 86.53,101.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 86.51,101.54) --
	( 86.42,101.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.51,101.54) --
	( 86.51,101.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 86.42,101.47) --
	( 86.40,101.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.42,101.47) --
	( 86.42,101.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 86.40,101.47) --
	( 86.38,101.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40,101.47) --
	( 86.40,101.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 86.38,101.39) --
	( 86.38,101.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.38,101.39) --
	( 86.38,101.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 86.38,101.39) --
	( 86.38,101.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.38,101.39) --
	( 86.38,101.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 86.38,101.32) --
	( 85.85,101.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.38,101.32) --
	( 86.38,101.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.85,101.32) --
	( 85.85,101.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.85,101.32) --
	( 85.85,101.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.85,101.25) --
	( 85.85,101.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.85,101.25) --
	( 85.85,101.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.85,101.25) --
	( 85.85,101.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.85,101.25) --
	( 85.85,101.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.85,101.18) --
	( 85.85,101.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.85,101.18) --
	( 85.85,101.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.85,101.18) --
	( 85.85,101.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.85,101.18) --
	( 85.85,101.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.85,101.10) --
	( 85.83,101.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.85,101.10) --
	( 85.85,101.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.83,101.10) --
	( 85.81,101.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.83,101.10) --
	( 85.83,101.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.81,101.03) --
	( 85.81,101.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.81,101.03) --
	( 85.81,101.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.81,101.03) --
	( 85.81,101.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.81,101.03) --
	( 85.81,101.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.81,100.96) --
	( 85.81,100.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.81,100.96) --
	( 85.81,101.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.81,100.96) --
	( 85.81,100.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.81,100.96) --
	( 85.81,100.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.81,100.89) --
	( 85.81,100.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.81,100.89) --
	( 85.81,100.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.81,100.89) --
	( 85.81,100.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.81,100.89) --
	( 85.81,100.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.81,100.81) --
	( 85.81,100.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.81,100.81) --
	( 85.81,100.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.81,100.81) --
	( 85.81,100.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.81,100.81) --
	( 85.81,100.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.81,100.74) --
	( 85.81,100.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.81,100.74) --
	( 85.81,100.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.81,100.74) --
	( 85.74,100.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.81,100.74) --
	( 85.81,100.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.67) --
	( 85.74,100.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.67) --
	( 85.74,100.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.67) --
	( 85.74,100.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.67) --
	( 85.74,100.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.60) --
	( 85.74,100.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.60) --
	( 85.74,100.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.60) --
	( 85.74,100.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.60) --
	( 85.74,100.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.52) --
	( 85.74,100.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.52) --
	( 85.74,100.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.52) --
	( 85.74,100.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.52) --
	( 85.74,100.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.45) --
	( 85.74,100.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.45) --
	( 85.74,100.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.45) --
	( 85.74,100.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.45) --
	( 85.74,100.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.38) --
	( 85.74,100.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.38) --
	( 85.74,100.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.38) --
	( 85.74,100.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.38) --
	( 85.74,100.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.30) --
	( 85.74,100.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.30) --
	( 85.74,100.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.30) --
	( 85.74,100.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.30) --
	( 85.74,100.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.23) --
	( 85.74,100.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.23) --
	( 85.74,100.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.23) --
	( 85.74,100.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.23) --
	( 85.74,100.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.16) --
	( 85.74,100.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.16) --
	( 85.74,100.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.16) --
	( 85.74,100.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.16) --
	( 85.74,100.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.09) --
	( 85.74,100.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.09) --
	( 85.74,100.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.09) --
	( 85.74,100.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.09) --
	( 85.74,100.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.01) --
	( 85.74,100.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.01) --
	( 85.74,100.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.74,100.01) --
	( 85.66,100.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,100.01) --
	( 85.74,100.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.66, 99.94) --
	( 85.66, 99.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.66, 99.94) --
	( 85.66,100.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.66, 99.94) --
	( 85.64, 99.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.66, 99.94) --
	( 85.66, 99.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.87) --
	( 85.64, 99.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.87) --
	( 85.64, 99.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.87) --
	( 85.64, 99.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.87) --
	( 85.64, 99.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.80) --
	( 85.64, 99.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.80) --
	( 85.64, 99.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.80) --
	( 85.64, 99.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.80) --
	( 85.64, 99.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.72) --
	( 85.64, 99.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.72) --
	( 85.64, 99.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.72) --
	( 85.64, 99.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.72) --
	( 85.64, 99.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.65) --
	( 85.64, 99.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.65) --
	( 85.64, 99.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.65) --
	( 85.64, 99.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.65) --
	( 85.64, 99.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.58) --
	( 85.64, 99.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.58) --
	( 85.64, 99.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.58) --
	( 85.64, 99.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.58) --
	( 85.64, 99.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.50) --
	( 85.64, 99.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.50) --
	( 85.64, 99.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.50) --
	( 85.64, 99.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.50) --
	( 85.64, 99.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.43) --
	( 85.64, 99.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.43) --
	( 85.64, 99.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.43) --
	( 85.64, 99.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.43) --
	( 85.64, 99.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.36) --
	( 85.64, 99.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.36) --
	( 85.64, 99.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.36) --
	( 85.64, 99.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.36) --
	( 85.64, 99.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.64, 99.29) --
	( 85.63, 99.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 99.29) --
	( 85.64, 99.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.63, 99.29) --
	( 85.57, 99.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63, 99.29) --
	( 85.63, 99.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.57, 99.21) --
	( 85.57, 99.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.57, 99.21) --
	( 85.57, 99.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.57, 99.21) --
	( 85.55, 99.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.57, 99.21) --
	( 85.57, 99.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.55, 99.14) --
	( 85.55, 99.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 99.14) --
	( 85.55, 99.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.55, 99.14) --
	( 85.55, 99.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 99.14) --
	( 85.55, 99.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.55, 99.07) --
	( 85.55, 99.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 99.07) --
	( 85.55, 99.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.55, 99.07) --
	( 85.55, 99.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 99.07) --
	( 85.55, 99.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.55, 99.00) --
	( 85.55, 99.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 99.00) --
	( 85.55, 99.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.55, 99.00) --
	( 85.55, 99.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 99.00) --
	( 85.55, 99.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.55, 98.92) --
	( 85.55, 98.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 98.92) --
	( 85.55, 99.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.55, 98.92) --
	( 85.46, 98.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 98.92) --
	( 85.55, 98.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.46, 98.85) --
	( 85.46, 98.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.46, 98.85) --
	( 85.46, 98.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.46, 98.85) --
	( 85.40, 98.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.46, 98.85) --
	( 85.46, 98.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.40, 98.78) --
	( 85.40, 98.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.40, 98.78) --
	( 85.40, 98.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.40, 98.78) --
	( 85.39, 98.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.40, 98.78) --
	( 85.40, 98.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.39, 98.70) --
	( 85.39, 98.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.39, 98.70) --
	( 85.39, 98.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.39, 98.70) --
	( 85.30, 98.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.39, 98.70) --
	( 85.39, 98.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.30, 98.63) --
	( 85.30, 98.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.30, 98.63) --
	( 85.30, 98.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.30, 98.63) --
	( 85.24, 98.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.30, 98.63) --
	( 85.30, 98.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.24, 98.56) --
	( 85.24, 98.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.24, 98.56) --
	( 85.24, 98.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.24, 98.56) --
	( 85.14, 98.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.24, 98.56) --
	( 85.24, 98.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.14, 98.49) --
	( 85.14, 98.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.14, 98.49) --
	( 85.14, 98.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.14, 98.49) --
	( 85.08, 98.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.14, 98.49) --
	( 85.14, 98.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.08, 98.41) --
	( 85.08, 98.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.08, 98.41) --
	( 85.08, 98.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.08, 98.41) --
	( 85.08, 98.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.08, 98.41) --
	( 85.08, 98.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.08, 98.34) --
	( 85.08, 98.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.08, 98.34) --
	( 85.08, 98.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.08, 98.34) --
	( 85.08, 98.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.08, 98.34) --
	( 85.08, 98.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.08, 98.27) --
	( 85.08, 98.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.08, 98.27) --
	( 85.08, 98.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.08, 98.27) --
	( 85.08, 98.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.08, 98.27) --
	( 85.08, 98.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.08, 98.20) --
	( 85.08, 98.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.08, 98.20) --
	( 85.08, 98.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 85.08, 98.20) --
	( 84.99, 98.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.08, 98.20) --
	( 85.08, 98.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.99, 98.12) --
	( 84.99, 98.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.99, 98.12) --
	( 84.99, 98.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.99, 98.12) --
	( 84.92, 98.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.99, 98.12) --
	( 84.99, 98.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.92, 98.05) --
	( 84.92, 98.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92, 98.05) --
	( 84.92, 98.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.92, 98.05) --
	( 84.92, 98.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92, 98.05) --
	( 84.92, 98.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.92, 97.98) --
	( 84.92, 97.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92, 97.98) --
	( 84.92, 98.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.92, 97.98) --
	( 84.92, 97.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92, 97.98) --
	( 84.92, 97.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.92, 97.90) --
	( 84.92, 97.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92, 97.90) --
	( 84.92, 97.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.92, 97.90) --
	( 84.92, 97.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92, 97.90) --
	( 84.92, 97.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.92, 97.83) --
	( 84.92, 97.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92, 97.83) --
	( 84.92, 97.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.92, 97.83) --
	( 84.83, 97.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92, 97.83) --
	( 84.92, 97.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.83, 97.76) --
	( 84.83, 97.76);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.83, 97.76) --
	( 84.83, 97.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.83, 97.76) --
	( 83.97, 97.76);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.83, 97.76) --
	( 84.83, 97.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 83.97, 97.69) --
	( 83.97, 97.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.97, 97.69) --
	( 83.97, 97.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 83.97, 97.69) --
	( 83.42, 97.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.97, 97.69) --
	( 83.97, 97.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 83.42, 97.61) --
	( 83.42, 97.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.42, 97.61) --
	( 83.42, 97.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 83.42, 97.61) --
	( 83.42, 97.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.42, 97.61) --
	( 83.42, 97.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 83.42, 97.54) --
	( 82.92, 97.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.42, 97.54) --
	( 83.42, 97.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.92, 97.54) --
	( 82.92, 97.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.92, 97.54) --
	( 82.92, 97.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.92, 97.47) --
	( 82.72, 97.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.92, 97.47) --
	( 82.92, 97.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.72, 97.47) --
	( 81.29, 97.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.72, 97.47) --
	( 82.72, 97.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 81.29, 97.40) --
	( 81.29, 97.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29, 97.40) --
	( 81.29, 97.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 81.29, 97.40) --
	( 81.13, 97.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29, 97.40) --
	( 81.29, 97.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 81.13, 97.32) --
	( 81.13, 97.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.13, 97.32) --
	( 81.13, 97.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 81.13, 97.32) --
	( 81.13, 97.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.13, 97.32) --
	( 81.13, 97.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 81.13, 97.25) --
	( 81.13, 97.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.13, 97.25) --
	( 81.13, 97.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 81.13, 97.25) --
	( 81.13, 97.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.13, 97.25) --
	( 81.13, 97.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 81.13, 97.18) --
	( 81.13, 97.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.13, 97.18) --
	( 81.13, 97.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 81.13, 97.18) --
	( 81.08, 97.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.13, 97.18) --
	( 81.13, 97.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 81.08, 97.11) --
	( 81.07, 97.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.08, 97.11) --
	( 81.08, 97.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 81.07, 97.11) --
	( 80.92, 97.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07, 97.11) --
	( 81.07, 97.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 80.92, 97.03) --
	( 80.92, 97.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.92, 97.03) --
	( 80.92, 97.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 80.92, 97.03) --
	( 80.92, 97.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.92, 97.03) --
	( 80.92, 97.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 80.92, 96.96) --
	( 80.92, 96.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.92, 96.96) --
	( 80.92, 97.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 80.92, 96.96) --
	( 80.92, 96.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.92, 96.96) --
	( 80.92, 96.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 80.92, 96.89) --
	( 80.92, 96.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.92, 96.89) --
	( 80.92, 96.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 80.92, 96.89) --
	( 80.58, 96.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.92, 96.89) --
	( 80.92, 96.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 80.58, 96.81) --
	( 80.58, 96.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.58, 96.81) --
	( 80.58, 96.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 80.58, 96.81) --
	( 79.87, 96.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.58, 96.81) --
	( 80.58, 96.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.87, 96.74) --
	( 79.87, 96.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87, 96.74) --
	( 79.87, 96.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.87, 96.74) --
	( 79.75, 96.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87, 96.74) --
	( 79.87, 96.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.75, 96.67) --
	( 79.75, 96.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.75, 96.67) --
	( 79.75, 96.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.75, 96.67) --
	( 79.75, 96.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.75, 96.67) --
	( 79.75, 96.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.75, 96.60) --
	( 79.75, 96.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.75, 96.60) --
	( 79.75, 96.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.75, 96.60) --
	( 79.67, 96.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.75, 96.60) --
	( 79.75, 96.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.67, 96.52) --
	( 79.67, 96.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.67, 96.52) --
	( 79.67, 96.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.67, 96.52) --
	( 79.62, 96.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.67, 96.52) --
	( 79.67, 96.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.62, 96.45) --
	( 79.62, 96.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 96.45) --
	( 79.62, 96.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.62, 96.45) --
	( 79.62, 96.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 96.45) --
	( 79.62, 96.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.62, 96.38) --
	( 79.62, 96.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 96.38) --
	( 79.62, 96.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.62, 96.38) --
	( 79.62, 96.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 96.38) --
	( 79.62, 96.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.62, 96.31) --
	( 79.62, 96.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 96.31) --
	( 79.62, 96.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.62, 96.31) --
	( 79.62, 96.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 96.31) --
	( 79.62, 96.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.62, 96.23) --
	( 79.62, 96.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 96.23) --
	( 79.62, 96.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.62, 96.23) --
	( 79.62, 96.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 96.23) --
	( 79.62, 96.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.62, 96.16) --
	( 79.62, 96.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 96.16) --
	( 79.62, 96.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.62, 96.16) --
	( 79.62, 96.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 96.16) --
	( 79.62, 96.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.62, 96.09) --
	( 79.57, 96.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 96.09) --
	( 79.62, 96.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.57, 96.09) --
	( 79.57, 96.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 96.09) --
	( 79.57, 96.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.57, 96.01) --
	( 79.55, 96.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 96.01) --
	( 79.57, 96.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.55, 96.01) --
	( 79.55, 96.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 96.01) --
	( 79.55, 96.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.55, 95.94) --
	( 79.55, 95.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 95.94) --
	( 79.55, 96.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.55, 95.94) --
	( 79.55, 95.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 95.94) --
	( 79.55, 95.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.55, 95.87) --
	( 79.55, 95.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 95.87) --
	( 79.55, 95.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.55, 95.87) --
	( 79.55, 95.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 95.87) --
	( 79.55, 95.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.55, 95.80) --
	( 79.55, 95.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 95.80) --
	( 79.55, 95.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.55, 95.80) --
	( 79.55, 95.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 95.80) --
	( 79.55, 95.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.55, 95.72) --
	( 79.54, 95.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 95.72) --
	( 79.55, 95.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.72) --
	( 79.54, 95.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.72) --
	( 79.54, 95.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.65) --
	( 79.54, 95.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.65) --
	( 79.54, 95.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.65) --
	( 79.54, 95.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.65) --
	( 79.54, 95.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.58) --
	( 79.54, 95.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.58) --
	( 79.54, 95.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.58) --
	( 79.54, 95.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.58) --
	( 79.54, 95.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.51) --
	( 79.54, 95.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.51) --
	( 79.54, 95.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.51) --
	( 79.54, 95.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.51) --
	( 79.54, 95.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.43) --
	( 79.54, 95.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.43) --
	( 79.54, 95.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.43) --
	( 79.54, 95.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.43) --
	( 79.54, 95.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.36) --
	( 79.54, 95.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.36) --
	( 79.54, 95.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.36) --
	( 79.54, 95.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.36) --
	( 79.54, 95.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.29) --
	( 79.54, 95.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.29) --
	( 79.54, 95.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.29) --
	( 79.54, 95.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.29) --
	( 79.54, 95.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.21) --
	( 79.54, 95.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.21) --
	( 79.54, 95.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.21) --
	( 79.54, 95.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.21) --
	( 79.54, 95.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.14) --
	( 79.54, 95.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.14) --
	( 79.54, 95.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.14) --
	( 79.54, 95.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.14) --
	( 79.54, 95.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.07) --
	( 79.54, 95.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.07) --
	( 79.54, 95.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.54, 95.07) --
	( 79.43, 95.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 95.07) --
	( 79.54, 95.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.43, 95.00) --
	( 79.41, 95.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 95.00) --
	( 79.43, 95.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.41, 95.00) --
	( 79.41, 95.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.41, 95.00) --
	( 79.41, 95.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.41, 94.92) --
	( 79.39, 94.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.41, 94.92) --
	( 79.41, 95.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.39, 94.92) --
	( 79.39, 94.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.39, 94.92) --
	( 79.39, 94.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.39, 94.85) --
	( 79.39, 94.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.39, 94.85) --
	( 79.39, 94.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.39, 94.85) --
	( 79.39, 94.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.39, 94.85) --
	( 79.39, 94.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.39, 94.78) --
	( 79.39, 94.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.39, 94.78) --
	( 79.39, 94.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.39, 94.78) --
	( 79.39, 94.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.39, 94.78) --
	( 79.39, 94.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.39, 94.71) --
	( 79.39, 94.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.39, 94.71) --
	( 79.39, 94.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.39, 94.71) --
	( 79.39, 94.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.39, 94.71) --
	( 79.39, 94.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.39, 94.63) --
	( 79.39, 94.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.39, 94.63) --
	( 79.39, 94.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.39, 94.63) --
	( 79.39, 94.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.39, 94.63) --
	( 79.39, 94.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.39, 94.56) --
	( 79.39, 94.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.39, 94.56) --
	( 79.39, 94.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.39, 94.56) --
	( 79.38, 94.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.39, 94.56) --
	( 79.39, 94.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.38, 94.49) --
	( 79.38, 94.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.38, 94.49) --
	( 79.38, 94.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.38, 94.49) --
	( 79.37, 94.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.38, 94.49) --
	( 79.38, 94.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.37, 94.41) --
	( 79.37, 94.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 94.41) --
	( 79.37, 94.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.37, 94.41) --
	( 79.37, 94.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 94.41) --
	( 79.37, 94.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.37, 94.34) --
	( 79.37, 94.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 94.34) --
	( 79.37, 94.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.37, 94.34) --
	( 79.37, 94.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 94.34) --
	( 79.37, 94.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.37, 94.27) --
	( 79.37, 94.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 94.27) --
	( 79.37, 94.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.37, 94.27) --
	( 79.37, 94.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 94.27) --
	( 79.37, 94.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.37, 94.20) --
	( 79.34, 94.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 94.20) --
	( 79.37, 94.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.34, 94.20) --
	( 79.13, 94.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.34, 94.20) --
	( 79.34, 94.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.13, 94.12) --
	( 79.13, 94.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.13, 94.12) --
	( 79.13, 94.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.13, 94.12) --
	( 78.99, 94.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.13, 94.12) --
	( 79.13, 94.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 78.99, 94.05) --
	( 78.98, 94.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.99, 94.05) --
	( 78.99, 94.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 78.98, 94.05) --
	( 78.98, 94.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.98, 94.05) --
	( 78.98, 94.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 78.98, 93.98) --
	( 78.98, 93.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.98, 93.98) --
	( 78.98, 94.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 78.98, 93.98) --
	( 78.98, 93.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.98, 93.98) --
	( 78.98, 93.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 78.98, 93.91) --
	( 78.97, 93.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.98, 93.91) --
	( 78.98, 93.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 78.97, 93.91) --
	( 78.97, 93.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.97, 93.91) --
	( 78.97, 93.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 78.97, 93.83) --
	( 78.69, 93.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.97, 93.83) --
	( 78.97, 93.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 78.69, 93.83) --
	( 77.97, 93.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.69, 93.83) --
	( 78.69, 93.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.97, 93.76) --
	( 77.78, 93.76);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.97, 93.76) --
	( 77.97, 93.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.78, 93.76) --
	( 77.77, 93.76);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.78, 93.76) --
	( 77.78, 93.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.77, 93.69) --
	( 77.76, 93.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 93.69) --
	( 77.77, 93.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.76, 93.69) --
	( 77.76, 93.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.76, 93.69) --
	( 77.76, 93.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.76, 93.61) --
	( 77.76, 93.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.76, 93.61) --
	( 77.76, 93.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.76, 93.61) --
	( 77.76, 93.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.76, 93.61) --
	( 77.76, 93.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.76, 93.54) --
	( 77.76, 93.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.76, 93.54) --
	( 77.76, 93.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.76, 93.54) --
	( 77.76, 93.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.76, 93.54) --
	( 77.76, 93.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.76, 93.47) --
	( 77.33, 93.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.76, 93.47) --
	( 77.76, 93.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.33, 93.47) --
	( 77.17, 93.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.33, 93.47) --
	( 77.33, 93.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.17, 93.40) --
	( 77.16, 93.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.17, 93.40) --
	( 77.17, 93.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.16, 93.40) --
	( 77.16, 93.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.16, 93.40) --
	( 77.16, 93.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.16, 93.32) --
	( 77.13, 93.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.16, 93.32) --
	( 77.16, 93.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.13, 93.32) --
	( 77.13, 93.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13, 93.32) --
	( 77.13, 93.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.13, 93.25) --
	( 77.11, 93.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13, 93.25) --
	( 77.13, 93.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.11, 93.25) --
	( 77.11, 93.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.11, 93.25) --
	( 77.11, 93.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.11, 93.18) --
	( 77.10, 93.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.11, 93.18) --
	( 77.11, 93.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.10, 93.18) --
	( 77.10, 93.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 93.18) --
	( 77.10, 93.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.10, 93.11) --
	( 77.10, 93.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 93.11) --
	( 77.10, 93.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.10, 93.11) --
	( 77.10, 93.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 93.11) --
	( 77.10, 93.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.10, 93.03) --
	( 77.10, 93.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 93.03) --
	( 77.10, 93.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.10, 93.03) --
	( 77.10, 93.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 93.03) --
	( 77.10, 93.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.10, 92.96) --
	( 77.09, 92.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 92.96) --
	( 77.10, 93.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.09, 92.96) --
	( 77.09, 92.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.09, 92.96) --
	( 77.09, 92.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.09, 92.89) --
	( 77.09, 92.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.09, 92.89) --
	( 77.09, 92.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.09, 92.89) --
	( 77.09, 92.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.09, 92.89) --
	( 77.09, 92.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.09, 92.82) --
	( 77.08, 92.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.09, 92.82) --
	( 77.09, 92.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.08, 92.82) --
	( 77.08, 92.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.08, 92.82) --
	( 77.08, 92.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.08, 92.74) --
	( 77.08, 92.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.08, 92.74) --
	( 77.08, 92.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.08, 92.74) --
	( 77.06, 92.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.08, 92.74) --
	( 77.08, 92.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.06, 92.67) --
	( 77.06, 92.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.06, 92.67) --
	( 77.06, 92.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.06, 92.67) --
	( 76.99, 92.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.06, 92.67) --
	( 77.06, 92.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.99, 92.60) --
	( 76.99, 92.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.99, 92.60) --
	( 76.99, 92.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.99, 92.60) --
	( 76.92, 92.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.99, 92.60) --
	( 76.99, 92.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.92, 92.52) --
	( 76.92, 92.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.92, 92.52) --
	( 76.92, 92.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.92, 92.52) --
	( 76.85, 92.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.92, 92.52) --
	( 76.92, 92.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.85, 92.45) --
	( 76.84, 92.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 92.45) --
	( 76.85, 92.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.84, 92.45) --
	( 76.77, 92.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.84, 92.45) --
	( 76.84, 92.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.77, 92.38) --
	( 76.77, 92.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.77, 92.38) --
	( 76.77, 92.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.77, 92.38) --
	( 76.72, 92.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.77, 92.38) --
	( 76.77, 92.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.72, 92.31) --
	( 76.72, 92.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72, 92.31) --
	( 76.72, 92.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.72, 92.31) --
	( 76.72, 92.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72, 92.31) --
	( 76.72, 92.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.72, 92.23) --
	( 76.72, 92.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72, 92.23) --
	( 76.72, 92.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.72, 92.23) --
	( 76.72, 92.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72, 92.23) --
	( 76.72, 92.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.72, 92.16) --
	( 76.72, 92.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72, 92.16) --
	( 76.72, 92.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.72, 92.16) --
	( 76.72, 92.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72, 92.16) --
	( 76.72, 92.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.72, 92.09) --
	( 76.72, 92.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72, 92.09) --
	( 76.72, 92.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.72, 92.09) --
	( 76.72, 92.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72, 92.09) --
	( 76.72, 92.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.72, 92.02) --
	( 76.61, 92.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72, 92.02) --
	( 76.72, 92.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.61, 92.02) --
	( 76.61, 92.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61, 92.02) --
	( 76.61, 92.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.61, 91.94) --
	( 76.54, 91.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61, 91.94) --
	( 76.61, 92.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.54, 91.94) --
	( 76.54, 91.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 91.94) --
	( 76.54, 91.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.54, 91.87) --
	( 76.54, 91.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 91.87) --
	( 76.54, 91.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.54, 91.87) --
	( 76.53, 91.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 91.87) --
	( 76.54, 91.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.53, 91.80) --
	( 76.53, 91.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.53, 91.80) --
	( 76.53, 91.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.53, 91.80) --
	( 76.53, 91.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.53, 91.80) --
	( 76.53, 91.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.53, 91.72) --
	( 76.53, 91.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.53, 91.72) --
	( 76.53, 91.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.53, 91.72) --
	( 76.53, 91.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.53, 91.72) --
	( 76.53, 91.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.53, 91.65) --
	( 76.53, 91.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.53, 91.65) --
	( 76.53, 91.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.53, 91.65) --
	( 76.53, 91.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.53, 91.65) --
	( 76.53, 91.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.53, 91.58) --
	( 76.53, 91.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.53, 91.58) --
	( 76.53, 91.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.53, 91.58) --
	( 76.53, 91.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.53, 91.58) --
	( 76.53, 91.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.53, 91.51) --
	( 76.52, 91.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.53, 91.51) --
	( 76.53, 91.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.52, 91.51) --
	( 76.52, 91.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 91.51) --
	( 76.52, 91.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.52, 91.43) --
	( 76.52, 91.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 91.43) --
	( 76.52, 91.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.52, 91.43) --
	( 76.52, 91.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 91.43) --
	( 76.52, 91.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.52, 91.36) --
	( 76.52, 91.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 91.36) --
	( 76.52, 91.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.52, 91.36) --
	( 76.52, 91.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 91.36) --
	( 76.52, 91.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.52, 91.29) --
	( 76.52, 91.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 91.29) --
	( 76.52, 91.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.52, 91.29) --
	( 76.52, 91.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 91.29) --
	( 76.52, 91.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.52, 91.22) --
	( 76.52, 91.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 91.22) --
	( 76.52, 91.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.52, 91.22) --
	( 76.52, 91.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 91.22) --
	( 76.52, 91.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.52, 91.14) --
	( 76.52, 91.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 91.14) --
	( 76.52, 91.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.52, 91.14) --
	( 76.52, 91.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 91.14) --
	( 76.52, 91.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.52, 91.07) --
	( 76.51, 91.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 91.07) --
	( 76.52, 91.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 91.07) --
	( 76.51, 91.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 91.07) --
	( 76.51, 91.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 91.00) --
	( 76.51, 91.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 91.00) --
	( 76.51, 91.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 91.00) --
	( 76.51, 91.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 91.00) --
	( 76.51, 91.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.92) --
	( 76.51, 90.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.92) --
	( 76.51, 91.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.92) --
	( 76.51, 90.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.92) --
	( 76.51, 90.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.85) --
	( 76.51, 90.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.85) --
	( 76.51, 90.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.85) --
	( 76.51, 90.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.85) --
	( 76.51, 90.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.78) --
	( 76.51, 90.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.78) --
	( 76.51, 90.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.78) --
	( 76.51, 90.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.78) --
	( 76.51, 90.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.71) --
	( 76.51, 90.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.71) --
	( 76.51, 90.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.71) --
	( 76.51, 90.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.71) --
	( 76.51, 90.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.63) --
	( 76.51, 90.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.63) --
	( 76.51, 90.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.63) --
	( 76.51, 90.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.63) --
	( 76.51, 90.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.56) --
	( 76.51, 90.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.56) --
	( 76.51, 90.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.56) --
	( 76.51, 90.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.56) --
	( 76.51, 90.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.49) --
	( 76.51, 90.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.49) --
	( 76.51, 90.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.49) --
	( 76.51, 90.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.49) --
	( 76.51, 90.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.42) --
	( 76.51, 90.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.42) --
	( 76.51, 90.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.42) --
	( 76.51, 90.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.42) --
	( 76.51, 90.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.34) --
	( 76.51, 90.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.34) --
	( 76.51, 90.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.34) --
	( 76.51, 90.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.34) --
	( 76.51, 90.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.27) --
	( 76.51, 90.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.27) --
	( 76.51, 90.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.27) --
	( 76.51, 90.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.27) --
	( 76.51, 90.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.20) --
	( 76.51, 90.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.20) --
	( 76.51, 90.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.51, 90.20) --
	( 76.50, 90.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.51, 90.20) --
	( 76.51, 90.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.50, 90.12) --
	( 76.50, 90.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.50, 90.12) --
	( 76.50, 90.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.50, 90.12) --
	( 76.49, 90.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.50, 90.12) --
	( 76.50, 90.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 90.05) --
	( 76.49, 90.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 90.05) --
	( 76.49, 90.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 90.05) --
	( 76.49, 90.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 90.05) --
	( 76.49, 90.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.98) --
	( 76.49, 89.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.98) --
	( 76.49, 90.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.98) --
	( 76.49, 89.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.98) --
	( 76.49, 89.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.91) --
	( 76.49, 89.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.91) --
	( 76.49, 89.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.91) --
	( 76.49, 89.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.91) --
	( 76.49, 89.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.83) --
	( 76.49, 89.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.83) --
	( 76.49, 89.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.83) --
	( 76.49, 89.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.83) --
	( 76.49, 89.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.76) --
	( 76.49, 89.76);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.76) --
	( 76.49, 89.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.76) --
	( 76.49, 89.76);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.76) --
	( 76.49, 89.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.69) --
	( 76.49, 89.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.69) --
	( 76.49, 89.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.69) --
	( 76.49, 89.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.69) --
	( 76.49, 89.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.62) --
	( 76.49, 89.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.62) --
	( 76.49, 89.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.62) --
	( 76.49, 89.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.62) --
	( 76.49, 89.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.54) --
	( 76.49, 89.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.54) --
	( 76.49, 89.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.54) --
	( 76.49, 89.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.54) --
	( 76.49, 89.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.47) --
	( 76.49, 89.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.47) --
	( 76.49, 89.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.47) --
	( 76.49, 89.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.47) --
	( 76.49, 89.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.40) --
	( 76.49, 89.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.40) --
	( 76.49, 89.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.40) --
	( 76.49, 89.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.40) --
	( 76.49, 89.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.33) --
	( 76.49, 89.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.33) --
	( 76.49, 89.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.33) --
	( 76.49, 89.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.33) --
	( 76.49, 89.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.25) --
	( 76.49, 89.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.25) --
	( 76.49, 89.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.25) --
	( 76.49, 89.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.25) --
	( 76.49, 89.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.18) --
	( 76.49, 89.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.18) --
	( 76.49, 89.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.18) --
	( 76.49, 89.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.18) --
	( 76.49, 89.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.11) --
	( 76.49, 89.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.11) --
	( 76.49, 89.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.11) --
	( 76.49, 89.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.11) --
	( 76.49, 89.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.03) --
	( 76.49, 89.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.03) --
	( 76.49, 89.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 89.03) --
	( 76.49, 89.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 89.03) --
	( 76.49, 89.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.96) --
	( 76.49, 88.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.96) --
	( 76.49, 89.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.96) --
	( 76.49, 88.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.96) --
	( 76.49, 88.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.89) --
	( 76.49, 88.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.89) --
	( 76.49, 88.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.89) --
	( 76.49, 88.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.89) --
	( 76.49, 88.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.82) --
	( 76.49, 88.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.82) --
	( 76.49, 88.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.82) --
	( 76.49, 88.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.82) --
	( 76.49, 88.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.74) --
	( 76.49, 88.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.74) --
	( 76.49, 88.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.74) --
	( 76.49, 88.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.74) --
	( 76.49, 88.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.67) --
	( 76.49, 88.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.67) --
	( 76.49, 88.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.67) --
	( 76.49, 88.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.67) --
	( 76.49, 88.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.60) --
	( 76.49, 88.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.60) --
	( 76.49, 88.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.60) --
	( 76.49, 88.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.60) --
	( 76.49, 88.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.53) --
	( 76.49, 88.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.53) --
	( 76.49, 88.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.53) --
	( 76.49, 88.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.53) --
	( 76.49, 88.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.45) --
	( 76.49, 88.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.45) --
	( 76.49, 88.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.45) --
	( 76.49, 88.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.45) --
	( 76.49, 88.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.38) --
	( 76.49, 88.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.38) --
	( 76.49, 88.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.38) --
	( 76.49, 88.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.38) --
	( 76.49, 88.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.31) --
	( 76.49, 88.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.31) --
	( 76.49, 88.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.31) --
	( 76.49, 88.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.31) --
	( 76.49, 88.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.23) --
	( 76.49, 88.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.23) --
	( 76.49, 88.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.23) --
	( 76.49, 88.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.23) --
	( 76.49, 88.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.16) --
	( 76.49, 88.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.16) --
	( 76.49, 88.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.16) --
	( 76.49, 88.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.16) --
	( 76.49, 88.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.09) --
	( 76.49, 88.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.09) --
	( 76.49, 88.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.09) --
	( 76.49, 88.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.09) --
	( 76.49, 88.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.02) --
	( 76.49, 88.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.02) --
	( 76.49, 88.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.49, 88.02) --
	( 76.47, 88.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 88.02) --
	( 76.49, 88.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.47, 87.94) --
	( 76.47, 87.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.47, 87.94) --
	( 76.47, 88.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.47, 87.94) --
	( 76.47, 87.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.47, 87.94) --
	( 76.47, 87.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.47, 87.87) --
	( 76.47, 87.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.47, 87.87) --
	( 76.47, 87.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.47, 87.87) --
	( 76.47, 87.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.47, 87.87) --
	( 76.47, 87.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.47, 87.80) --
	( 76.42, 87.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.47, 87.80) --
	( 76.47, 87.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.80) --
	( 76.42, 87.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.80) --
	( 76.42, 87.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.73) --
	( 76.42, 87.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.73) --
	( 76.42, 87.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.73) --
	( 76.42, 87.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.73) --
	( 76.42, 87.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.65) --
	( 76.42, 87.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.65) --
	( 76.42, 87.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.65) --
	( 76.42, 87.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.65) --
	( 76.42, 87.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.58) --
	( 76.42, 87.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.58) --
	( 76.42, 87.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.58) --
	( 76.42, 87.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.58) --
	( 76.42, 87.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.51) --
	( 76.42, 87.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.51) --
	( 76.42, 87.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.51) --
	( 76.42, 87.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.51) --
	( 76.42, 87.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.43) --
	( 76.42, 87.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.43) --
	( 76.42, 87.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.43) --
	( 76.42, 87.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.43) --
	( 76.42, 87.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.36) --
	( 76.42, 87.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.36) --
	( 76.42, 87.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.36) --
	( 76.42, 87.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.36) --
	( 76.42, 87.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.29) --
	( 76.42, 87.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.29) --
	( 76.42, 87.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.29) --
	( 76.42, 87.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.29) --
	( 76.42, 87.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.22) --
	( 76.42, 87.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.22) --
	( 76.42, 87.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.22) --
	( 76.42, 87.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.22) --
	( 76.42, 87.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.14) --
	( 76.42, 87.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.14) --
	( 76.42, 87.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.14) --
	( 76.42, 87.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.14) --
	( 76.42, 87.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.07) --
	( 76.42, 87.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.07) --
	( 76.42, 87.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.07) --
	( 76.42, 87.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.07) --
	( 76.42, 87.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.00) --
	( 76.42, 87.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.00) --
	( 76.42, 87.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 87.00) --
	( 76.42, 87.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 87.00) --
	( 76.42, 87.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 86.93) --
	( 76.42, 86.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 86.93) --
	( 76.42, 87.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 86.93) --
	( 76.42, 86.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 86.93) --
	( 76.42, 86.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 86.85) --
	( 76.42, 86.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 86.85) --
	( 76.42, 86.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 86.85) --
	( 76.42, 86.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 86.85) --
	( 76.42, 86.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 86.78) --
	( 76.42, 86.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 86.78) --
	( 76.42, 86.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 86.78) --
	( 76.42, 86.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 86.78) --
	( 76.42, 86.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 86.71) --
	( 76.42, 86.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 86.71) --
	( 76.42, 86.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 86.71) --
	( 76.42, 86.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 86.71) --
	( 76.42, 86.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 86.63) --
	( 76.42, 86.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 86.63) --
	( 76.42, 86.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.42, 86.63) --
	( 76.41, 86.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 86.63) --
	( 76.42, 86.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.41, 86.56) --
	( 76.38, 86.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41, 86.56) --
	( 76.41, 86.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.38, 86.56) --
	( 76.38, 86.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 86.56) --
	( 76.38, 86.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.38, 86.49) --
	( 76.36, 86.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 86.49) --
	( 76.38, 86.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.36, 86.49) --
	( 76.36, 86.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.36, 86.49) --
	( 76.36, 86.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.36, 86.42) --
	( 76.36, 86.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.36, 86.42) --
	( 76.36, 86.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.36, 86.42) --
	( 76.36, 86.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.36, 86.42) --
	( 76.36, 86.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.36, 86.34) --
	( 76.36, 86.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.36, 86.34) --
	( 76.36, 86.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.36, 86.34) --
	( 76.36, 86.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.36, 86.34) --
	( 76.36, 86.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.36, 86.27) --
	( 76.36, 86.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.36, 86.27) --
	( 76.36, 86.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.36, 86.27) --
	( 76.36, 86.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.36, 86.27) --
	( 76.36, 86.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.36, 86.20) --
	( 76.36, 86.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.36, 86.20) --
	( 76.36, 86.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.36, 86.20) --
	( 76.36, 86.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.36, 86.20) --
	( 76.36, 86.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.36, 86.13) --
	( 76.36, 86.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.36, 86.13) --
	( 76.36, 86.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.36, 86.13) --
	( 76.35, 86.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.36, 86.13) --
	( 76.36, 86.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.35, 86.05) --
	( 76.35, 86.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35, 86.05) --
	( 76.35, 86.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.35, 86.05) --
	( 76.35, 86.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35, 86.05) --
	( 76.35, 86.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.35, 85.98) --
	( 76.35, 85.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35, 85.98) --
	( 76.35, 86.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.35, 85.98) --
	( 76.35, 85.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35, 85.98) --
	( 76.35, 85.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.35, 85.91) --
	( 76.35, 85.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35, 85.91) --
	( 76.35, 85.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.35, 85.91) --
	( 76.35, 85.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35, 85.91) --
	( 76.35, 85.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.35, 85.83) --
	( 76.35, 85.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35, 85.83) --
	( 76.35, 85.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.35, 85.83) --
	( 76.35, 85.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35, 85.83) --
	( 76.35, 85.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.35, 85.76) --
	( 76.35, 85.76);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35, 85.76) --
	( 76.35, 85.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.35, 85.76) --
	( 76.34, 85.76);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35, 85.76) --
	( 76.35, 85.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.34, 85.69) --
	( 76.34, 85.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.34, 85.69) --
	( 76.34, 85.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.34, 85.69) --
	( 76.34, 85.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.34, 85.69) --
	( 76.34, 85.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.34, 85.62) --
	( 76.34, 85.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.34, 85.62) --
	( 76.34, 85.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.34, 85.62) --
	( 76.34, 85.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.34, 85.62) --
	( 76.34, 85.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.34, 85.54) --
	( 76.34, 85.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.34, 85.54) --
	( 76.34, 85.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.34, 85.54) --
	( 76.34, 85.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.34, 85.54) --
	( 76.34, 85.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.34, 85.47) --
	( 76.34, 85.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.34, 85.47) --
	( 76.34, 85.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.34, 85.47) --
	( 76.34, 85.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.34, 85.47) --
	( 76.34, 85.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.34, 85.40) --
	( 76.34, 85.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.34, 85.40) --
	( 76.34, 85.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.34, 85.40) --
	( 76.33, 85.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.34, 85.40) --
	( 76.34, 85.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.33, 85.33) --
	( 76.33, 85.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 85.33) --
	( 76.33, 85.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.33, 85.33) --
	( 76.33, 85.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 85.33) --
	( 76.33, 85.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.33, 85.25) --
	( 76.33, 85.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 85.25) --
	( 76.33, 85.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.33, 85.25) --
	( 76.33, 85.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 85.25) --
	( 76.33, 85.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.33, 85.18) --
	( 76.33, 85.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 85.18) --
	( 76.33, 85.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.33, 85.18) --
	( 76.33, 85.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 85.18) --
	( 76.33, 85.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.33, 85.11) --
	( 76.33, 85.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 85.11) --
	( 76.33, 85.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.33, 85.11) --
	( 76.33, 85.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 85.11) --
	( 76.33, 85.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.33, 85.04) --
	( 76.33, 85.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 85.04) --
	( 76.33, 85.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.33, 85.04) --
	( 76.33, 85.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 85.04) --
	( 76.33, 85.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.33, 84.96) --
	( 76.33, 84.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 84.96) --
	( 76.33, 85.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.33, 84.96) --
	( 76.32, 84.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 84.96) --
	( 76.33, 84.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.32, 84.89) --
	( 76.32, 84.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 84.89) --
	( 76.32, 84.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.32, 84.89) --
	( 76.32, 84.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 84.89) --
	( 76.32, 84.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.32, 84.82) --
	( 76.32, 84.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 84.82) --
	( 76.32, 84.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.32, 84.82) --
	( 76.32, 84.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 84.82) --
	( 76.32, 84.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.32, 84.74) --
	( 76.32, 84.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 84.74) --
	( 76.32, 84.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.32, 84.74) --
	( 76.32, 84.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 84.74) --
	( 76.32, 84.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.32, 84.67) --
	( 76.32, 84.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 84.67) --
	( 76.32, 84.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.32, 84.67) --
	( 76.32, 84.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 84.67) --
	( 76.32, 84.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.32, 84.60) --
	( 76.32, 84.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 84.60) --
	( 76.32, 84.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.32, 84.60) --
	( 76.32, 84.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 84.60) --
	( 76.32, 84.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.32, 84.53) --
	( 76.32, 84.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 84.53) --
	( 76.32, 84.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.32, 84.53) --
	( 76.31, 84.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 84.53) --
	( 76.32, 84.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.31, 84.45) --
	( 76.31, 84.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.31, 84.45) --
	( 76.31, 84.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.31, 84.45) --
	( 76.31, 84.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.31, 84.45) --
	( 76.31, 84.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.31, 84.38) --
	( 76.31, 84.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.31, 84.38) --
	( 76.31, 84.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.31, 84.38) --
	( 76.31, 84.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.31, 84.38) --
	( 76.31, 84.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.31, 84.31) --
	( 76.31, 84.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.31, 84.31) --
	( 76.31, 84.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.31, 84.31) --
	( 76.31, 84.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.31, 84.31) --
	( 76.31, 84.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.31, 84.24) --
	( 76.31, 84.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.31, 84.24) --
	( 76.31, 84.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.31, 84.24) --
	( 76.31, 84.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.31, 84.24) --
	( 76.31, 84.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.31, 84.16) --
	( 76.31, 84.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.31, 84.16) --
	( 76.31, 84.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.31, 84.16) --
	( 76.30, 84.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.31, 84.16) --
	( 76.31, 84.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.30, 84.09) --
	( 76.30, 84.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 84.09) --
	( 76.30, 84.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.30, 84.09) --
	( 76.30, 84.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 84.09) --
	( 76.30, 84.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.30, 84.02) --
	( 76.30, 84.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 84.02) --
	( 76.30, 84.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.30, 84.02) --
	( 76.30, 84.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 84.02) --
	( 76.30, 84.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.30, 83.94) --
	( 76.30, 83.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 83.94) --
	( 76.30, 84.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.30, 83.94) --
	( 76.30, 83.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 83.94) --
	( 76.30, 83.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.30, 83.87) --
	( 76.30, 83.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 83.87) --
	( 76.30, 83.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.30, 83.87) --
	( 76.30, 83.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 83.87) --
	( 76.30, 83.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.30, 83.80) --
	( 76.30, 83.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 83.80) --
	( 76.30, 83.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.30, 83.80) --
	( 76.30, 83.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 83.80) --
	( 76.30, 83.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.30, 83.73) --
	( 76.30, 83.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 83.73) --
	( 76.30, 83.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.30, 83.73) --
	( 76.29, 83.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 83.73) --
	( 76.30, 83.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.29, 83.65) --
	( 76.29, 83.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 83.65) --
	( 76.29, 83.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.29, 83.65) --
	( 76.29, 83.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 83.65) --
	( 76.29, 83.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.29, 83.58) --
	( 76.29, 83.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 83.58) --
	( 76.29, 83.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.29, 83.58) --
	( 76.29, 83.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 83.58) --
	( 76.29, 83.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.29, 83.51) --
	( 76.29, 83.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 83.51) --
	( 76.29, 83.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.29, 83.51) --
	( 76.29, 83.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 83.51) --
	( 76.29, 83.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.29, 83.44) --
	( 76.29, 83.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 83.44) --
	( 76.29, 83.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.29, 83.44) --
	( 76.29, 83.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 83.44) --
	( 76.29, 83.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.29, 83.36) --
	( 76.29, 83.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 83.36) --
	( 76.29, 83.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.29, 83.36) --
	( 76.28, 83.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 83.36) --
	( 76.29, 83.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.28, 83.29) --
	( 76.28, 83.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.28, 83.29) --
	( 76.28, 83.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.28, 83.29) --
	( 76.28, 83.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.28, 83.29) --
	( 76.28, 83.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.28, 83.22) --
	( 76.27, 83.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.28, 83.22) --
	( 76.28, 83.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.27, 83.22) --
	( 76.27, 83.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.27, 83.22) --
	( 76.27, 83.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.27, 83.14) --
	( 76.27, 83.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.27, 83.14) --
	( 76.27, 83.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.27, 83.14) --
	( 76.27, 83.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.27, 83.14) --
	( 76.27, 83.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.27, 83.07) --
	( 76.27, 83.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.27, 83.07) --
	( 76.27, 83.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.27, 83.07) --
	( 76.27, 83.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.27, 83.07) --
	( 76.27, 83.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.27, 83.00) --
	( 76.27, 83.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.27, 83.00) --
	( 76.27, 83.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.27, 83.00) --
	( 76.26, 83.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.27, 83.00) --
	( 76.27, 83.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 82.93) --
	( 76.26, 82.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 82.93) --
	( 76.26, 83.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 82.93) --
	( 76.26, 82.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 82.93) --
	( 76.26, 82.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 82.85) --
	( 76.26, 82.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 82.85) --
	( 76.26, 82.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 82.85) --
	( 76.26, 82.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 82.85) --
	( 76.26, 82.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 82.78) --
	( 76.26, 82.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 82.78) --
	( 76.26, 82.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 82.78) --
	( 76.26, 82.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 82.78) --
	( 76.26, 82.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 82.71) --
	( 76.26, 82.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 82.71) --
	( 76.26, 82.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 82.71) --
	( 76.26, 82.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 82.71) --
	( 76.26, 82.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 82.64) --
	( 76.26, 82.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 82.64) --
	( 76.26, 82.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 82.64) --
	( 76.26, 82.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 82.64) --
	( 76.26, 82.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 82.56) --
	( 76.26, 82.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 82.56) --
	( 76.26, 82.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 82.56) --
	( 76.25, 82.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 82.56) --
	( 76.26, 82.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.25, 82.49) --
	( 76.25, 82.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25, 82.49) --
	( 76.25, 82.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.25, 82.49) --
	( 76.25, 82.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25, 82.49) --
	( 76.25, 82.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.25, 82.42) --
	( 76.25, 82.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25, 82.42) --
	( 76.25, 82.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.25, 82.42) --
	( 76.25, 82.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25, 82.42) --
	( 76.25, 82.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.25, 82.34) --
	( 76.25, 82.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25, 82.34) --
	( 76.25, 82.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.25, 82.34) --
	( 76.25, 82.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25, 82.34) --
	( 76.25, 82.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.25, 82.27) --
	( 76.25, 82.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25, 82.27) --
	( 76.25, 82.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.25, 82.27) --
	( 76.25, 82.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25, 82.27) --
	( 76.25, 82.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.25, 82.20) --
	( 76.25, 82.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25, 82.20) --
	( 76.25, 82.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.25, 82.20) --
	( 76.24, 82.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25, 82.20) --
	( 76.25, 82.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.24, 82.13) --
	( 76.24, 82.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 82.13) --
	( 76.24, 82.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.24, 82.13) --
	( 76.24, 82.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 82.13) --
	( 76.24, 82.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.24, 82.05) --
	( 76.24, 82.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 82.05) --
	( 76.24, 82.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.24, 82.05) --
	( 76.24, 82.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 82.05) --
	( 76.24, 82.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.24, 81.98) --
	( 76.24, 81.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 81.98) --
	( 76.24, 82.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.24, 81.98) --
	( 76.24, 81.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 81.98) --
	( 76.24, 81.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.24, 81.91) --
	( 76.24, 81.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 81.91) --
	( 76.24, 81.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.24, 81.91) --
	( 76.24, 81.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 81.91) --
	( 76.24, 81.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.24, 81.84) --
	( 76.24, 81.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 81.84) --
	( 76.24, 81.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.24, 81.84) --
	( 76.24, 81.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 81.84) --
	( 76.24, 81.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.24, 81.76) --
	( 76.24, 81.76);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 81.76) --
	( 76.24, 81.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.24, 81.76) --
	( 76.23, 81.76);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 81.76) --
	( 76.24, 81.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.23, 81.69) --
	( 76.23, 81.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23, 81.69) --
	( 76.23, 81.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.23, 81.69) --
	( 76.23, 81.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23, 81.69) --
	( 76.23, 81.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.23, 81.62) --
	( 76.23, 81.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23, 81.62) --
	( 76.23, 81.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.23, 81.62) --
	( 76.23, 81.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23, 81.62) --
	( 76.23, 81.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.23, 81.55) --
	( 76.23, 81.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23, 81.55) --
	( 76.23, 81.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.23, 81.55) --
	( 76.23, 81.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23, 81.55) --
	( 76.23, 81.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.23, 81.47) --
	( 76.23, 81.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23, 81.47) --
	( 76.23, 81.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.23, 81.47) --
	( 76.23, 81.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23, 81.47) --
	( 76.23, 81.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.23, 81.40) --
	( 76.23, 81.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23, 81.40) --
	( 76.23, 81.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.23, 81.40) --
	( 76.23, 81.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23, 81.40) --
	( 76.23, 81.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.23, 81.33) --
	( 76.23, 81.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23, 81.33) --
	( 76.23, 81.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.23, 81.33) --
	( 76.22, 81.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23, 81.33) --
	( 76.23, 81.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.22, 81.25) --
	( 76.22, 81.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.22, 81.25) --
	( 76.22, 81.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.22, 81.25) --
	( 76.22, 81.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.22, 81.25) --
	( 76.22, 81.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.22, 81.18) --
	( 76.22, 81.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.22, 81.18) --
	( 76.22, 81.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.22, 81.18) --
	( 76.22, 81.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.22, 81.18) --
	( 76.22, 81.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.22, 81.11) --
	( 76.22, 81.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.22, 81.11) --
	( 76.22, 81.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.22, 81.11) --
	( 76.22, 81.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.22, 81.11) --
	( 76.22, 81.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.22, 81.04) --
	( 76.22, 81.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.22, 81.04) --
	( 76.22, 81.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.22, 81.04) --
	( 76.21, 81.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.22, 81.04) --
	( 76.22, 81.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.21, 80.96) --
	( 76.21, 80.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.21, 80.96) --
	( 76.21, 81.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.21, 80.96) --
	( 76.21, 80.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.21, 80.96) --
	( 76.21, 80.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.21, 80.89) --
	( 76.21, 80.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.21, 80.89) --
	( 76.21, 80.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.21, 80.89) --
	( 76.21, 80.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.21, 80.89) --
	( 76.21, 80.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.21, 80.82) --
	( 76.21, 80.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.21, 80.82) --
	( 76.21, 80.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.21, 80.82) --
	( 76.21, 80.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.21, 80.82) --
	( 76.21, 80.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.21, 80.75) --
	( 76.21, 80.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.21, 80.75) --
	( 76.21, 80.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.21, 80.75) --
	( 76.21, 80.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.21, 80.75) --
	( 76.21, 80.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.21, 80.67) --
	( 76.21, 80.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.21, 80.67) --
	( 76.21, 80.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.21, 80.67) --
	( 76.20, 80.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.21, 80.67) --
	( 76.21, 80.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.20, 80.60) --
	( 76.20, 80.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 80.60) --
	( 76.20, 80.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.20, 80.60) --
	( 76.20, 80.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 80.60) --
	( 76.20, 80.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.20, 80.53) --
	( 76.20, 80.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 80.53) --
	( 76.20, 80.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.20, 80.53) --
	( 76.20, 80.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 80.53) --
	( 76.20, 80.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.20, 80.45) --
	( 76.20, 80.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 80.45) --
	( 76.20, 80.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.20, 80.45) --
	( 76.20, 80.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 80.45) --
	( 76.20, 80.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.20, 80.38) --
	( 76.20, 80.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 80.38) --
	( 76.20, 80.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.20, 80.38) --
	( 76.20, 80.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 80.38) --
	( 76.20, 80.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.20, 80.31) --
	( 76.20, 80.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 80.31) --
	( 76.20, 80.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.20, 80.31) --
	( 76.19, 80.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 80.31) --
	( 76.20, 80.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.19, 80.24) --
	( 76.19, 80.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 80.24) --
	( 76.19, 80.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.19, 80.24) --
	( 76.19, 80.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 80.24) --
	( 76.19, 80.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.19, 80.16) --
	( 76.19, 80.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 80.16) --
	( 76.19, 80.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.19, 80.16) --
	( 76.19, 80.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 80.16) --
	( 76.19, 80.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.19, 80.09) --
	( 76.19, 80.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 80.09) --
	( 76.19, 80.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.19, 80.09) --
	( 76.19, 80.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 80.09) --
	( 76.19, 80.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.19, 80.02) --
	( 76.19, 80.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 80.02) --
	( 76.19, 80.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.19, 80.02) --
	( 76.19, 80.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 80.02) --
	( 76.19, 80.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.19, 79.95) --
	( 76.19, 79.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 79.95) --
	( 76.19, 80.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.19, 79.95) --
	( 76.19, 79.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 79.95) --
	( 76.19, 79.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.19, 79.87) --
	( 76.19, 79.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 79.87) --
	( 76.19, 79.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.19, 79.87) --
	( 76.18, 79.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 79.87) --
	( 76.19, 79.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.18, 79.80) --
	( 76.18, 79.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.18, 79.80) --
	( 76.18, 79.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.18, 79.80) --
	( 76.18, 79.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.18, 79.80) --
	( 76.18, 79.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.18, 79.73) --
	( 76.18, 79.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.18, 79.73) --
	( 76.18, 79.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.18, 79.73) --
	( 76.18, 79.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.18, 79.73) --
	( 76.18, 79.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.18, 79.65) --
	( 76.18, 79.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.18, 79.65) --
	( 76.18, 79.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.18, 79.65) --
	( 76.18, 79.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.18, 79.65) --
	( 76.18, 79.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.18, 79.58) --
	( 76.18, 79.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.18, 79.58) --
	( 76.18, 79.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.18, 79.58) --
	( 76.18, 79.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.18, 79.58) --
	( 76.18, 79.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.18, 79.51) --
	( 76.18, 79.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.18, 79.51) --
	( 76.18, 79.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.18, 79.51) --
	( 76.17, 79.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.18, 79.51) --
	( 76.18, 79.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.17, 79.44) --
	( 76.17, 79.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.17, 79.44) --
	( 76.17, 79.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.17, 79.44) --
	( 76.17, 79.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.17, 79.44) --
	( 76.17, 79.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.17, 79.36) --
	( 76.14, 79.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.17, 79.36) --
	( 76.17, 79.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.14, 79.36) --
	( 76.14, 79.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.14, 79.36) --
	( 76.14, 79.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.14, 79.29) --
	( 76.11, 79.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.14, 79.29) --
	( 76.14, 79.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.11, 79.29) --
	( 76.11, 79.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.11, 79.29) --
	( 76.11, 79.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.11, 79.22) --
	( 76.11, 79.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.11, 79.22) --
	( 76.11, 79.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.11, 79.22) --
	( 76.11, 79.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.11, 79.22) --
	( 76.11, 79.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.11, 79.15) --
	( 76.11, 79.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.11, 79.15) --
	( 76.11, 79.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.11, 79.15) --
	( 76.11, 79.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.11, 79.15) --
	( 76.11, 79.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.11, 79.07) --
	( 76.11, 79.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.11, 79.07) --
	( 76.11, 79.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.11, 79.07) --
	( 76.11, 79.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.11, 79.07) --
	( 76.11, 79.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.11, 79.00) --
	( 76.11, 79.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.11, 79.00) --
	( 76.11, 79.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.11, 79.00) --
	( 76.10, 79.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.11, 79.00) --
	( 76.11, 79.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.10, 78.93) --
	( 76.10, 78.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 78.93) --
	( 76.10, 79.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.10, 78.93) --
	( 76.10, 78.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 78.93) --
	( 76.10, 78.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.10, 78.85) --
	( 76.10, 78.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 78.85) --
	( 76.10, 78.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.10, 78.85) --
	( 76.10, 78.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 78.85) --
	( 76.10, 78.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.10, 78.78) --
	( 76.10, 78.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 78.78) --
	( 76.10, 78.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.10, 78.78) --
	( 76.10, 78.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 78.78) --
	( 76.10, 78.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.10, 78.71) --
	( 76.10, 78.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 78.71) --
	( 76.10, 78.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.10, 78.71) --
	( 76.10, 78.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 78.71) --
	( 76.10, 78.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.10, 78.64) --
	( 76.10, 78.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 78.64) --
	( 76.10, 78.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.10, 78.64) --
	( 76.09, 78.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 78.64) --
	( 76.10, 78.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.09, 78.56) --
	( 76.09, 78.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 78.56) --
	( 76.09, 78.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.09, 78.56) --
	( 76.09, 78.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 78.56) --
	( 76.09, 78.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.09, 78.49) --
	( 76.09, 78.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 78.49) --
	( 76.09, 78.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.09, 78.49) --
	( 76.09, 78.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 78.49) --
	( 76.09, 78.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.09, 78.42) --
	( 76.09, 78.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 78.42) --
	( 76.09, 78.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.09, 78.42) --
	( 76.09, 78.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 78.42) --
	( 76.09, 78.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.09, 78.35) --
	( 76.09, 78.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 78.35) --
	( 76.09, 78.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.09, 78.35) --
	( 76.09, 78.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 78.35) --
	( 76.09, 78.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.09, 78.27) --
	( 76.09, 78.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 78.27) --
	( 76.09, 78.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.09, 78.27) --
	( 76.09, 78.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 78.27) --
	( 76.09, 78.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.09, 78.20) --
	( 76.09, 78.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 78.20) --
	( 76.09, 78.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.09, 78.20) --
	( 76.08, 78.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 78.20) --
	( 76.09, 78.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.08, 78.13) --
	( 76.08, 78.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 78.13) --
	( 76.08, 78.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.08, 78.13) --
	( 76.08, 78.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 78.13) --
	( 76.08, 78.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.08, 78.05) --
	( 76.08, 78.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 78.05) --
	( 76.08, 78.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.08, 78.05) --
	( 76.08, 78.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 78.05) --
	( 76.08, 78.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.08, 77.98) --
	( 76.08, 77.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 77.98) --
	( 76.08, 78.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.08, 77.98) --
	( 76.08, 77.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 77.98) --
	( 76.08, 77.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.08, 77.91) --
	( 76.08, 77.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 77.91) --
	( 76.08, 77.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.08, 77.91) --
	( 76.08, 77.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 77.91) --
	( 76.08, 77.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.08, 77.84) --
	( 76.08, 77.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 77.84) --
	( 76.08, 77.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.08, 77.84) --
	( 76.08, 77.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 77.84) --
	( 76.08, 77.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.08, 77.76) --
	( 76.08, 77.76);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 77.76) --
	( 76.08, 77.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.08, 77.76) --
	( 76.07, 77.76);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 77.76) --
	( 76.08, 77.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.07, 77.69) --
	( 76.07, 77.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.07, 77.69) --
	( 76.07, 77.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.07, 77.69) --
	( 76.07, 77.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.07, 77.69) --
	( 76.07, 77.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.07, 77.62) --
	( 76.07, 77.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.07, 77.62) --
	( 76.07, 77.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.07, 77.62) --
	( 76.07, 77.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.07, 77.62) --
	( 76.07, 77.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.07, 77.55) --
	( 76.07, 77.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.07, 77.55) --
	( 76.07, 77.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.07, 77.55) --
	( 76.07, 77.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.07, 77.55) --
	( 76.07, 77.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.07, 77.47) --
	( 76.07, 77.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.07, 77.47) --
	( 76.07, 77.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.07, 77.47) --
	( 76.07, 77.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.07, 77.47) --
	( 76.07, 77.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.07, 77.40) --
	( 76.07, 77.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.07, 77.40) --
	( 76.07, 77.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.07, 77.40) --
	( 76.06, 77.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.07, 77.40) --
	( 76.07, 77.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.06, 77.33) --
	( 76.06, 77.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 77.33) --
	( 76.06, 77.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.06, 77.33) --
	( 76.06, 77.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 77.33) --
	( 76.06, 77.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.06, 77.26) --
	( 76.06, 77.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 77.26) --
	( 76.06, 77.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.06, 77.26) --
	( 76.06, 77.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 77.26) --
	( 76.06, 77.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.06, 77.18) --
	( 76.06, 77.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 77.18) --
	( 76.06, 77.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.06, 77.18) --
	( 76.06, 77.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 77.18) --
	( 76.06, 77.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.06, 77.11) --
	( 76.06, 77.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 77.11) --
	( 76.06, 77.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.06, 77.11) --
	( 76.06, 77.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 77.11) --
	( 76.06, 77.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.06, 77.04) --
	( 76.06, 77.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 77.04) --
	( 76.06, 77.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.06, 77.04) --
	( 76.06, 77.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 77.04) --
	( 76.06, 77.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.06, 76.96) --
	( 76.06, 76.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 76.96) --
	( 76.06, 77.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.06, 76.96) --
	( 76.05, 76.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 76.96) --
	( 76.06, 76.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.05, 76.89) --
	( 76.05, 76.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.05, 76.89) --
	( 76.05, 76.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.05, 76.89) --
	( 76.05, 76.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.05, 76.89) --
	( 76.05, 76.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.05, 76.82) --
	( 76.05, 76.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.05, 76.82) --
	( 76.05, 76.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.05, 76.82) --
	( 76.05, 76.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.05, 76.82) --
	( 76.05, 76.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.05, 76.75) --
	( 76.05, 76.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.05, 76.75) --
	( 76.05, 76.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.05, 76.75) --
	( 76.05, 76.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.05, 76.75) --
	( 76.05, 76.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.05, 76.67) --
	( 76.05, 76.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.05, 76.67) --
	( 76.05, 76.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.05, 76.67) --
	( 76.05, 76.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.05, 76.67) --
	( 76.05, 76.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.05, 76.60) --
	( 76.05, 76.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.05, 76.60) --
	( 76.05, 76.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.05, 76.60) --
	( 76.05, 76.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.05, 76.60) --
	( 76.05, 76.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.05, 76.53) --
	( 76.05, 76.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.05, 76.53) --
	( 76.05, 76.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.05, 76.53) --
	( 76.04, 76.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.05, 76.53) --
	( 76.05, 76.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.04, 76.46) --
	( 76.04, 76.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.04, 76.46) --
	( 76.04, 76.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.04, 76.46) --
	( 76.04, 76.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.04, 76.46) --
	( 76.04, 76.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.04, 76.38) --
	( 76.04, 76.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.04, 76.38) --
	( 76.04, 76.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.04, 76.38) --
	( 76.04, 76.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.04, 76.38) --
	( 76.04, 76.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.04, 76.31) --
	( 76.04, 76.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.04, 76.31) --
	( 76.04, 76.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.04, 76.31) --
	( 76.04, 76.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.04, 76.31) --
	( 76.04, 76.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.04, 76.24) --
	( 76.04, 76.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.04, 76.24) --
	( 76.04, 76.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.04, 76.24) --
	( 76.04, 76.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.04, 76.24) --
	( 76.04, 76.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.04, 76.16) --
	( 76.04, 76.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.04, 76.16) --
	( 76.04, 76.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.04, 76.16) --
	( 76.03, 76.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.04, 76.16) --
	( 76.04, 76.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.03, 76.09) --
	( 76.03, 76.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.03, 76.09) --
	( 76.03, 76.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.03, 76.09) --
	( 76.03, 76.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.03, 76.09) --
	( 76.03, 76.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.03, 76.02) --
	( 76.03, 76.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.03, 76.02) --
	( 76.03, 76.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.03, 76.02) --
	( 76.03, 76.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.03, 76.02) --
	( 76.03, 76.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.03, 75.95) --
	( 76.03, 75.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.03, 75.95) --
	( 76.03, 76.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.03, 75.95) --
	( 76.03, 75.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.03, 75.95) --
	( 76.03, 75.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.03, 75.87) --
	( 76.03, 75.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.03, 75.87) --
	( 76.03, 75.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.03, 75.87) --
	( 76.03, 75.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.03, 75.87) --
	( 76.03, 75.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.03, 75.80) --
	( 76.03, 75.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.03, 75.80) --
	( 76.03, 75.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.03, 75.80) --
	( 76.03, 75.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.03, 75.80) --
	( 76.03, 75.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.03, 75.73) --
	( 76.03, 75.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.03, 75.73) --
	( 76.03, 75.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.03, 75.73) --
	( 76.02, 75.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.03, 75.73) --
	( 76.03, 75.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.02, 75.66) --
	( 75.63, 75.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.02, 75.66) --
	( 76.02, 75.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.63, 75.66) --
	( 75.45, 75.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.63, 75.66) --
	( 75.63, 75.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.45, 75.58) --
	( 75.37, 75.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.45, 75.58) --
	( 75.45, 75.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.37, 75.58) --
	( 75.37, 75.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37, 75.58) --
	( 75.37, 75.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.37, 75.51) --
	( 75.29, 75.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37, 75.51) --
	( 75.37, 75.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.29, 75.51) --
	( 75.29, 75.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.29, 75.51) --
	( 75.29, 75.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.29, 75.44) --
	( 75.21, 75.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.29, 75.44) --
	( 75.29, 75.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.21, 75.44) --
	( 75.21, 75.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.21, 75.44) --
	( 75.21, 75.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.21, 75.36) --
	( 75.13, 75.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.21, 75.36) --
	( 75.21, 75.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.13, 75.36) --
	( 75.13, 75.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.13, 75.36) --
	( 75.13, 75.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.13, 75.29) --
	( 75.07, 75.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.13, 75.29) --
	( 75.13, 75.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 75.29) --
	( 75.07, 75.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 75.29) --
	( 75.07, 75.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 75.22) --
	( 75.07, 75.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 75.22) --
	( 75.07, 75.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 75.22) --
	( 75.07, 75.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 75.22) --
	( 75.07, 75.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 75.15) --
	( 75.07, 75.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 75.15) --
	( 75.07, 75.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 75.15) --
	( 75.07, 75.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 75.15) --
	( 75.07, 75.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 75.07) --
	( 75.07, 75.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 75.07) --
	( 75.07, 75.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 75.07) --
	( 75.07, 75.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 75.07) --
	( 75.07, 75.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 75.00) --
	( 75.07, 75.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 75.00) --
	( 75.07, 75.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 75.00) --
	( 75.07, 75.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 75.00) --
	( 75.07, 75.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.93) --
	( 75.07, 74.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.93) --
	( 75.07, 75.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.93) --
	( 75.07, 74.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.93) --
	( 75.07, 74.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.86) --
	( 75.07, 74.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.86) --
	( 75.07, 74.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.86) --
	( 75.07, 74.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.86) --
	( 75.07, 74.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.78) --
	( 75.07, 74.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.78) --
	( 75.07, 74.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.78) --
	( 75.07, 74.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.78) --
	( 75.07, 74.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.71) --
	( 75.07, 74.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.71) --
	( 75.07, 74.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.71) --
	( 75.07, 74.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.71) --
	( 75.07, 74.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.64) --
	( 75.07, 74.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.64) --
	( 75.07, 74.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.64) --
	( 75.07, 74.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.64) --
	( 75.07, 74.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.56) --
	( 75.07, 74.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.56) --
	( 75.07, 74.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.56) --
	( 75.07, 74.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.56) --
	( 75.07, 74.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.49) --
	( 75.07, 74.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.49) --
	( 75.07, 74.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.49) --
	( 75.07, 74.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.49) --
	( 75.07, 74.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.42) --
	( 75.07, 74.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.42) --
	( 75.07, 74.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.42) --
	( 75.07, 74.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.42) --
	( 75.07, 74.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.35) --
	( 75.07, 74.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.35) --
	( 75.07, 74.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.35) --
	( 75.07, 74.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.35) --
	( 75.07, 74.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.27) --
	( 75.07, 74.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.27) --
	( 75.07, 74.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.27) --
	( 75.07, 74.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.27) --
	( 75.07, 74.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.20) --
	( 75.07, 74.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.20) --
	( 75.07, 74.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.07, 74.20) --
	( 75.06, 74.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 74.20) --
	( 75.07, 74.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 74.13) --
	( 75.06, 74.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 74.13) --
	( 75.06, 74.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 74.13) --
	( 75.06, 74.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 74.13) --
	( 75.06, 74.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 74.06) --
	( 75.06, 74.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 74.06) --
	( 75.06, 74.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 74.06) --
	( 75.06, 74.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 74.06) --
	( 75.06, 74.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.98) --
	( 75.06, 73.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.98) --
	( 75.06, 74.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.98) --
	( 75.06, 73.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.98) --
	( 75.06, 73.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.91) --
	( 75.06, 73.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.91) --
	( 75.06, 73.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.91) --
	( 75.06, 73.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.91) --
	( 75.06, 73.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.84) --
	( 75.06, 73.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.84) --
	( 75.06, 73.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.84) --
	( 75.06, 73.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.84) --
	( 75.06, 73.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.77) --
	( 75.06, 73.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.77) --
	( 75.06, 73.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.77) --
	( 75.06, 73.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.77) --
	( 75.06, 73.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.69) --
	( 75.06, 73.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.69) --
	( 75.06, 73.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.69) --
	( 75.06, 73.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.69) --
	( 75.06, 73.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.62) --
	( 75.06, 73.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.62) --
	( 75.06, 73.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.62) --
	( 75.06, 73.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.62) --
	( 75.06, 73.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.55) --
	( 75.06, 73.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.55) --
	( 75.06, 73.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.55) --
	( 75.06, 73.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.55) --
	( 75.06, 73.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.47) --
	( 75.06, 73.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.47) --
	( 75.06, 73.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.47) --
	( 75.06, 73.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.47) --
	( 75.06, 73.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.40) --
	( 75.06, 73.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.40) --
	( 75.06, 73.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.40) --
	( 75.06, 73.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.40) --
	( 75.06, 73.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.33) --
	( 75.06, 73.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.33) --
	( 75.06, 73.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.33) --
	( 75.06, 73.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.33) --
	( 75.06, 73.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.26) --
	( 75.06, 73.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.26) --
	( 75.06, 73.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.26) --
	( 75.06, 73.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.26) --
	( 75.06, 73.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.18) --
	( 75.06, 73.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.18) --
	( 75.06, 73.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.18) --
	( 75.06, 73.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.18) --
	( 75.06, 73.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.11) --
	( 75.06, 73.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.11) --
	( 75.06, 73.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.11) --
	( 75.06, 73.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.11) --
	( 75.06, 73.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.04) --
	( 75.06, 73.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.04) --
	( 75.06, 73.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 73.04) --
	( 75.06, 73.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 73.04) --
	( 75.06, 73.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.97) --
	( 75.06, 72.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.97) --
	( 75.06, 73.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.97) --
	( 75.06, 72.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.97) --
	( 75.06, 72.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.89) --
	( 75.06, 72.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.89) --
	( 75.06, 72.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.89) --
	( 75.06, 72.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.89) --
	( 75.06, 72.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.82) --
	( 75.06, 72.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.82) --
	( 75.06, 72.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.82) --
	( 75.06, 72.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.82) --
	( 75.06, 72.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.75) --
	( 75.06, 72.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.75) --
	( 75.06, 72.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.75) --
	( 75.06, 72.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.75) --
	( 75.06, 72.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.67) --
	( 75.06, 72.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.67) --
	( 75.06, 72.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.67) --
	( 75.06, 72.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.67) --
	( 75.06, 72.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.60) --
	( 75.06, 72.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.60) --
	( 75.06, 72.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.60) --
	( 75.06, 72.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.60) --
	( 75.06, 72.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.53) --
	( 75.06, 72.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.53) --
	( 75.06, 72.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.53) --
	( 75.06, 72.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.53) --
	( 75.06, 72.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.46) --
	( 75.06, 72.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.46) --
	( 75.06, 72.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.46) --
	( 75.06, 72.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.46) --
	( 75.06, 72.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.38) --
	( 75.06, 72.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.38) --
	( 75.06, 72.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.38) --
	( 75.06, 72.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.38) --
	( 75.06, 72.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.31) --
	( 75.06, 72.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.31) --
	( 75.06, 72.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.31) --
	( 75.06, 72.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.31) --
	( 75.06, 72.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.24) --
	( 75.06, 72.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.24) --
	( 75.06, 72.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.24) --
	( 75.06, 72.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.24) --
	( 75.06, 72.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.17) --
	( 75.06, 72.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.17) --
	( 75.06, 72.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.17) --
	( 75.06, 72.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.17) --
	( 75.06, 72.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.09) --
	( 75.06, 72.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.09) --
	( 75.06, 72.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.09) --
	( 75.06, 72.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.09) --
	( 75.06, 72.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.02) --
	( 75.06, 72.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.02) --
	( 75.06, 72.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 72.02) --
	( 75.06, 72.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 72.02) --
	( 75.06, 72.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.06, 71.95) --
	( 75.05, 71.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 71.95) --
	( 75.06, 72.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.95) --
	( 75.05, 71.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.95) --
	( 75.05, 71.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.87) --
	( 75.05, 71.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.87) --
	( 75.05, 71.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.87) --
	( 75.05, 71.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.87) --
	( 75.05, 71.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.80) --
	( 75.05, 71.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.80) --
	( 75.05, 71.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.80) --
	( 75.05, 71.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.80) --
	( 75.05, 71.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.73) --
	( 75.05, 71.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.73) --
	( 75.05, 71.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.73) --
	( 75.05, 71.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.73) --
	( 75.05, 71.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.66) --
	( 75.05, 71.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.66) --
	( 75.05, 71.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.66) --
	( 75.05, 71.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.66) --
	( 75.05, 71.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.58) --
	( 75.05, 71.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.58) --
	( 75.05, 71.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.58) --
	( 75.05, 71.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.58) --
	( 75.05, 71.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.51) --
	( 75.05, 71.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.51) --
	( 75.05, 71.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.51) --
	( 75.05, 71.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.51) --
	( 75.05, 71.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.44) --
	( 75.05, 71.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.44) --
	( 75.05, 71.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.44) --
	( 75.05, 71.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.44) --
	( 75.05, 71.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.37) --
	( 75.05, 71.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.37) --
	( 75.05, 71.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.37) --
	( 75.05, 71.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.37) --
	( 75.05, 71.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.29) --
	( 75.05, 71.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.29) --
	( 75.05, 71.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.29) --
	( 75.05, 71.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.29) --
	( 75.05, 71.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.22) --
	( 75.05, 71.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.22) --
	( 75.05, 71.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.22) --
	( 75.05, 71.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.22) --
	( 75.05, 71.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.15) --
	( 75.05, 71.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.15) --
	( 75.05, 71.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.15) --
	( 75.05, 71.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.15) --
	( 75.05, 71.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.05, 71.07) --
	( 75.02, 71.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 71.07) --
	( 75.05, 71.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.02, 71.07) --
	( 75.02, 71.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.02, 71.07) --
	( 75.02, 71.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.02, 71.00) --
	( 75.00, 71.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.02, 71.00) --
	( 75.02, 71.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.00, 71.00) --
	( 75.00, 71.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.00, 71.00) --
	( 75.00, 71.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.00, 70.93) --
	( 75.00, 70.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.00, 70.93) --
	( 75.00, 71.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.00, 70.93) --
	( 75.00, 70.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.00, 70.93) --
	( 75.00, 70.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.00, 70.86) --
	( 75.00, 70.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.00, 70.86) --
	( 75.00, 70.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.00, 70.86) --
	( 75.00, 70.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.00, 70.86) --
	( 75.00, 70.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.00, 70.78) --
	( 75.00, 70.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.00, 70.78) --
	( 75.00, 70.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.00, 70.78) --
	( 74.99, 70.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.00, 70.78) --
	( 75.00, 70.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.71) --
	( 74.99, 70.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.71) --
	( 74.99, 70.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.71) --
	( 74.99, 70.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.71) --
	( 74.99, 70.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.64) --
	( 74.99, 70.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.64) --
	( 74.99, 70.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.64) --
	( 74.99, 70.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.64) --
	( 74.99, 70.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.57) --
	( 74.99, 70.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.57) --
	( 74.99, 70.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.57) --
	( 74.99, 70.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.57) --
	( 74.99, 70.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.49) --
	( 74.99, 70.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.49) --
	( 74.99, 70.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.49) --
	( 74.99, 70.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.49) --
	( 74.99, 70.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.42) --
	( 74.99, 70.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.42) --
	( 74.99, 70.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.42) --
	( 74.99, 70.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.42) --
	( 74.99, 70.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.35) --
	( 74.99, 70.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.35) --
	( 74.99, 70.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.35) --
	( 74.99, 70.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.35) --
	( 74.99, 70.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.27) --
	( 74.99, 70.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.27) --
	( 74.99, 70.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.27) --
	( 74.99, 70.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.27) --
	( 74.99, 70.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.20) --
	( 74.99, 70.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.20) --
	( 74.99, 70.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.20) --
	( 74.99, 70.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.20) --
	( 74.99, 70.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.13) --
	( 74.99, 70.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.13) --
	( 74.99, 70.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.13) --
	( 74.99, 70.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.13) --
	( 74.99, 70.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.06) --
	( 74.99, 70.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.06) --
	( 74.99, 70.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 70.06) --
	( 74.99, 70.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 70.06) --
	( 74.99, 70.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 69.98) --
	( 74.99, 69.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 69.98) --
	( 74.99, 70.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 69.98) --
	( 74.99, 69.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 69.98) --
	( 74.99, 69.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 69.91) --
	( 74.99, 69.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 69.91) --
	( 74.99, 69.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 69.91) --
	( 74.99, 69.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 69.91) --
	( 74.99, 69.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 69.84) --
	( 74.99, 69.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 69.84) --
	( 74.99, 69.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.99, 69.84) --
	( 74.98, 69.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 69.84) --
	( 74.99, 69.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.98, 69.77) --
	( 74.98, 69.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.98, 69.77) --
	( 74.98, 69.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.98, 69.77) --
	( 74.98, 69.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.98, 69.77) --
	( 74.98, 69.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.98, 69.69) --
	( 74.94, 69.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.98, 69.69) --
	( 74.98, 69.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.94, 69.69) --
	( 74.93, 69.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.94, 69.69) --
	( 74.94, 69.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.93, 69.62) --
	( 74.91, 69.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.93, 69.62) --
	( 74.93, 69.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.91, 69.62) --
	( 74.90, 69.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.91, 69.62) --
	( 74.91, 69.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.90, 69.55) --
	( 74.90, 69.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.90, 69.55) --
	( 74.90, 69.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.90, 69.55) --
	( 74.89, 69.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.90, 69.55) --
	( 74.90, 69.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.89, 69.48) --
	( 74.89, 69.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.89, 69.48) --
	( 74.89, 69.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.89, 69.48) --
	( 74.81, 69.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.89, 69.48) --
	( 74.89, 69.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.81, 69.40) --
	( 74.81, 69.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.81, 69.40) --
	( 74.81, 69.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.81, 69.40) --
	( 74.75, 69.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.81, 69.40) --
	( 74.81, 69.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 69.33) --
	( 74.75, 69.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 69.33) --
	( 74.75, 69.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 69.33) --
	( 74.75, 69.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 69.33) --
	( 74.75, 69.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 69.26) --
	( 74.75, 69.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 69.26) --
	( 74.75, 69.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 69.26) --
	( 74.75, 69.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 69.26) --
	( 74.75, 69.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 69.18) --
	( 74.75, 69.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 69.18) --
	( 74.75, 69.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 69.18) --
	( 74.75, 69.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 69.18) --
	( 74.75, 69.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 69.11) --
	( 74.75, 69.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 69.11) --
	( 74.75, 69.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 69.11) --
	( 74.75, 69.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 69.11) --
	( 74.75, 69.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 69.04) --
	( 74.75, 69.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 69.04) --
	( 74.75, 69.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 69.04) --
	( 74.75, 69.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 69.04) --
	( 74.75, 69.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 68.97) --
	( 74.75, 68.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 68.97) --
	( 74.75, 69.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 68.97) --
	( 74.75, 68.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 68.97) --
	( 74.75, 68.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 68.89) --
	( 74.75, 68.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 68.89) --
	( 74.75, 68.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 68.89) --
	( 74.75, 68.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 68.89) --
	( 74.75, 68.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 68.82) --
	( 74.75, 68.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 68.82) --
	( 74.75, 68.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 68.82) --
	( 74.75, 68.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 68.82) --
	( 74.75, 68.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 68.75) --
	( 74.75, 68.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 68.75) --
	( 74.75, 68.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 68.75) --
	( 74.75, 68.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 68.75) --
	( 74.75, 68.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 68.68) --
	( 74.75, 68.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 68.68) --
	( 74.75, 68.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.75, 68.68) --
	( 74.74, 68.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 68.68) --
	( 74.75, 68.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.74, 68.60) --
	( 74.74, 68.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 68.60) --
	( 74.74, 68.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.74, 68.60) --
	( 74.74, 68.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 68.60) --
	( 74.74, 68.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.74, 68.53) --
	( 74.74, 68.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 68.53) --
	( 74.74, 68.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.74, 68.53) --
	( 74.74, 68.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 68.53) --
	( 74.74, 68.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.74, 68.46) --
	( 74.74, 68.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 68.46) --
	( 74.74, 68.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.74, 68.46) --
	( 74.74, 68.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 68.46) --
	( 74.74, 68.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.74, 68.38) --
	( 74.74, 68.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 68.38) --
	( 74.74, 68.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.74, 68.38) --
	( 74.50, 68.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 68.38) --
	( 74.74, 68.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.50, 68.31) --
	( 74.50, 68.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.50, 68.31) --
	( 74.50, 68.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.50, 68.31) --
	( 74.37, 68.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.50, 68.31) --
	( 74.50, 68.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.37, 68.24) --
	( 74.37, 68.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.37, 68.24) --
	( 74.37, 68.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.37, 68.24) --
	( 74.37, 68.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.37, 68.24) --
	( 74.37, 68.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.37, 68.17) --
	( 74.37, 68.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.37, 68.17) --
	( 74.37, 68.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.37, 68.17) --
	( 74.37, 68.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.37, 68.17) --
	( 74.37, 68.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.37, 68.09) --
	( 74.37, 68.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.37, 68.09) --
	( 74.37, 68.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.37, 68.09) --
	( 74.37, 68.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.37, 68.09) --
	( 74.37, 68.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.37, 68.02) --
	( 74.37, 68.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.37, 68.02) --
	( 74.37, 68.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.37, 68.02) --
	( 74.36, 68.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.37, 68.02) --
	( 74.37, 68.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.36, 67.95) --
	( 74.36, 67.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 67.95) --
	( 74.36, 68.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.36, 67.95) --
	( 74.36, 67.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 67.95) --
	( 74.36, 67.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.36, 67.88) --
	( 74.36, 67.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 67.88) --
	( 74.36, 67.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.36, 67.88) --
	( 74.36, 67.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 67.88) --
	( 74.36, 67.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.36, 67.80) --
	( 74.36, 67.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 67.80) --
	( 74.36, 67.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.36, 67.80) --
	( 74.36, 67.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 67.80) --
	( 74.36, 67.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.36, 67.73) --
	( 74.36, 67.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 67.73) --
	( 74.36, 67.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.36, 67.73) --
	( 74.36, 67.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 67.73) --
	( 74.36, 67.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.36, 67.66) --
	( 74.36, 67.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 67.66) --
	( 74.36, 67.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.36, 67.66) --
	( 74.36, 67.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 67.66) --
	( 74.36, 67.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.36, 67.58) --
	( 74.36, 67.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 67.58) --
	( 74.36, 67.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.36, 67.58) --
	( 74.36, 67.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 67.58) --
	( 74.36, 67.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.36, 67.51) --
	( 74.36, 67.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 67.51) --
	( 74.36, 67.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.36, 67.51) --
	( 74.35, 67.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 67.51) --
	( 74.36, 67.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.35, 67.44) --
	( 74.35, 67.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.35, 67.44) --
	( 74.35, 67.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.35, 67.44) --
	( 74.35, 67.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.35, 67.44) --
	( 74.35, 67.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.35, 67.37) --
	( 74.35, 67.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.35, 67.37) --
	( 74.35, 67.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.35, 67.37) --
	( 74.35, 67.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.35, 67.37) --
	( 74.35, 67.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.35, 67.29) --
	( 74.35, 67.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.35, 67.29) --
	( 74.35, 67.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.35, 67.29) --
	( 74.35, 67.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.35, 67.29) --
	( 74.35, 67.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.35, 67.22) --
	( 74.35, 67.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.35, 67.22) --
	( 74.35, 67.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.35, 67.22) --
	( 74.35, 67.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.35, 67.22) --
	( 74.35, 67.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.35, 67.15) --
	( 74.32, 67.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.35, 67.15) --
	( 74.35, 67.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.32, 67.15) --
	( 74.32, 67.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.32, 67.15) --
	( 74.32, 67.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.32, 67.08) --
	( 74.30, 67.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.32, 67.08) --
	( 74.32, 67.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.30, 67.08) --
	( 74.30, 67.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.30, 67.08) --
	( 74.30, 67.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.30, 67.00) --
	( 74.30, 67.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.30, 67.00) --
	( 74.30, 67.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.30, 67.00) --
	( 74.29, 67.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.30, 67.00) --
	( 74.30, 67.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.29, 66.93) --
	( 74.29, 66.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.29, 66.93) --
	( 74.29, 67.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.29, 66.93) --
	( 74.29, 66.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.29, 66.93) --
	( 74.29, 66.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.29, 66.86) --
	( 74.29, 66.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.29, 66.86) --
	( 74.29, 66.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.29, 66.86) --
	( 74.29, 66.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.29, 66.86) --
	( 74.29, 66.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.29, 66.78) --
	( 74.29, 66.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.29, 66.78) --
	( 74.29, 66.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.29, 66.78) --
	( 74.28, 66.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.29, 66.78) --
	( 74.29, 66.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.28, 66.71) --
	( 74.28, 66.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.28, 66.71) --
	( 74.28, 66.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.28, 66.71) --
	( 74.28, 66.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.28, 66.71) --
	( 74.28, 66.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.28, 66.64) --
	( 74.28, 66.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.28, 66.64) --
	( 74.28, 66.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.28, 66.64) --
	( 74.28, 66.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.28, 66.64) --
	( 74.28, 66.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.28, 66.57) --
	( 74.28, 66.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.28, 66.57) --
	( 74.28, 66.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.28, 66.57) --
	( 73.83, 66.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.28, 66.57) --
	( 74.28, 66.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.83, 66.49) --
	( 73.83, 66.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.83, 66.49) --
	( 73.83, 66.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.83, 66.49) --
	( 73.81, 66.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.83, 66.49) --
	( 73.83, 66.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.81, 66.42) --
	( 73.81, 66.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.81, 66.42) --
	( 73.81, 66.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.81, 66.42) --
	( 73.79, 66.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.81, 66.42) --
	( 73.81, 66.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.79, 66.35) --
	( 73.79, 66.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.79, 66.35) --
	( 73.79, 66.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.79, 66.35) --
	( 73.76, 66.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.79, 66.35) --
	( 73.79, 66.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.76, 66.28) --
	( 73.76, 66.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.76, 66.28) --
	( 73.76, 66.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.76, 66.28) --
	( 73.74, 66.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.76, 66.28) --
	( 73.76, 66.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.74, 66.20) --
	( 73.74, 66.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.74, 66.20) --
	( 73.74, 66.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.74, 66.20) --
	( 73.64, 66.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.74, 66.20) --
	( 73.74, 66.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.64, 66.13) --
	( 73.64, 66.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.64, 66.13) --
	( 73.64, 66.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.64, 66.13) --
	( 73.56, 66.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.64, 66.13) --
	( 73.64, 66.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.56, 66.06) --
	( 73.56, 66.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.56, 66.06) --
	( 73.56, 66.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.56, 66.06) --
	( 73.54, 66.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.56, 66.06) --
	( 73.56, 66.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.54, 65.99) --
	( 73.54, 65.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54, 65.99) --
	( 73.54, 66.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.54, 65.99) --
	( 73.52, 65.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54, 65.99) --
	( 73.54, 65.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.52, 65.91) --
	( 73.52, 65.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.52, 65.91) --
	( 73.52, 65.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.52, 65.91) --
	( 73.50, 65.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.52, 65.91) --
	( 73.52, 65.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.50, 65.84) --
	( 73.50, 65.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.50, 65.84) --
	( 73.50, 65.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.50, 65.84) --
	( 73.41, 65.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.50, 65.84) --
	( 73.50, 65.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.41, 65.77) --
	( 73.41, 65.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.41, 65.77) --
	( 73.41, 65.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.41, 65.77) --
	( 73.38, 65.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.41, 65.77) --
	( 73.41, 65.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.38, 65.69) --
	( 73.38, 65.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.38, 65.69) --
	( 73.38, 65.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.38, 65.69) --
	( 73.36, 65.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.38, 65.69) --
	( 73.38, 65.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.36, 65.62) --
	( 73.36, 65.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.36, 65.62) --
	( 73.36, 65.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.36, 65.62) --
	( 73.34, 65.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.36, 65.62) --
	( 73.36, 65.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.34, 65.55) --
	( 73.34, 65.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.34, 65.55) --
	( 73.34, 65.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.34, 65.55) --
	( 73.32, 65.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.34, 65.55) --
	( 73.34, 65.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.32, 65.48) --
	( 73.32, 65.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.32, 65.48) --
	( 73.32, 65.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.32, 65.48) --
	( 73.30, 65.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.32, 65.48) --
	( 73.32, 65.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.30, 65.40) --
	( 73.30, 65.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.30, 65.40) --
	( 73.30, 65.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.30, 65.40) --
	( 73.28, 65.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.30, 65.40) --
	( 73.30, 65.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.28, 65.33) --
	( 73.28, 65.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.28, 65.33) --
	( 73.28, 65.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.28, 65.33) --
	( 73.25, 65.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.28, 65.33) --
	( 73.28, 65.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.25, 65.26) --
	( 73.25, 65.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.25, 65.26) --
	( 73.25, 65.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.25, 65.26) --
	( 73.23, 65.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.25, 65.26) --
	( 73.25, 65.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.23, 65.19) --
	( 73.23, 65.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.23, 65.19) --
	( 73.23, 65.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.23, 65.19) --
	( 73.21, 65.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.23, 65.19) --
	( 73.23, 65.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.21, 65.11) --
	( 73.21, 65.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21, 65.11) --
	( 73.21, 65.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.21, 65.11) --
	( 72.99, 65.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21, 65.11) --
	( 73.21, 65.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.99, 65.04) --
	( 72.99, 65.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.99, 65.04) --
	( 72.99, 65.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.99, 65.04) --
	( 72.95, 65.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.99, 65.04) --
	( 72.99, 65.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.95, 64.97) --
	( 72.95, 64.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.95, 64.97) --
	( 72.95, 65.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.95, 64.97) --
	( 72.92, 64.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.95, 64.97) --
	( 72.95, 64.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.92, 64.89) --
	( 72.92, 64.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.92, 64.89) --
	( 72.92, 64.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.92, 64.89) --
	( 72.90, 64.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.92, 64.89) --
	( 72.92, 64.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.90, 64.82) --
	( 72.90, 64.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.90, 64.82) --
	( 72.90, 64.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.90, 64.82) --
	( 72.88, 64.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.90, 64.82) --
	( 72.90, 64.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.88, 64.75) --
	( 72.82, 64.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.88, 64.75) --
	( 72.88, 64.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.82, 64.75) --
	( 72.66, 64.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 64.75) --
	( 72.82, 64.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.66, 64.68) --
	( 72.66, 64.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.66, 64.68) --
	( 72.66, 64.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.66, 64.68) --
	( 72.63, 64.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.66, 64.68) --
	( 72.66, 64.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.63, 64.60) --
	( 72.63, 64.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.63, 64.60) --
	( 72.63, 64.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.63, 64.60) --
	( 72.63, 64.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.63, 64.60) --
	( 72.63, 64.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.63, 64.53) --
	( 72.63, 64.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.63, 64.53) --
	( 72.63, 64.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.63, 64.53) --
	( 72.62, 64.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.63, 64.53) --
	( 72.63, 64.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.62, 64.46) --
	( 72.62, 64.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.62, 64.46) --
	( 72.62, 64.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.62, 64.46) --
	( 72.62, 64.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.62, 64.46) --
	( 72.62, 64.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.62, 64.39) --
	( 72.62, 64.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.62, 64.39) --
	( 72.62, 64.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.62, 64.39) --
	( 72.62, 64.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.62, 64.39) --
	( 72.62, 64.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.62, 64.31) --
	( 72.62, 64.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.62, 64.31) --
	( 72.62, 64.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.62, 64.31) --
	( 72.62, 64.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.62, 64.31) --
	( 72.62, 64.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.62, 64.24) --
	( 72.62, 64.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.62, 64.24) --
	( 72.62, 64.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.62, 64.24) --
	( 72.61, 64.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.62, 64.24) --
	( 72.62, 64.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.61, 64.17) --
	( 72.61, 64.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.61, 64.17) --
	( 72.61, 64.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.61, 64.17) --
	( 72.61, 64.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.61, 64.17) --
	( 72.61, 64.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.61, 64.09) --
	( 72.61, 64.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.61, 64.09) --
	( 72.61, 64.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.61, 64.09) --
	( 72.61, 64.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.61, 64.09) --
	( 72.61, 64.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.61, 64.02) --
	( 72.61, 64.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.61, 64.02) --
	( 72.61, 64.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.61, 64.02) --
	( 72.61, 64.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.61, 64.02) --
	( 72.61, 64.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.61, 63.95) --
	( 72.61, 63.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.61, 63.95) --
	( 72.61, 64.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.61, 63.95) --
	( 72.60, 63.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.61, 63.95) --
	( 72.61, 63.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.60, 63.88) --
	( 72.60, 63.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.60, 63.88) --
	( 72.60, 63.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.60, 63.88) --
	( 72.60, 63.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.60, 63.88) --
	( 72.60, 63.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.60, 63.80) --
	( 72.60, 63.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.60, 63.80) --
	( 72.60, 63.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.60, 63.80) --
	( 72.60, 63.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.60, 63.80) --
	( 72.60, 63.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.60, 63.73) --
	( 72.60, 63.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.60, 63.73) --
	( 72.60, 63.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.60, 63.73) --
	( 72.60, 63.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.60, 63.73) --
	( 72.60, 63.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.60, 63.66) --
	( 72.48, 63.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.60, 63.66) --
	( 72.60, 63.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.48, 63.66) --
	( 72.33, 63.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.48, 63.66) --
	( 72.48, 63.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.33, 63.59) --
	( 71.90, 63.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.33, 63.59) --
	( 72.33, 63.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.90, 63.59) --
	( 39.54, 63.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.90, 63.59) --
	( 71.90, 63.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.51, 63.59) --
	(102.49, 63.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.51, 63.59) --
	(102.51, 63.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.49, 63.59) --
	(102.46, 63.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.49, 63.59) --
	(102.49, 63.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.46, 63.66) --
	(102.46, 63.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.46, 63.66) --
	(102.46, 63.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.46, 63.66) --
	(102.45, 63.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.46, 63.66) --
	(102.46, 63.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 63.73) --
	(102.45, 63.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 63.73) --
	(102.45, 63.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 63.73) --
	(102.45, 63.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 63.73) --
	(102.45, 63.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 63.80) --
	(102.45, 63.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 63.80) --
	(102.45, 63.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 63.80) --
	(102.45, 63.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 63.80) --
	(102.45, 63.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 63.88) --
	(102.45, 63.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 63.88) --
	(102.45, 63.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 63.88) --
	(102.45, 63.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 63.88) --
	(102.45, 63.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 63.95) --
	(102.45, 63.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 63.95) --
	(102.45, 63.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 63.95) --
	(102.45, 63.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 63.95) --
	(102.45, 63.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.02) --
	(102.45, 64.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.02) --
	(102.45, 63.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.02) --
	(102.45, 64.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.02) --
	(102.45, 64.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.09) --
	(102.45, 64.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.09) --
	(102.45, 64.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.09) --
	(102.45, 64.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.09) --
	(102.45, 64.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.17) --
	(102.45, 64.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.17) --
	(102.45, 64.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.17) --
	(102.45, 64.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.17) --
	(102.45, 64.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.24) --
	(102.45, 64.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.24) --
	(102.45, 64.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.24) --
	(102.45, 64.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.24) --
	(102.45, 64.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.31) --
	(102.45, 64.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.31) --
	(102.45, 64.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.31) --
	(102.45, 64.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.31) --
	(102.45, 64.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.39) --
	(102.45, 64.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.39) --
	(102.45, 64.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.39) --
	(102.45, 64.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.39) --
	(102.45, 64.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.46) --
	(102.45, 64.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.46) --
	(102.45, 64.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.46) --
	(102.45, 64.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.46) --
	(102.45, 64.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.53) --
	(102.45, 64.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.53) --
	(102.45, 64.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.53) --
	(102.45, 64.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.53) --
	(102.45, 64.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.60) --
	(102.45, 64.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.60) --
	(102.45, 64.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.60) --
	(102.45, 64.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.60) --
	(102.45, 64.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.68) --
	(102.45, 64.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.68) --
	(102.45, 64.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.68) --
	(102.45, 64.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.68) --
	(102.45, 64.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.75) --
	(102.45, 64.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.75) --
	(102.45, 64.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.45, 64.75) --
	(102.44, 64.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 64.75) --
	(102.45, 64.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.44, 64.82) --
	(102.44, 64.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 64.82) --
	(102.44, 64.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.44, 64.82) --
	(102.44, 64.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 64.82) --
	(102.44, 64.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.44, 64.89) --
	(102.44, 64.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 64.89) --
	(102.44, 64.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.44, 64.89) --
	(102.44, 64.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 64.89) --
	(102.44, 64.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.44, 64.97) --
	(102.44, 64.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 64.97) --
	(102.44, 64.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.44, 64.97) --
	(102.44, 64.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 64.97) --
	(102.44, 64.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.44, 65.04) --
	(102.44, 65.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 65.04) --
	(102.44, 64.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.44, 65.04) --
	(102.44, 65.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 65.04) --
	(102.44, 65.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.44, 65.11) --
	(102.44, 65.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 65.11) --
	(102.44, 65.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.44, 65.11) --
	(102.43, 65.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 65.11) --
	(102.44, 65.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.19) --
	(102.43, 65.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.19) --
	(102.43, 65.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.19) --
	(102.43, 65.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.19) --
	(102.43, 65.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.26) --
	(102.43, 65.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.26) --
	(102.43, 65.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.26) --
	(102.43, 65.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.26) --
	(102.43, 65.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.33) --
	(102.43, 65.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.33) --
	(102.43, 65.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.33) --
	(102.43, 65.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.33) --
	(102.43, 65.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.40) --
	(102.43, 65.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.40) --
	(102.43, 65.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.40) --
	(102.43, 65.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.40) --
	(102.43, 65.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.48) --
	(102.43, 65.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.48) --
	(102.43, 65.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.48) --
	(102.43, 65.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.48) --
	(102.43, 65.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.55) --
	(102.43, 65.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.55) --
	(102.43, 65.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.55) --
	(102.43, 65.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.55) --
	(102.43, 65.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.62) --
	(102.43, 65.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.62) --
	(102.43, 65.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.62) --
	(102.43, 65.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.62) --
	(102.43, 65.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.69) --
	(102.43, 65.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.69) --
	(102.43, 65.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.69) --
	(102.43, 65.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.69) --
	(102.43, 65.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.77) --
	(102.43, 65.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.77) --
	(102.43, 65.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.43, 65.77) --
	(102.42, 65.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 65.77) --
	(102.43, 65.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.42, 65.84) --
	(102.42, 65.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.42, 65.84) --
	(102.42, 65.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.42, 65.84) --
	(102.42, 65.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.42, 65.84) --
	(102.42, 65.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.42, 65.91) --
	(102.42, 65.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.42, 65.91) --
	(102.42, 65.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.42, 65.91) --
	(102.42, 65.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.42, 65.91) --
	(102.42, 65.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.42, 65.99) --
	(102.42, 65.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.42, 65.99) --
	(102.42, 65.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.42, 65.99) --
	(102.42, 65.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.42, 65.99) --
	(102.42, 65.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.42, 66.06) --
	(102.42, 66.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.42, 66.06) --
	(102.42, 65.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.42, 66.06) --
	(102.42, 66.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.42, 66.06) --
	(102.42, 66.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.42, 66.13) --
	(102.42, 66.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.42, 66.13) --
	(102.42, 66.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.42, 66.13) --
	(102.42, 66.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.42, 66.13) --
	(102.42, 66.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.42, 66.20) --
	(102.41, 66.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.42, 66.20) --
	(102.42, 66.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.41, 66.20) --
	(102.41, 66.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.41, 66.20) --
	(102.41, 66.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.41, 66.28) --
	(102.41, 66.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.41, 66.28) --
	(102.41, 66.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.41, 66.28) --
	(102.41, 66.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.41, 66.28) --
	(102.41, 66.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.41, 66.35) --
	(102.41, 66.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.41, 66.35) --
	(102.41, 66.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.41, 66.35) --
	(102.41, 66.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.41, 66.35) --
	(102.41, 66.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.41, 66.42) --
	(102.41, 66.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.41, 66.42) --
	(102.41, 66.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.41, 66.42) --
	(102.41, 66.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.41, 66.42) --
	(102.41, 66.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.41, 66.49) --
	(102.41, 66.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.41, 66.49) --
	(102.41, 66.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.41, 66.49) --
	(102.41, 66.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.41, 66.49) --
	(102.41, 66.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.41, 66.57) --
	(102.40, 66.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.41, 66.57) --
	(102.41, 66.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.40, 66.57) --
	(102.39, 66.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40, 66.57) --
	(102.40, 66.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 66.64) --
	(102.39, 66.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 66.64) --
	(102.39, 66.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 66.64) --
	(102.39, 66.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 66.64) --
	(102.39, 66.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 66.71) --
	(102.39, 66.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 66.71) --
	(102.39, 66.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 66.71) --
	(102.39, 66.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 66.71) --
	(102.39, 66.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 66.78) --
	(102.39, 66.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 66.78) --
	(102.39, 66.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 66.78) --
	(102.39, 66.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 66.78) --
	(102.39, 66.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 66.86) --
	(102.39, 66.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 66.86) --
	(102.39, 66.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 66.86) --
	(102.39, 66.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 66.86) --
	(102.39, 66.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 66.93) --
	(102.39, 66.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 66.93) --
	(102.39, 66.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 66.93) --
	(102.39, 66.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 66.93) --
	(102.39, 66.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.00) --
	(102.39, 67.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.00) --
	(102.39, 66.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.00) --
	(102.39, 67.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.00) --
	(102.39, 67.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.08) --
	(102.39, 67.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.08) --
	(102.39, 67.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.08) --
	(102.39, 67.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.08) --
	(102.39, 67.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.15) --
	(102.39, 67.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.15) --
	(102.39, 67.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.15) --
	(102.39, 67.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.15) --
	(102.39, 67.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.22) --
	(102.39, 67.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.22) --
	(102.39, 67.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.22) --
	(102.39, 67.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.22) --
	(102.39, 67.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.29) --
	(102.39, 67.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.29) --
	(102.39, 67.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.29) --
	(102.39, 67.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.29) --
	(102.39, 67.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.37) --
	(102.39, 67.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.37) --
	(102.39, 67.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.37) --
	(102.39, 67.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.37) --
	(102.39, 67.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.44) --
	(102.39, 67.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.44) --
	(102.39, 67.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.44) --
	(102.39, 67.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.44) --
	(102.39, 67.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.51) --
	(102.39, 67.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.51) --
	(102.39, 67.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.51) --
	(102.39, 67.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.51) --
	(102.39, 67.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.58) --
	(102.39, 67.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.58) --
	(102.39, 67.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.58) --
	(102.39, 67.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.58) --
	(102.39, 67.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.66) --
	(102.39, 67.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.66) --
	(102.39, 67.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.66) --
	(102.39, 67.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.66) --
	(102.39, 67.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.73) --
	(102.39, 67.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.73) --
	(102.39, 67.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.73) --
	(102.39, 67.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.73) --
	(102.39, 67.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.80) --
	(102.39, 67.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.80) --
	(102.39, 67.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.80) --
	(102.39, 67.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.80) --
	(102.39, 67.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.88) --
	(102.39, 67.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.88) --
	(102.39, 67.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.88) --
	(102.39, 67.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.88) --
	(102.39, 67.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.95) --
	(102.39, 67.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.95) --
	(102.39, 67.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 67.95) --
	(102.39, 67.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.95) --
	(102.39, 67.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 68.02) --
	(102.39, 68.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 68.02) --
	(102.39, 67.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 68.02) --
	(102.39, 68.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 68.02) --
	(102.39, 68.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 68.09) --
	(102.39, 68.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 68.09) --
	(102.39, 68.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 68.09) --
	(102.39, 68.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 68.09) --
	(102.39, 68.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 68.17) --
	(102.39, 68.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 68.17) --
	(102.39, 68.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 68.17) --
	(102.39, 68.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 68.17) --
	(102.39, 68.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 68.24) --
	(102.39, 68.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 68.24) --
	(102.39, 68.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 68.24) --
	(102.39, 68.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 68.24) --
	(102.39, 68.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 68.31) --
	(102.39, 68.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 68.31) --
	(102.39, 68.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 68.31) --
	(102.39, 68.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 68.31) --
	(102.39, 68.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.39, 68.38) --
	(102.38, 68.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 68.38) --
	(102.39, 68.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.38) --
	(102.38, 68.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.38) --
	(102.38, 68.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.46) --
	(102.38, 68.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.46) --
	(102.38, 68.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.46) --
	(102.38, 68.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.46) --
	(102.38, 68.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.53) --
	(102.38, 68.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.53) --
	(102.38, 68.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.53) --
	(102.38, 68.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.53) --
	(102.38, 68.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.60) --
	(102.38, 68.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.60) --
	(102.38, 68.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.60) --
	(102.38, 68.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.60) --
	(102.38, 68.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.68) --
	(102.38, 68.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.68) --
	(102.38, 68.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.68) --
	(102.38, 68.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.68) --
	(102.38, 68.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.75) --
	(102.38, 68.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.75) --
	(102.38, 68.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.75) --
	(102.38, 68.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.75) --
	(102.38, 68.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.82) --
	(102.38, 68.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.82) --
	(102.38, 68.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.82) --
	(102.38, 68.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.82) --
	(102.38, 68.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.89) --
	(102.38, 68.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.89) --
	(102.38, 68.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.89) --
	(102.38, 68.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.89) --
	(102.38, 68.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.97) --
	(102.38, 68.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.97) --
	(102.38, 68.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 68.97) --
	(102.38, 68.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 68.97) --
	(102.38, 68.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 69.04) --
	(102.38, 69.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 69.04) --
	(102.38, 68.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 69.04) --
	(102.38, 69.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 69.04) --
	(102.38, 69.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 69.11) --
	(102.38, 69.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 69.11) --
	(102.38, 69.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 69.11) --
	(102.38, 69.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 69.11) --
	(102.38, 69.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 69.18) --
	(102.38, 69.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 69.18) --
	(102.38, 69.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 69.18) --
	(102.38, 69.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 69.18) --
	(102.38, 69.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 69.26) --
	(102.38, 69.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 69.26) --
	(102.38, 69.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 69.26) --
	(102.38, 69.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 69.26) --
	(102.38, 69.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 69.33) --
	(102.38, 69.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 69.33) --
	(102.38, 69.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 69.33) --
	(102.38, 69.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 69.33) --
	(102.38, 69.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 69.40) --
	(102.38, 69.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 69.40) --
	(102.38, 69.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 69.40) --
	(102.38, 69.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 69.40) --
	(102.38, 69.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.38, 69.48) --
	(102.37, 69.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 69.48) --
	(102.38, 69.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 69.48) --
	(102.37, 69.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 69.48) --
	(102.37, 69.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 69.55) --
	(102.37, 69.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 69.55) --
	(102.37, 69.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 69.55) --
	(102.37, 69.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 69.55) --
	(102.37, 69.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 69.62) --
	(102.37, 69.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 69.62) --
	(102.37, 69.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 69.62) --
	(102.37, 69.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 69.62) --
	(102.37, 69.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 69.69) --
	(102.37, 69.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 69.69) --
	(102.37, 69.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 69.69) --
	(102.37, 69.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 69.69) --
	(102.37, 69.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 69.77) --
	(102.37, 69.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 69.77) --
	(102.37, 69.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 69.77) --
	(102.37, 69.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 69.77) --
	(102.37, 69.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 69.84) --
	(102.37, 69.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 69.84) --
	(102.37, 69.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 69.84) --
	(102.37, 69.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 69.84) --
	(102.37, 69.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 69.91) --
	(102.37, 69.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 69.91) --
	(102.37, 69.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 69.91) --
	(102.37, 69.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 69.91) --
	(102.37, 69.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 69.98) --
	(102.37, 69.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 69.98) --
	(102.37, 69.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 69.98) --
	(102.37, 69.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 69.98) --
	(102.37, 69.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.06) --
	(102.37, 70.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.06) --
	(102.37, 69.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.06) --
	(102.37, 70.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.06) --
	(102.37, 70.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.13) --
	(102.37, 70.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.13) --
	(102.37, 70.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.13) --
	(102.37, 70.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.13) --
	(102.37, 70.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.20) --
	(102.37, 70.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.20) --
	(102.37, 70.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.20) --
	(102.37, 70.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.20) --
	(102.37, 70.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.27) --
	(102.37, 70.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.27) --
	(102.37, 70.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.27) --
	(102.37, 70.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.27) --
	(102.37, 70.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.35) --
	(102.37, 70.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.35) --
	(102.37, 70.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.35) --
	(102.37, 70.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.35) --
	(102.37, 70.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.42) --
	(102.37, 70.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.42) --
	(102.37, 70.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.42) --
	(102.37, 70.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.42) --
	(102.37, 70.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.49) --
	(102.37, 70.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.49) --
	(102.37, 70.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.49) --
	(102.37, 70.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.49) --
	(102.37, 70.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.57) --
	(102.37, 70.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.57) --
	(102.37, 70.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.57) --
	(102.37, 70.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.57) --
	(102.37, 70.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.64) --
	(102.37, 70.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.64) --
	(102.37, 70.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.64) --
	(102.37, 70.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.64) --
	(102.37, 70.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.71) --
	(102.37, 70.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.71) --
	(102.37, 70.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.71) --
	(102.37, 70.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.71) --
	(102.37, 70.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.78) --
	(102.37, 70.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.78) --
	(102.37, 70.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.78) --
	(102.37, 70.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.78) --
	(102.37, 70.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.86) --
	(102.37, 70.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.86) --
	(102.37, 70.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.86) --
	(102.37, 70.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.86) --
	(102.37, 70.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.93) --
	(102.37, 70.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.93) --
	(102.37, 70.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 70.93) --
	(102.37, 70.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 70.93) --
	(102.37, 70.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.00) --
	(102.37, 71.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.00) --
	(102.37, 70.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.00) --
	(102.37, 71.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.00) --
	(102.37, 71.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.07) --
	(102.37, 71.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.07) --
	(102.37, 71.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.07) --
	(102.37, 71.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.07) --
	(102.37, 71.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.15) --
	(102.37, 71.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.15) --
	(102.37, 71.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.15) --
	(102.37, 71.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.15) --
	(102.37, 71.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.22) --
	(102.37, 71.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.22) --
	(102.37, 71.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.22) --
	(102.37, 71.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.22) --
	(102.37, 71.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.29) --
	(102.37, 71.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.29) --
	(102.37, 71.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.29) --
	(102.37, 71.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.29) --
	(102.37, 71.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.37) --
	(102.37, 71.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.37) --
	(102.37, 71.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.37) --
	(102.37, 71.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.37) --
	(102.37, 71.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.44) --
	(102.37, 71.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.44) --
	(102.37, 71.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.44) --
	(102.37, 71.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.44) --
	(102.37, 71.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.51) --
	(102.37, 71.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.51) --
	(102.37, 71.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.51) --
	(102.37, 71.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.51) --
	(102.37, 71.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.58) --
	(102.37, 71.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.58) --
	(102.37, 71.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.58) --
	(102.37, 71.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.58) --
	(102.37, 71.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.66) --
	(102.37, 71.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.66) --
	(102.37, 71.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.66) --
	(102.37, 71.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.66) --
	(102.37, 71.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.73) --
	(102.37, 71.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.73) --
	(102.37, 71.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.73) --
	(102.37, 71.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.73) --
	(102.37, 71.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.80) --
	(102.37, 71.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.80) --
	(102.37, 71.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.80) --
	(102.37, 71.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.80) --
	(102.37, 71.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.87) --
	(102.37, 71.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.87) --
	(102.37, 71.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.87) --
	(102.37, 71.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.87) --
	(102.37, 71.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.95) --
	(102.37, 71.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.95) --
	(102.37, 71.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 71.95) --
	(102.37, 71.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 71.95) --
	(102.37, 71.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.02) --
	(102.37, 72.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.02) --
	(102.37, 71.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.02) --
	(102.37, 72.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.02) --
	(102.37, 72.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.09) --
	(102.37, 72.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.09) --
	(102.37, 72.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.09) --
	(102.37, 72.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.09) --
	(102.37, 72.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.17) --
	(102.37, 72.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.17) --
	(102.37, 72.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.17) --
	(102.37, 72.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.17) --
	(102.37, 72.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.24) --
	(102.37, 72.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.24) --
	(102.37, 72.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.24) --
	(102.37, 72.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.24) --
	(102.37, 72.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.31) --
	(102.37, 72.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.31) --
	(102.37, 72.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.31) --
	(102.37, 72.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.31) --
	(102.37, 72.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.38) --
	(102.37, 72.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.38) --
	(102.37, 72.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.38) --
	(102.37, 72.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.38) --
	(102.37, 72.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.46) --
	(102.37, 72.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.46) --
	(102.37, 72.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.46) --
	(102.37, 72.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.46) --
	(102.37, 72.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.53) --
	(102.37, 72.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.53) --
	(102.37, 72.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.53) --
	(102.37, 72.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.53) --
	(102.37, 72.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.60) --
	(102.37, 72.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.60) --
	(102.37, 72.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.60) --
	(102.37, 72.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.60) --
	(102.37, 72.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.67) --
	(102.37, 72.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.67) --
	(102.37, 72.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.67) --
	(102.37, 72.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.67) --
	(102.37, 72.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.75) --
	(102.37, 72.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.75) --
	(102.37, 72.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.75) --
	(102.37, 72.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.75) --
	(102.37, 72.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.82) --
	(102.37, 72.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.82) --
	(102.37, 72.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.82) --
	(102.37, 72.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.82) --
	(102.37, 72.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.89) --
	(102.37, 72.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.89) --
	(102.37, 72.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.89) --
	(102.37, 72.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.89) --
	(102.37, 72.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.97) --
	(102.37, 72.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.97) --
	(102.37, 72.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 72.97) --
	(102.37, 72.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 72.97) --
	(102.37, 72.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.04) --
	(102.37, 73.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.04) --
	(102.37, 72.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.04) --
	(102.37, 73.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.04) --
	(102.37, 73.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.11) --
	(102.37, 73.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.11) --
	(102.37, 73.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.11) --
	(102.37, 73.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.11) --
	(102.37, 73.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.18) --
	(102.37, 73.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.18) --
	(102.37, 73.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.18) --
	(102.37, 73.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.18) --
	(102.37, 73.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.26) --
	(102.37, 73.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.26) --
	(102.37, 73.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.26) --
	(102.37, 73.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.26) --
	(102.37, 73.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.33) --
	(102.37, 73.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.33) --
	(102.37, 73.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.33) --
	(102.37, 73.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.33) --
	(102.37, 73.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.40) --
	(102.37, 73.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.40) --
	(102.37, 73.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.40) --
	(102.37, 73.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.40) --
	(102.37, 73.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.47) --
	(102.37, 73.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.47) --
	(102.37, 73.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.47) --
	(102.37, 73.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.47) --
	(102.37, 73.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.55) --
	(102.37, 73.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.55) --
	(102.37, 73.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.55) --
	(102.37, 73.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.55) --
	(102.37, 73.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.62) --
	(102.37, 73.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.62) --
	(102.37, 73.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.62) --
	(102.37, 73.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.62) --
	(102.37, 73.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.69) --
	(102.37, 73.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.69) --
	(102.37, 73.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.69) --
	(102.37, 73.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.69) --
	(102.37, 73.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.77) --
	(102.37, 73.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.77) --
	(102.37, 73.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.77) --
	(102.37, 73.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.77) --
	(102.37, 73.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.84) --
	(102.37, 73.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.84) --
	(102.37, 73.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.84) --
	(102.37, 73.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.84) --
	(102.37, 73.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.91) --
	(102.37, 73.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.91) --
	(102.37, 73.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.91) --
	(102.37, 73.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.91) --
	(102.37, 73.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.98) --
	(102.37, 73.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.98) --
	(102.37, 73.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 73.98) --
	(102.37, 73.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 73.98) --
	(102.37, 73.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.06) --
	(102.37, 74.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.06) --
	(102.37, 73.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.06) --
	(102.37, 74.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.06) --
	(102.37, 74.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.13) --
	(102.37, 74.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.13) --
	(102.37, 74.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.13) --
	(102.37, 74.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.13) --
	(102.37, 74.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.20) --
	(102.37, 74.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.20) --
	(102.37, 74.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.20) --
	(102.37, 74.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.20) --
	(102.37, 74.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.27) --
	(102.37, 74.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.27) --
	(102.37, 74.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.27) --
	(102.37, 74.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.27) --
	(102.37, 74.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.35) --
	(102.37, 74.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.35) --
	(102.37, 74.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.35) --
	(102.37, 74.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.35) --
	(102.37, 74.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.42) --
	(102.37, 74.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.42) --
	(102.37, 74.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.42) --
	(102.37, 74.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.42) --
	(102.37, 74.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.49) --
	(102.37, 74.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.49) --
	(102.37, 74.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.49) --
	(102.37, 74.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.49) --
	(102.37, 74.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.56) --
	(102.37, 74.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.56) --
	(102.37, 74.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.56) --
	(102.37, 74.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.56) --
	(102.37, 74.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.64) --
	(102.37, 74.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.64) --
	(102.37, 74.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.64) --
	(102.37, 74.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.64) --
	(102.37, 74.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.71) --
	(102.37, 74.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.71) --
	(102.37, 74.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.71) --
	(102.37, 74.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.71) --
	(102.37, 74.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.78) --
	(102.37, 74.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.78) --
	(102.37, 74.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.78) --
	(102.37, 74.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.78) --
	(102.37, 74.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.86) --
	(102.37, 74.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.86) --
	(102.37, 74.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.86) --
	(102.37, 74.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.86) --
	(102.37, 74.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.93) --
	(102.37, 74.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.93) --
	(102.37, 74.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 74.93) --
	(102.37, 74.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 74.93) --
	(102.37, 74.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.00) --
	(102.37, 75.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.00) --
	(102.37, 74.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.00) --
	(102.37, 75.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.00) --
	(102.37, 75.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.07) --
	(102.37, 75.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.07) --
	(102.37, 75.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.07) --
	(102.37, 75.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.07) --
	(102.37, 75.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.15) --
	(102.37, 75.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.15) --
	(102.37, 75.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.15) --
	(102.37, 75.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.15) --
	(102.37, 75.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.22) --
	(102.37, 75.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.22) --
	(102.37, 75.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.22) --
	(102.37, 75.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.22) --
	(102.37, 75.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.29) --
	(102.37, 75.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.29) --
	(102.37, 75.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.29) --
	(102.37, 75.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.29) --
	(102.37, 75.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.36) --
	(102.37, 75.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.36) --
	(102.37, 75.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.36) --
	(102.37, 75.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.36) --
	(102.37, 75.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.44) --
	(102.37, 75.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.44) --
	(102.37, 75.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.44) --
	(102.37, 75.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.44) --
	(102.37, 75.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.51) --
	(102.37, 75.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.51) --
	(102.37, 75.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.51) --
	(102.37, 75.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.51) --
	(102.37, 75.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.58) --
	(102.37, 75.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.58) --
	(102.37, 75.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.58) --
	(102.37, 75.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.58) --
	(102.37, 75.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.66) --
	(102.37, 75.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.66) --
	(102.37, 75.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.37, 75.66) --
	(102.36, 75.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.37, 75.66) --
	(102.37, 75.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 75.73) --
	(102.36, 75.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 75.73) --
	(102.36, 75.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 75.73) --
	(102.36, 75.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 75.73) --
	(102.36, 75.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 75.80) --
	(102.36, 75.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 75.80) --
	(102.36, 75.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 75.80) --
	(102.36, 75.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 75.80) --
	(102.36, 75.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 75.87) --
	(102.36, 75.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 75.87) --
	(102.36, 75.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 75.87) --
	(102.36, 75.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 75.87) --
	(102.36, 75.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 75.95) --
	(102.36, 75.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 75.95) --
	(102.36, 75.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 75.95) --
	(102.36, 75.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 75.95) --
	(102.36, 75.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.02) --
	(102.36, 76.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.02) --
	(102.36, 75.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.02) --
	(102.36, 76.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.02) --
	(102.36, 76.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.09) --
	(102.36, 76.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.09) --
	(102.36, 76.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.09) --
	(102.36, 76.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.09) --
	(102.36, 76.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.16) --
	(102.36, 76.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.16) --
	(102.36, 76.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.16) --
	(102.36, 76.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.16) --
	(102.36, 76.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.24) --
	(102.36, 76.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.24) --
	(102.36, 76.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.24) --
	(102.36, 76.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.24) --
	(102.36, 76.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.31) --
	(102.36, 76.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.31) --
	(102.36, 76.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.31) --
	(102.36, 76.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.31) --
	(102.36, 76.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.38) --
	(102.36, 76.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.38) --
	(102.36, 76.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.38) --
	(102.36, 76.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.38) --
	(102.36, 76.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.46) --
	(102.36, 76.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.46) --
	(102.36, 76.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.46) --
	(102.36, 76.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.46) --
	(102.36, 76.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.53) --
	(102.36, 76.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.53) --
	(102.36, 76.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.53) --
	(102.36, 76.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.53) --
	(102.36, 76.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.60) --
	(102.36, 76.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.60) --
	(102.36, 76.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.60) --
	(102.36, 76.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.60) --
	(102.36, 76.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.67) --
	(102.36, 76.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.67) --
	(102.36, 76.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.67) --
	(102.36, 76.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.67) --
	(102.36, 76.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.75) --
	(102.36, 76.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.75) --
	(102.36, 76.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.75) --
	(102.36, 76.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.75) --
	(102.36, 76.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.82) --
	(102.36, 76.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.82) --
	(102.36, 76.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.82) --
	(102.36, 76.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.82) --
	(102.36, 76.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.89) --
	(102.36, 76.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.89) --
	(102.36, 76.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.89) --
	(102.36, 76.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.89) --
	(102.36, 76.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.96) --
	(102.36, 76.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.96) --
	(102.36, 76.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 76.96) --
	(102.36, 76.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 76.96) --
	(102.36, 76.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.04) --
	(102.36, 77.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.04) --
	(102.36, 76.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.04) --
	(102.36, 77.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.04) --
	(102.36, 77.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.11) --
	(102.36, 77.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.11) --
	(102.36, 77.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.11) --
	(102.36, 77.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.11) --
	(102.36, 77.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.18) --
	(102.36, 77.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.18) --
	(102.36, 77.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.18) --
	(102.36, 77.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.18) --
	(102.36, 77.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.26) --
	(102.36, 77.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.26) --
	(102.36, 77.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.26) --
	(102.36, 77.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.26) --
	(102.36, 77.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.33) --
	(102.36, 77.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.33) --
	(102.36, 77.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.33) --
	(102.36, 77.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.33) --
	(102.36, 77.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.40) --
	(102.36, 77.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.40) --
	(102.36, 77.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.40) --
	(102.36, 77.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.40) --
	(102.36, 77.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.47) --
	(102.36, 77.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.47) --
	(102.36, 77.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.47) --
	(102.36, 77.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.47) --
	(102.36, 77.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.55) --
	(102.36, 77.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.55) --
	(102.36, 77.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.55) --
	(102.36, 77.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.55) --
	(102.36, 77.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.62) --
	(102.36, 77.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.62) --
	(102.36, 77.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.62) --
	(102.36, 77.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.62) --
	(102.36, 77.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.69) --
	(102.36, 77.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.69) --
	(102.36, 77.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.69) --
	(102.36, 77.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.69) --
	(102.36, 77.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.76) --
	(102.36, 77.76);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.76) --
	(102.36, 77.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.76) --
	(102.36, 77.76);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.76) --
	(102.36, 77.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.84) --
	(102.36, 77.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.84) --
	(102.36, 77.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.84) --
	(102.36, 77.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.84) --
	(102.36, 77.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.91) --
	(102.36, 77.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.91) --
	(102.36, 77.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.91) --
	(102.36, 77.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.91) --
	(102.36, 77.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.98) --
	(102.36, 77.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.98) --
	(102.36, 77.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 77.98) --
	(102.36, 77.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 77.98) --
	(102.36, 77.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.05) --
	(102.36, 78.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.05) --
	(102.36, 77.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.05) --
	(102.36, 78.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.05) --
	(102.36, 78.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.13) --
	(102.36, 78.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.13) --
	(102.36, 78.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.13) --
	(102.36, 78.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.13) --
	(102.36, 78.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.20) --
	(102.36, 78.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.20) --
	(102.36, 78.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.20) --
	(102.36, 78.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.20) --
	(102.36, 78.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.27) --
	(102.36, 78.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.27) --
	(102.36, 78.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.27) --
	(102.36, 78.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.27) --
	(102.36, 78.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.35) --
	(102.36, 78.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.35) --
	(102.36, 78.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.35) --
	(102.36, 78.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.35) --
	(102.36, 78.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.42) --
	(102.36, 78.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.42) --
	(102.36, 78.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.42) --
	(102.36, 78.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.42) --
	(102.36, 78.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.49) --
	(102.36, 78.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.49) --
	(102.36, 78.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.49) --
	(102.36, 78.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.49) --
	(102.36, 78.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.56) --
	(102.36, 78.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.56) --
	(102.36, 78.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.56) --
	(102.36, 78.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.56) --
	(102.36, 78.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.64) --
	(102.36, 78.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.64) --
	(102.36, 78.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.64) --
	(102.36, 78.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.64) --
	(102.36, 78.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.71) --
	(102.36, 78.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.71) --
	(102.36, 78.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.71) --
	(102.36, 78.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.71) --
	(102.36, 78.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.78) --
	(102.36, 78.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.78) --
	(102.36, 78.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.78) --
	(102.36, 78.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.78) --
	(102.36, 78.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.85) --
	(102.36, 78.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.85) --
	(102.36, 78.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.85) --
	(102.36, 78.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.85) --
	(102.36, 78.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.93) --
	(102.36, 78.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.93) --
	(102.36, 78.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 78.93) --
	(102.36, 78.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 78.93) --
	(102.36, 78.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.00) --
	(102.36, 79.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.00) --
	(102.36, 78.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.00) --
	(102.36, 79.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.00) --
	(102.36, 79.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.07) --
	(102.36, 79.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.07) --
	(102.36, 79.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.07) --
	(102.36, 79.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.07) --
	(102.36, 79.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.15) --
	(102.36, 79.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.15) --
	(102.36, 79.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.15) --
	(102.36, 79.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.15) --
	(102.36, 79.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.22) --
	(102.36, 79.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.22) --
	(102.36, 79.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.22) --
	(102.36, 79.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.22) --
	(102.36, 79.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.29) --
	(102.36, 79.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.29) --
	(102.36, 79.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.29) --
	(102.36, 79.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.29) --
	(102.36, 79.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.36) --
	(102.36, 79.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.36) --
	(102.36, 79.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.36) --
	(102.36, 79.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.36) --
	(102.36, 79.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.44) --
	(102.36, 79.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.44) --
	(102.36, 79.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.44) --
	(102.36, 79.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.44) --
	(102.36, 79.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.51) --
	(102.36, 79.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.51) --
	(102.36, 79.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.51) --
	(102.36, 79.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.51) --
	(102.36, 79.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.58) --
	(102.36, 79.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.58) --
	(102.36, 79.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.58) --
	(102.36, 79.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.58) --
	(102.36, 79.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.65) --
	(102.36, 79.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.65) --
	(102.36, 79.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.65) --
	(102.36, 79.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.65) --
	(102.36, 79.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.73) --
	(102.36, 79.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.73) --
	(102.36, 79.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.73) --
	(102.36, 79.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.73) --
	(102.36, 79.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.80) --
	(102.36, 79.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.80) --
	(102.36, 79.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.80) --
	(102.36, 79.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.80) --
	(102.36, 79.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.87) --
	(102.36, 79.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.87) --
	(102.36, 79.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.87) --
	(102.36, 79.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.87) --
	(102.36, 79.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.95) --
	(102.36, 79.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.95) --
	(102.36, 79.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 79.95) --
	(102.36, 79.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 79.95) --
	(102.36, 79.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.02) --
	(102.36, 80.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.02) --
	(102.36, 79.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.02) --
	(102.36, 80.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.02) --
	(102.36, 80.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.09) --
	(102.36, 80.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.09) --
	(102.36, 80.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.09) --
	(102.36, 80.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.09) --
	(102.36, 80.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.16) --
	(102.36, 80.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.16) --
	(102.36, 80.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.16) --
	(102.36, 80.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.16) --
	(102.36, 80.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.24) --
	(102.36, 80.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.24) --
	(102.36, 80.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.24) --
	(102.36, 80.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.24) --
	(102.36, 80.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.31) --
	(102.36, 80.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.31) --
	(102.36, 80.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.31) --
	(102.36, 80.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.31) --
	(102.36, 80.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.38) --
	(102.36, 80.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.38) --
	(102.36, 80.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.38) --
	(102.36, 80.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.38) --
	(102.36, 80.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.45) --
	(102.36, 80.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.45) --
	(102.36, 80.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.45) --
	(102.36, 80.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.45) --
	(102.36, 80.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.53) --
	(102.36, 80.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.53) --
	(102.36, 80.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.53) --
	(102.36, 80.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.53) --
	(102.36, 80.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.60) --
	(102.36, 80.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.60) --
	(102.36, 80.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.60) --
	(102.36, 80.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.60) --
	(102.36, 80.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.67) --
	(102.36, 80.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.67) --
	(102.36, 80.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.67) --
	(102.36, 80.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.67) --
	(102.36, 80.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.75) --
	(102.36, 80.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.75) --
	(102.36, 80.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.75) --
	(102.36, 80.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.75) --
	(102.36, 80.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.82) --
	(102.36, 80.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.82) --
	(102.36, 80.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.82) --
	(102.36, 80.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.82) --
	(102.36, 80.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.89) --
	(102.36, 80.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.89) --
	(102.36, 80.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.89) --
	(102.36, 80.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.89) --
	(102.36, 80.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.96) --
	(102.36, 80.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.96) --
	(102.36, 80.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 80.96) --
	(102.36, 80.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 80.96) --
	(102.36, 80.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.04) --
	(102.36, 81.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.04) --
	(102.36, 80.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.04) --
	(102.36, 81.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.04) --
	(102.36, 81.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.11) --
	(102.36, 81.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.11) --
	(102.36, 81.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.11) --
	(102.36, 81.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.11) --
	(102.36, 81.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.18) --
	(102.36, 81.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.18) --
	(102.36, 81.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.18) --
	(102.36, 81.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.18) --
	(102.36, 81.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.25) --
	(102.36, 81.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.25) --
	(102.36, 81.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.25) --
	(102.36, 81.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.25) --
	(102.36, 81.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.33) --
	(102.36, 81.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.33) --
	(102.36, 81.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.33) --
	(102.36, 81.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.33) --
	(102.36, 81.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.40) --
	(102.36, 81.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.40) --
	(102.36, 81.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.40) --
	(102.36, 81.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.40) --
	(102.36, 81.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.47) --
	(102.36, 81.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.47) --
	(102.36, 81.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.47) --
	(102.36, 81.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.47) --
	(102.36, 81.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.55) --
	(102.36, 81.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.55) --
	(102.36, 81.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.55) --
	(102.36, 81.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.55) --
	(102.36, 81.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.62) --
	(102.36, 81.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.62) --
	(102.36, 81.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.62) --
	(102.36, 81.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.62) --
	(102.36, 81.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.69) --
	(102.36, 81.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.69) --
	(102.36, 81.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.69) --
	(102.36, 81.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.69) --
	(102.36, 81.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.76) --
	(102.36, 81.76);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.76) --
	(102.36, 81.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.76) --
	(102.36, 81.76);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.76) --
	(102.36, 81.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.84) --
	(102.36, 81.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.84) --
	(102.36, 81.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.84) --
	(102.36, 81.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.84) --
	(102.36, 81.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.91) --
	(102.36, 81.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.91) --
	(102.36, 81.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.91) --
	(102.36, 81.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.91) --
	(102.36, 81.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.98) --
	(102.36, 81.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.98) --
	(102.36, 81.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 81.98) --
	(102.36, 81.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 81.98) --
	(102.36, 81.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.05) --
	(102.36, 82.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.05) --
	(102.36, 81.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.05) --
	(102.36, 82.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.05) --
	(102.36, 82.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.13) --
	(102.36, 82.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.13) --
	(102.36, 82.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.13) --
	(102.36, 82.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.13) --
	(102.36, 82.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.20) --
	(102.36, 82.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.20) --
	(102.36, 82.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.20) --
	(102.36, 82.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.20) --
	(102.36, 82.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.27) --
	(102.36, 82.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.27) --
	(102.36, 82.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.27) --
	(102.36, 82.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.27) --
	(102.36, 82.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.34) --
	(102.36, 82.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.34) --
	(102.36, 82.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.34) --
	(102.36, 82.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.34) --
	(102.36, 82.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.42) --
	(102.36, 82.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.42) --
	(102.36, 82.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.42) --
	(102.36, 82.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.42) --
	(102.36, 82.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.49) --
	(102.36, 82.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.49) --
	(102.36, 82.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.49) --
	(102.36, 82.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.49) --
	(102.36, 82.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.56) --
	(102.36, 82.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.56) --
	(102.36, 82.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.56) --
	(102.36, 82.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.56) --
	(102.36, 82.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.64) --
	(102.36, 82.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.64) --
	(102.36, 82.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.64) --
	(102.36, 82.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.64) --
	(102.36, 82.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.71) --
	(102.36, 82.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.71) --
	(102.36, 82.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.71) --
	(102.36, 82.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.71) --
	(102.36, 82.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.78) --
	(102.36, 82.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.78) --
	(102.36, 82.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.78) --
	(102.36, 82.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.78) --
	(102.36, 82.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.85) --
	(102.36, 82.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.85) --
	(102.36, 82.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.85) --
	(102.36, 82.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.85) --
	(102.36, 82.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.93) --
	(102.36, 82.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.93) --
	(102.36, 82.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 82.93) --
	(102.36, 82.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 82.93) --
	(102.36, 82.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.00) --
	(102.36, 83.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.00) --
	(102.36, 82.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.00) --
	(102.36, 83.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.00) --
	(102.36, 83.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.07) --
	(102.36, 83.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.07) --
	(102.36, 83.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.07) --
	(102.36, 83.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.07) --
	(102.36, 83.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.14) --
	(102.36, 83.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.14) --
	(102.36, 83.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.14) --
	(102.36, 83.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.14) --
	(102.36, 83.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.22) --
	(102.36, 83.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.22) --
	(102.36, 83.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.22) --
	(102.36, 83.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.22) --
	(102.36, 83.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.29) --
	(102.36, 83.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.29) --
	(102.36, 83.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.29) --
	(102.36, 83.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.29) --
	(102.36, 83.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.36) --
	(102.36, 83.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.36) --
	(102.36, 83.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.36) --
	(102.36, 83.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.36) --
	(102.36, 83.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.44) --
	(102.36, 83.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.44) --
	(102.36, 83.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.44) --
	(102.36, 83.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.44) --
	(102.36, 83.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.51) --
	(102.36, 83.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.51) --
	(102.36, 83.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.51) --
	(102.36, 83.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.51) --
	(102.36, 83.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.58) --
	(102.36, 83.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.58) --
	(102.36, 83.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.58) --
	(102.36, 83.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.58) --
	(102.36, 83.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.65) --
	(102.36, 83.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.65) --
	(102.36, 83.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.65) --
	(102.36, 83.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.65) --
	(102.36, 83.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.73) --
	(102.36, 83.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.73) --
	(102.36, 83.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.73) --
	(102.36, 83.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.73) --
	(102.36, 83.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.80) --
	(102.36, 83.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.80) --
	(102.36, 83.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.80) --
	(102.36, 83.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.80) --
	(102.36, 83.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.87) --
	(102.36, 83.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.87) --
	(102.36, 83.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.87) --
	(102.36, 83.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.87) --
	(102.36, 83.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.94) --
	(102.36, 83.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.94) --
	(102.36, 83.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 83.94) --
	(102.36, 83.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 83.94) --
	(102.36, 83.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.02) --
	(102.36, 84.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.02) --
	(102.36, 83.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.02) --
	(102.36, 84.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.02) --
	(102.36, 84.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.09) --
	(102.36, 84.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.09) --
	(102.36, 84.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.09) --
	(102.36, 84.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.09) --
	(102.36, 84.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.16) --
	(102.36, 84.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.16) --
	(102.36, 84.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.16) --
	(102.36, 84.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.16) --
	(102.36, 84.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.24) --
	(102.36, 84.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.24) --
	(102.36, 84.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.24) --
	(102.36, 84.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.24) --
	(102.36, 84.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.31) --
	(102.36, 84.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.31) --
	(102.36, 84.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.31) --
	(102.36, 84.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.31) --
	(102.36, 84.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.38) --
	(102.36, 84.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.38) --
	(102.36, 84.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.38) --
	(102.36, 84.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.38) --
	(102.36, 84.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.45) --
	(102.36, 84.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.45) --
	(102.36, 84.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.45) --
	(102.36, 84.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.45) --
	(102.36, 84.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.53) --
	(102.36, 84.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.53) --
	(102.36, 84.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.53) --
	(102.36, 84.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.53) --
	(102.36, 84.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.60) --
	(102.36, 84.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.60) --
	(102.36, 84.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.60) --
	(102.36, 84.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.60) --
	(102.36, 84.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.67) --
	(102.36, 84.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.67) --
	(102.36, 84.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.67) --
	(102.36, 84.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.67) --
	(102.36, 84.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.74) --
	(102.36, 84.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.74) --
	(102.36, 84.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.74) --
	(102.36, 84.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.74) --
	(102.36, 84.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.82) --
	(102.36, 84.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.82) --
	(102.36, 84.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.82) --
	(102.36, 84.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.82) --
	(102.36, 84.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.89) --
	(102.36, 84.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.89) --
	(102.36, 84.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.89) --
	(102.36, 84.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.89) --
	(102.36, 84.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.96) --
	(102.36, 84.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.96) --
	(102.36, 84.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 84.96) --
	(102.36, 84.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 84.96) --
	(102.36, 84.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 85.04) --
	(102.36, 85.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 85.04) --
	(102.36, 84.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 85.04) --
	(102.36, 85.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 85.04) --
	(102.36, 85.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 85.11) --
	(102.36, 85.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 85.11) --
	(102.36, 85.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 85.11) --
	(102.36, 85.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 85.11) --
	(102.36, 85.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 85.18) --
	(102.36, 85.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 85.18) --
	(102.36, 85.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 85.18) --
	(102.36, 85.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 85.18) --
	(102.36, 85.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 85.25) --
	(102.36, 85.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 85.25) --
	(102.36, 85.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 85.25) --
	(102.36, 85.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 85.25) --
	(102.36, 85.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 85.33) --
	(102.36, 85.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 85.33) --
	(102.36, 85.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 85.33) --
	(102.36, 85.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 85.33) --
	(102.36, 85.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 85.40) --
	(102.36, 85.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 85.40) --
	(102.36, 85.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.36, 85.40) --
	(102.35, 85.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 85.40) --
	(102.36, 85.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.47) --
	(102.35, 85.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.47) --
	(102.35, 85.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.47) --
	(102.35, 85.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.47) --
	(102.35, 85.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.54) --
	(102.35, 85.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.54) --
	(102.35, 85.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.54) --
	(102.35, 85.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.54) --
	(102.35, 85.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.62) --
	(102.35, 85.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.62) --
	(102.35, 85.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.62) --
	(102.35, 85.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.62) --
	(102.35, 85.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.69) --
	(102.35, 85.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.69) --
	(102.35, 85.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.69) --
	(102.35, 85.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.69) --
	(102.35, 85.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.76) --
	(102.35, 85.76);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.76) --
	(102.35, 85.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.76) --
	(102.35, 85.76);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.76) --
	(102.35, 85.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.83) --
	(102.35, 85.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.83) --
	(102.35, 85.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.83) --
	(102.35, 85.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.83) --
	(102.35, 85.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.91) --
	(102.35, 85.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.91) --
	(102.35, 85.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.91) --
	(102.35, 85.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.91) --
	(102.35, 85.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.98) --
	(102.35, 85.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.98) --
	(102.35, 85.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 85.98) --
	(102.35, 85.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 85.98) --
	(102.35, 85.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.05) --
	(102.35, 86.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.05) --
	(102.35, 85.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.05) --
	(102.35, 86.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.05) --
	(102.35, 86.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.13) --
	(102.35, 86.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.13) --
	(102.35, 86.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.13) --
	(102.35, 86.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.13) --
	(102.35, 86.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.20) --
	(102.35, 86.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.20) --
	(102.35, 86.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.20) --
	(102.35, 86.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.20) --
	(102.35, 86.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.27) --
	(102.35, 86.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.27) --
	(102.35, 86.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.27) --
	(102.35, 86.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.27) --
	(102.35, 86.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.34) --
	(102.35, 86.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.34) --
	(102.35, 86.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.34) --
	(102.35, 86.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.34) --
	(102.35, 86.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.42) --
	(102.35, 86.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.42) --
	(102.35, 86.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.42) --
	(102.35, 86.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.42) --
	(102.35, 86.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.49) --
	(102.35, 86.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.49) --
	(102.35, 86.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.49) --
	(102.35, 86.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.49) --
	(102.35, 86.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.56) --
	(102.35, 86.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.56) --
	(102.35, 86.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.56) --
	(102.35, 86.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.56) --
	(102.35, 86.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.63) --
	(102.35, 86.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.63) --
	(102.35, 86.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.63) --
	(102.35, 86.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.63) --
	(102.35, 86.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.71) --
	(102.35, 86.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.71) --
	(102.35, 86.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.71) --
	(102.35, 86.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.71) --
	(102.35, 86.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.78) --
	(102.35, 86.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.78) --
	(102.35, 86.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.78) --
	(102.35, 86.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.78) --
	(102.35, 86.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.85) --
	(102.35, 86.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.85) --
	(102.35, 86.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.85) --
	(102.35, 86.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.85) --
	(102.35, 86.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.93) --
	(102.35, 86.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.93) --
	(102.35, 86.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 86.93) --
	(102.35, 86.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 86.93) --
	(102.35, 86.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.00) --
	(102.35, 87.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.00) --
	(102.35, 86.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.00) --
	(102.35, 87.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.00) --
	(102.35, 87.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.07) --
	(102.35, 87.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.07) --
	(102.35, 87.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.07) --
	(102.35, 87.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.07) --
	(102.35, 87.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.14) --
	(102.35, 87.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.14) --
	(102.35, 87.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.14) --
	(102.35, 87.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.14) --
	(102.35, 87.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.22) --
	(102.35, 87.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.22) --
	(102.35, 87.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.22) --
	(102.35, 87.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.22) --
	(102.35, 87.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.29) --
	(102.35, 87.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.29) --
	(102.35, 87.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.29) --
	(102.35, 87.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.29) --
	(102.35, 87.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.36) --
	(102.35, 87.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.36) --
	(102.35, 87.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.36) --
	(102.35, 87.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.36) --
	(102.35, 87.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.43) --
	(102.35, 87.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.43) --
	(102.35, 87.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.43) --
	(102.35, 87.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.43) --
	(102.35, 87.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.51) --
	(102.35, 87.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.51) --
	(102.35, 87.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.51) --
	(102.35, 87.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.51) --
	(102.35, 87.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.58) --
	(102.35, 87.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.58) --
	(102.35, 87.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.58) --
	(102.35, 87.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.58) --
	(102.35, 87.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.65) --
	(102.35, 87.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.65) --
	(102.35, 87.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.65) --
	(102.35, 87.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.65) --
	(102.35, 87.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.73) --
	(102.35, 87.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.73) --
	(102.35, 87.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.73) --
	(102.35, 87.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.73) --
	(102.35, 87.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.80) --
	(102.35, 87.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.80) --
	(102.35, 87.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.80) --
	(102.35, 87.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.80) --
	(102.35, 87.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.87) --
	(102.35, 87.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.87) --
	(102.35, 87.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.87) --
	(102.35, 87.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.87) --
	(102.35, 87.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.94) --
	(102.35, 87.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.94) --
	(102.35, 87.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 87.94) --
	(102.35, 87.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 87.94) --
	(102.35, 87.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.02) --
	(102.35, 88.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.02) --
	(102.35, 87.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.02) --
	(102.35, 88.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.02) --
	(102.35, 88.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.09) --
	(102.35, 88.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.09) --
	(102.35, 88.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.09) --
	(102.35, 88.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.09) --
	(102.35, 88.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.16) --
	(102.35, 88.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.16) --
	(102.35, 88.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.16) --
	(102.35, 88.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.16) --
	(102.35, 88.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.23) --
	(102.35, 88.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.23) --
	(102.35, 88.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.23) --
	(102.35, 88.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.23) --
	(102.35, 88.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.31) --
	(102.35, 88.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.31) --
	(102.35, 88.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.31) --
	(102.35, 88.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.31) --
	(102.35, 88.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.38) --
	(102.35, 88.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.38) --
	(102.35, 88.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.38) --
	(102.35, 88.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.38) --
	(102.35, 88.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.45) --
	(102.35, 88.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.45) --
	(102.35, 88.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.45) --
	(102.35, 88.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.45) --
	(102.35, 88.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.53) --
	(102.35, 88.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.53) --
	(102.35, 88.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.53) --
	(102.35, 88.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.53) --
	(102.35, 88.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.60) --
	(102.35, 88.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.60) --
	(102.35, 88.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.60) --
	(102.35, 88.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.60) --
	(102.35, 88.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.67) --
	(102.35, 88.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.67) --
	(102.35, 88.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.67) --
	(102.35, 88.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.67) --
	(102.35, 88.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.74) --
	(102.35, 88.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.74) --
	(102.35, 88.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.74) --
	(102.35, 88.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.74) --
	(102.35, 88.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.82) --
	(102.35, 88.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.82) --
	(102.35, 88.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.82) --
	(102.35, 88.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.82) --
	(102.35, 88.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.89) --
	(102.35, 88.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.89) --
	(102.35, 88.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.89) --
	(102.35, 88.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.89) --
	(102.35, 88.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.96) --
	(102.35, 88.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.96) --
	(102.35, 88.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 88.96) --
	(102.35, 88.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 88.96) --
	(102.35, 88.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.03) --
	(102.35, 89.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.03) --
	(102.35, 88.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.03) --
	(102.35, 89.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.03) --
	(102.35, 89.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.11) --
	(102.35, 89.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.11) --
	(102.35, 89.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.11) --
	(102.35, 89.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.11) --
	(102.35, 89.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.18) --
	(102.35, 89.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.18) --
	(102.35, 89.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.18) --
	(102.35, 89.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.18) --
	(102.35, 89.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.25) --
	(102.35, 89.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.25) --
	(102.35, 89.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.25) --
	(102.35, 89.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.25) --
	(102.35, 89.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.33) --
	(102.35, 89.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.33) --
	(102.35, 89.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.33) --
	(102.35, 89.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.33) --
	(102.35, 89.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.40) --
	(102.35, 89.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.40) --
	(102.35, 89.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.40) --
	(102.35, 89.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.40) --
	(102.35, 89.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.47) --
	(102.35, 89.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.47) --
	(102.35, 89.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.47) --
	(102.35, 89.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.47) --
	(102.35, 89.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.54) --
	(102.35, 89.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.54) --
	(102.35, 89.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.54) --
	(102.35, 89.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.54) --
	(102.35, 89.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.62) --
	(102.35, 89.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.62) --
	(102.35, 89.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.62) --
	(102.35, 89.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.62) --
	(102.35, 89.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.69) --
	(102.35, 89.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.69) --
	(102.35, 89.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.69) --
	(102.35, 89.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.69) --
	(102.35, 89.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.76) --
	(102.35, 89.76);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.76) --
	(102.35, 89.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.76) --
	(102.35, 89.76);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.76) --
	(102.35, 89.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.83) --
	(102.35, 89.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.83) --
	(102.35, 89.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.83) --
	(102.35, 89.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.83) --
	(102.35, 89.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.91) --
	(102.35, 89.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.91) --
	(102.35, 89.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.91) --
	(102.35, 89.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.91) --
	(102.35, 89.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.98) --
	(102.35, 89.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.98) --
	(102.35, 89.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 89.98) --
	(102.35, 89.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 89.98) --
	(102.35, 89.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.05) --
	(102.35, 90.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.05) --
	(102.35, 89.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.05) --
	(102.35, 90.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.05) --
	(102.35, 90.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.12) --
	(102.35, 90.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.12) --
	(102.35, 90.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.12) --
	(102.35, 90.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.12) --
	(102.35, 90.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.20) --
	(102.35, 90.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.20) --
	(102.35, 90.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.20) --
	(102.35, 90.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.20) --
	(102.35, 90.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.27) --
	(102.35, 90.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.27) --
	(102.35, 90.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.27) --
	(102.35, 90.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.27) --
	(102.35, 90.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.34) --
	(102.35, 90.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.34) --
	(102.35, 90.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.34) --
	(102.35, 90.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.34) --
	(102.35, 90.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.42) --
	(102.35, 90.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.42) --
	(102.35, 90.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.42) --
	(102.35, 90.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.42) --
	(102.35, 90.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.49) --
	(102.35, 90.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.49) --
	(102.35, 90.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.49) --
	(102.35, 90.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.49) --
	(102.35, 90.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.56) --
	(102.35, 90.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.56) --
	(102.35, 90.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.56) --
	(102.35, 90.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.56) --
	(102.35, 90.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.63) --
	(102.35, 90.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.63) --
	(102.35, 90.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.63) --
	(102.35, 90.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.63) --
	(102.35, 90.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.71) --
	(102.35, 90.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.71) --
	(102.35, 90.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.71) --
	(102.35, 90.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.71) --
	(102.35, 90.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.78) --
	(102.35, 90.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.78) --
	(102.35, 90.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.78) --
	(102.35, 90.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.78) --
	(102.35, 90.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.85) --
	(102.35, 90.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.85) --
	(102.35, 90.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.85) --
	(102.35, 90.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.85) --
	(102.35, 90.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.92) --
	(102.35, 90.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.92) --
	(102.35, 90.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 90.92) --
	(102.35, 90.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 90.92) --
	(102.35, 90.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.00) --
	(102.35, 91.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.00) --
	(102.35, 90.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.00) --
	(102.35, 91.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.00) --
	(102.35, 91.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.07) --
	(102.35, 91.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.07) --
	(102.35, 91.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.07) --
	(102.35, 91.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.07) --
	(102.35, 91.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.14) --
	(102.35, 91.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.14) --
	(102.35, 91.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.14) --
	(102.35, 91.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.14) --
	(102.35, 91.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.22) --
	(102.35, 91.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.22) --
	(102.35, 91.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.22) --
	(102.35, 91.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.22) --
	(102.35, 91.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.29) --
	(102.35, 91.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.29) --
	(102.35, 91.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.29) --
	(102.35, 91.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.29) --
	(102.35, 91.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.36) --
	(102.35, 91.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.36) --
	(102.35, 91.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.36) --
	(102.35, 91.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.36) --
	(102.35, 91.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.43) --
	(102.35, 91.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.43) --
	(102.35, 91.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.43) --
	(102.35, 91.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.43) --
	(102.35, 91.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.51) --
	(102.35, 91.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.51) --
	(102.35, 91.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.51) --
	(102.35, 91.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.51) --
	(102.35, 91.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.58) --
	(102.35, 91.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.58) --
	(102.35, 91.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.58) --
	(102.35, 91.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.58) --
	(102.35, 91.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.65) --
	(102.35, 91.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.65) --
	(102.35, 91.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.65) --
	(102.35, 91.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.65) --
	(102.35, 91.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.72) --
	(102.35, 91.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.72) --
	(102.35, 91.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.72) --
	(102.35, 91.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.72) --
	(102.35, 91.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.80) --
	(102.35, 91.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.80) --
	(102.35, 91.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.80) --
	(102.35, 91.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.80) --
	(102.35, 91.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.87) --
	(102.35, 91.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.87) --
	(102.35, 91.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.87) --
	(102.35, 91.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.87) --
	(102.35, 91.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.94) --
	(102.35, 91.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.94) --
	(102.35, 91.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 91.94) --
	(102.35, 91.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 91.94) --
	(102.35, 91.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.02) --
	(102.35, 92.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.02) --
	(102.35, 91.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.02) --
	(102.35, 92.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.02) --
	(102.35, 92.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.09) --
	(102.35, 92.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.09) --
	(102.35, 92.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.09) --
	(102.35, 92.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.09) --
	(102.35, 92.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.16) --
	(102.35, 92.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.16) --
	(102.35, 92.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.16) --
	(102.35, 92.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.16) --
	(102.35, 92.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.23) --
	(102.35, 92.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.23) --
	(102.35, 92.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.23) --
	(102.35, 92.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.23) --
	(102.35, 92.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.31) --
	(102.35, 92.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.31) --
	(102.35, 92.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.31) --
	(102.35, 92.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.31) --
	(102.35, 92.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.38) --
	(102.35, 92.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.38) --
	(102.35, 92.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.38) --
	(102.35, 92.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.38) --
	(102.35, 92.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.45) --
	(102.35, 92.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.45) --
	(102.35, 92.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.45) --
	(102.35, 92.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.45) --
	(102.35, 92.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.52) --
	(102.35, 92.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.52) --
	(102.35, 92.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.52) --
	(102.35, 92.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.52) --
	(102.35, 92.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.35, 92.60) --
	(102.34, 92.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 92.60) --
	(102.35, 92.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 92.60) --
	(102.34, 92.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 92.60) --
	(102.34, 92.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 92.67) --
	(102.34, 92.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 92.67) --
	(102.34, 92.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 92.67) --
	(102.34, 92.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 92.67) --
	(102.34, 92.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 92.74) --
	(102.34, 92.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 92.74) --
	(102.34, 92.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 92.74) --
	(102.34, 92.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 92.74) --
	(102.34, 92.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 92.82) --
	(102.34, 92.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 92.82) --
	(102.34, 92.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 92.82) --
	(102.34, 92.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 92.82) --
	(102.34, 92.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 92.89) --
	(102.34, 92.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 92.89) --
	(102.34, 92.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 92.89) --
	(102.34, 92.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 92.89) --
	(102.34, 92.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 92.96) --
	(102.34, 92.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 92.96) --
	(102.34, 92.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 92.96) --
	(102.34, 92.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 92.96) --
	(102.34, 92.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 93.03) --
	(102.34, 93.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 93.03) --
	(102.34, 92.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 93.03) --
	(102.34, 93.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 93.03) --
	(102.34, 93.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 93.11) --
	(102.34, 93.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 93.11) --
	(102.34, 93.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 93.11) --
	(102.34, 93.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 93.11) --
	(102.34, 93.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 93.18) --
	(102.34, 93.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 93.18) --
	(102.34, 93.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 93.18) --
	(102.34, 93.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 93.18) --
	(102.34, 93.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 93.25) --
	(102.34, 93.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 93.25) --
	(102.34, 93.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 93.25) --
	(102.34, 93.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 93.25) --
	(102.34, 93.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 93.32) --
	(102.34, 93.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 93.32) --
	(102.34, 93.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 93.32) --
	(102.34, 93.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 93.32) --
	(102.34, 93.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 93.40) --
	(102.34, 93.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 93.40) --
	(102.34, 93.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 93.40) --
	(102.34, 93.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 93.40) --
	(102.34, 93.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 93.47) --
	(102.34, 93.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 93.47) --
	(102.34, 93.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.34, 93.47) --
	(102.33, 93.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 93.47) --
	(102.34, 93.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.33, 93.54) --
	(102.33, 93.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.33, 93.54) --
	(102.33, 93.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.33, 93.54) --
	(102.33, 93.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.33, 93.54) --
	(102.33, 93.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.33, 93.61) --
	(102.33, 93.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.33, 93.61) --
	(102.33, 93.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.33, 93.61) --
	(102.33, 93.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.33, 93.61) --
	(102.33, 93.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.33, 93.69) --
	(102.33, 93.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.33, 93.69) --
	(102.33, 93.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.33, 93.69) --
	(102.33, 93.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.33, 93.69) --
	(102.33, 93.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.33, 93.76) --
	(102.33, 93.76);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.33, 93.76) --
	(102.33, 93.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.33, 93.76) --
	(102.33, 93.76);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.33, 93.76) --
	(102.33, 93.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.33, 93.83) --
	(102.32, 93.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.33, 93.83) --
	(102.33, 93.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.32, 93.83) --
	(102.31, 93.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.32, 93.83) --
	(102.32, 93.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.31, 93.91) --
	(102.31, 93.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.31, 93.91) --
	(102.31, 93.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.31, 93.91) --
	(102.31, 93.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.31, 93.91) --
	(102.31, 93.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.31, 93.98) --
	(102.31, 93.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.31, 93.98) --
	(102.31, 93.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.31, 93.98) --
	(102.31, 93.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.31, 93.98) --
	(102.31, 93.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.31, 94.05) --
	(102.31, 94.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.31, 94.05) --
	(102.31, 93.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.31, 94.05) --
	(102.31, 94.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.31, 94.05) --
	(102.31, 94.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.31, 94.12) --
	(102.30, 94.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.31, 94.12) --
	(102.31, 94.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.30, 94.12) --
	(102.30, 94.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 94.12) --
	(102.30, 94.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.30, 94.20) --
	(102.30, 94.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 94.20) --
	(102.30, 94.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.30, 94.20) --
	(102.29, 94.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 94.20) --
	(102.30, 94.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.27) --
	(102.29, 94.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.27) --
	(102.29, 94.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.27) --
	(102.29, 94.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.27) --
	(102.29, 94.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.34) --
	(102.29, 94.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.34) --
	(102.29, 94.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.34) --
	(102.29, 94.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.34) --
	(102.29, 94.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.41) --
	(102.29, 94.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.41) --
	(102.29, 94.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.41) --
	(102.29, 94.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.41) --
	(102.29, 94.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.49) --
	(102.29, 94.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.49) --
	(102.29, 94.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.49) --
	(102.29, 94.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.49) --
	(102.29, 94.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.56) --
	(102.29, 94.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.56) --
	(102.29, 94.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.56) --
	(102.29, 94.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.56) --
	(102.29, 94.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.63) --
	(102.29, 94.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.63) --
	(102.29, 94.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.63) --
	(102.29, 94.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.63) --
	(102.29, 94.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.71) --
	(102.29, 94.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.71) --
	(102.29, 94.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.71) --
	(102.29, 94.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.71) --
	(102.29, 94.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.78) --
	(102.29, 94.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.78) --
	(102.29, 94.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.78) --
	(102.29, 94.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.78) --
	(102.29, 94.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.85) --
	(102.29, 94.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.85) --
	(102.29, 94.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.85) --
	(102.29, 94.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.85) --
	(102.29, 94.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.92) --
	(102.29, 94.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.92) --
	(102.29, 94.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 94.92) --
	(102.29, 94.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 94.92) --
	(102.29, 94.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.00) --
	(102.29, 95.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.00) --
	(102.29, 94.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.00) --
	(102.29, 95.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.00) --
	(102.29, 95.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.07) --
	(102.29, 95.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.07) --
	(102.29, 95.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.07) --
	(102.29, 95.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.07) --
	(102.29, 95.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.14) --
	(102.29, 95.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.14) --
	(102.29, 95.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.14) --
	(102.29, 95.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.14) --
	(102.29, 95.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.21) --
	(102.29, 95.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.21) --
	(102.29, 95.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.21) --
	(102.29, 95.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.21) --
	(102.29, 95.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.29) --
	(102.29, 95.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.29) --
	(102.29, 95.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.29) --
	(102.29, 95.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.29) --
	(102.29, 95.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.36) --
	(102.29, 95.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.36) --
	(102.29, 95.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.36) --
	(102.29, 95.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.36) --
	(102.29, 95.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.43) --
	(102.29, 95.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.43) --
	(102.29, 95.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.43) --
	(102.29, 95.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.43) --
	(102.29, 95.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.51) --
	(102.29, 95.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.51) --
	(102.29, 95.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.51) --
	(102.29, 95.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.51) --
	(102.29, 95.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.58) --
	(102.29, 95.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.58) --
	(102.29, 95.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.58) --
	(102.29, 95.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.58) --
	(102.29, 95.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.65) --
	(102.29, 95.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.65) --
	(102.29, 95.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.65) --
	(102.29, 95.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.65) --
	(102.29, 95.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.72) --
	(102.29, 95.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.72) --
	(102.29, 95.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.72) --
	(102.29, 95.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.72) --
	(102.29, 95.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.80) --
	(102.29, 95.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.80) --
	(102.29, 95.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.80) --
	(102.29, 95.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.80) --
	(102.29, 95.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.87) --
	(102.29, 95.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.87) --
	(102.29, 95.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.87) --
	(102.29, 95.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.87) --
	(102.29, 95.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.94) --
	(102.29, 95.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.94) --
	(102.29, 95.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 95.94) --
	(102.29, 95.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 95.94) --
	(102.29, 95.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.01) --
	(102.29, 96.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.01) --
	(102.29, 95.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.01) --
	(102.29, 96.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.01) --
	(102.29, 96.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.09) --
	(102.29, 96.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.09) --
	(102.29, 96.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.09) --
	(102.29, 96.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.09) --
	(102.29, 96.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.16) --
	(102.29, 96.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.16) --
	(102.29, 96.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.16) --
	(102.29, 96.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.16) --
	(102.29, 96.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.23) --
	(102.29, 96.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.23) --
	(102.29, 96.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.23) --
	(102.29, 96.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.23) --
	(102.29, 96.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.31) --
	(102.29, 96.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.31) --
	(102.29, 96.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.31) --
	(102.29, 96.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.31) --
	(102.29, 96.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.38) --
	(102.29, 96.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.38) --
	(102.29, 96.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.38) --
	(102.29, 96.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.38) --
	(102.29, 96.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.45) --
	(102.29, 96.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.45) --
	(102.29, 96.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.45) --
	(102.29, 96.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.45) --
	(102.29, 96.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.52) --
	(102.29, 96.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.52) --
	(102.29, 96.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.52) --
	(102.29, 96.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.52) --
	(102.29, 96.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.60) --
	(102.29, 96.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.60) --
	(102.29, 96.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.29, 96.60) --
	(102.28, 96.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.29, 96.60) --
	(102.29, 96.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.28, 96.67) --
	(102.28, 96.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.28, 96.67) --
	(102.28, 96.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.28, 96.67) --
	(102.28, 96.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.28, 96.67) --
	(102.28, 96.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.28, 96.74) --
	(102.28, 96.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.28, 96.74) --
	(102.28, 96.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.28, 96.74) --
	(102.28, 96.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.28, 96.74) --
	(102.28, 96.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.28, 96.81) --
	(102.27, 96.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.28, 96.81) --
	(102.28, 96.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.27, 96.81) --
	(102.25, 96.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.27, 96.81) --
	(102.27, 96.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.25, 96.89) --
	(102.25, 96.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.25, 96.89) --
	(102.25, 96.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.25, 96.89) --
	(102.24, 96.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.25, 96.89) --
	(102.25, 96.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.24, 96.96) --
	(102.24, 96.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.24, 96.96) --
	(102.24, 96.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.24, 96.96) --
	(102.24, 96.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.24, 96.96) --
	(102.24, 96.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.24, 97.03) --
	(102.24, 97.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.24, 97.03) --
	(102.24, 96.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.24, 97.03) --
	(102.24, 97.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.24, 97.03) --
	(102.24, 97.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.24, 97.11) --
	(102.24, 97.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.24, 97.11) --
	(102.24, 97.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.24, 97.11) --
	(102.24, 97.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.24, 97.11) --
	(102.24, 97.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.24, 97.18) --
	(102.24, 97.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.24, 97.18) --
	(102.24, 97.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.24, 97.18) --
	(102.23, 97.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.24, 97.18) --
	(102.24, 97.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.23, 97.25) --
	(102.23, 97.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.23, 97.25) --
	(102.23, 97.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.23, 97.25) --
	(102.23, 97.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.23, 97.25) --
	(102.23, 97.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.23, 97.32) --
	(102.23, 97.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.23, 97.32) --
	(102.23, 97.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.23, 97.32) --
	(102.23, 97.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.23, 97.32) --
	(102.23, 97.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.23, 97.40) --
	(102.23, 97.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.23, 97.40) --
	(102.23, 97.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.23, 97.40) --
	(102.23, 97.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.23, 97.40) --
	(102.23, 97.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.23, 97.47) --
	(102.21, 97.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.23, 97.47) --
	(102.23, 97.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.21, 97.47) --
	(102.18, 97.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.21, 97.47) --
	(102.21, 97.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.18, 97.54) --
	(102.18, 97.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.18, 97.54) --
	(102.18, 97.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.18, 97.54) --
	(102.18, 97.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.18, 97.54) --
	(102.18, 97.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.18, 97.61) --
	(102.18, 97.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.18, 97.61) --
	(102.18, 97.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.18, 97.61) --
	(102.18, 97.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.18, 97.61) --
	(102.18, 97.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.18, 97.69) --
	(102.17, 97.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.18, 97.69) --
	(102.18, 97.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.17, 97.69) --
	(102.16, 97.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.17, 97.69) --
	(102.17, 97.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.16, 97.76) --
	(102.14, 97.76);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.16, 97.76) --
	(102.16, 97.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.14, 97.76) --
	(102.12, 97.76);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.14, 97.76) --
	(102.14, 97.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 97.83) --
	(102.12, 97.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 97.83) --
	(102.12, 97.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 97.83) --
	(102.12, 97.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 97.83) --
	(102.12, 97.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 97.90) --
	(102.12, 97.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 97.90) --
	(102.12, 97.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 97.90) --
	(102.12, 97.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 97.90) --
	(102.12, 97.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 97.98) --
	(102.12, 97.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 97.98) --
	(102.12, 97.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 97.98) --
	(102.12, 97.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 97.98) --
	(102.12, 97.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 98.05) --
	(102.12, 98.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 98.05) --
	(102.12, 97.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 98.05) --
	(102.12, 98.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 98.05) --
	(102.12, 98.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 98.12) --
	(102.12, 98.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 98.12) --
	(102.12, 98.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 98.12) --
	(102.12, 98.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 98.12) --
	(102.12, 98.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 98.20) --
	(102.12, 98.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 98.20) --
	(102.12, 98.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 98.20) --
	(102.12, 98.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 98.20) --
	(102.12, 98.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 98.27) --
	(102.12, 98.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 98.27) --
	(102.12, 98.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 98.27) --
	(102.12, 98.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 98.27) --
	(102.12, 98.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 98.34) --
	(102.12, 98.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 98.34) --
	(102.12, 98.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 98.34) --
	(102.12, 98.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 98.34) --
	(102.12, 98.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 98.41) --
	(102.12, 98.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 98.41) --
	(102.12, 98.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 98.41) --
	(102.12, 98.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 98.41) --
	(102.12, 98.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 98.49) --
	(102.11, 98.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 98.49) --
	(102.12, 98.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.11, 98.49) --
	(102.11, 98.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 98.49) --
	(102.11, 98.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.11, 98.56) --
	(102.11, 98.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 98.56) --
	(102.11, 98.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.11, 98.56) --
	(102.11, 98.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 98.56) --
	(102.11, 98.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.11, 98.63) --
	(102.11, 98.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 98.63) --
	(102.11, 98.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.11, 98.63) --
	(102.11, 98.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 98.63) --
	(102.11, 98.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.11, 98.70) --
	(102.11, 98.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 98.70) --
	(102.11, 98.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.11, 98.70) --
	(102.10, 98.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 98.70) --
	(102.11, 98.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 98.78) --
	(102.10, 98.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 98.78) --
	(102.10, 98.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 98.78) --
	(102.10, 98.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 98.78) --
	(102.10, 98.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 98.85) --
	(102.10, 98.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 98.85) --
	(102.10, 98.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 98.85) --
	(102.10, 98.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 98.85) --
	(102.10, 98.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 98.92) --
	(102.10, 98.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 98.92) --
	(102.10, 98.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 98.92) --
	(102.10, 98.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 98.92) --
	(102.10, 98.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.00) --
	(102.10, 99.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.00) --
	(102.10, 98.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.00) --
	(102.10, 99.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.00) --
	(102.10, 99.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.07) --
	(102.10, 99.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.07) --
	(102.10, 99.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.07) --
	(102.10, 99.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.07) --
	(102.10, 99.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.14) --
	(102.10, 99.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.14) --
	(102.10, 99.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.14) --
	(102.10, 99.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.14) --
	(102.10, 99.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.21) --
	(102.10, 99.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.21) --
	(102.10, 99.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.21) --
	(102.10, 99.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.21) --
	(102.10, 99.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.29) --
	(102.10, 99.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.29) --
	(102.10, 99.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.29) --
	(102.10, 99.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.29) --
	(102.10, 99.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.36) --
	(102.10, 99.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.36) --
	(102.10, 99.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.36) --
	(102.10, 99.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.36) --
	(102.10, 99.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.43) --
	(102.10, 99.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.43) --
	(102.10, 99.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.43) --
	(102.10, 99.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.43) --
	(102.10, 99.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.50) --
	(102.10, 99.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.50) --
	(102.10, 99.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.50) --
	(102.10, 99.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.50) --
	(102.10, 99.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.58) --
	(102.10, 99.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.58) --
	(102.10, 99.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.58) --
	(102.10, 99.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.58) --
	(102.10, 99.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.65) --
	(102.10, 99.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.65) --
	(102.10, 99.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.65) --
	(102.10, 99.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.65) --
	(102.10, 99.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.72) --
	(102.10, 99.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.72) --
	(102.10, 99.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.72) --
	(102.10, 99.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.72) --
	(102.10, 99.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.80) --
	(102.10, 99.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.80) --
	(102.10, 99.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.80) --
	(102.10, 99.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.80) --
	(102.10, 99.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.87) --
	(102.10, 99.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.87) --
	(102.10, 99.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.87) --
	(102.10, 99.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.87) --
	(102.10, 99.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.94) --
	(102.10, 99.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.94) --
	(102.10, 99.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10, 99.94) --
	(102.10, 99.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 99.94) --
	(102.10, 99.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.10,100.01) --
	(102.09,100.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10,100.01) --
	(102.10, 99.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.01) --
	(102.09,100.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.01) --
	(102.09,100.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.09) --
	(102.09,100.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.09) --
	(102.09,100.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.09) --
	(102.09,100.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.09) --
	(102.09,100.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.16) --
	(102.09,100.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.16) --
	(102.09,100.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.16) --
	(102.09,100.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.16) --
	(102.09,100.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.23) --
	(102.09,100.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.23) --
	(102.09,100.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.23) --
	(102.09,100.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.23) --
	(102.09,100.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.30) --
	(102.09,100.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.30) --
	(102.09,100.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.30) --
	(102.09,100.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.30) --
	(102.09,100.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.38) --
	(102.09,100.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.38) --
	(102.09,100.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.38) --
	(102.09,100.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.38) --
	(102.09,100.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.45) --
	(102.09,100.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.45) --
	(102.09,100.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.45) --
	(102.09,100.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.45) --
	(102.09,100.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.52) --
	(102.09,100.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.52) --
	(102.09,100.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.52) --
	(102.09,100.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.52) --
	(102.09,100.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.60) --
	(102.09,100.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.60) --
	(102.09,100.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.60) --
	(102.09,100.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.60) --
	(102.09,100.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.67) --
	(102.09,100.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.67) --
	(102.09,100.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.67) --
	(102.09,100.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.67) --
	(102.09,100.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.74) --
	(102.09,100.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.74) --
	(102.09,100.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.74) --
	(102.09,100.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.74) --
	(102.09,100.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.81) --
	(102.09,100.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.81) --
	(102.09,100.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.81) --
	(102.09,100.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.81) --
	(102.09,100.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.89) --
	(102.09,100.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.89) --
	(102.09,100.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.89) --
	(102.09,100.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.89) --
	(102.09,100.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.96) --
	(102.09,100.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.96) --
	(102.09,100.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,100.96) --
	(102.09,100.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,100.96) --
	(102.09,100.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.03) --
	(102.09,101.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.03) --
	(102.09,100.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.03) --
	(102.09,101.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.03) --
	(102.09,101.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.10) --
	(102.09,101.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.10) --
	(102.09,101.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.10) --
	(102.09,101.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.10) --
	(102.09,101.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.18) --
	(102.09,101.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.18) --
	(102.09,101.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.18) --
	(102.09,101.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.18) --
	(102.09,101.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.25) --
	(102.09,101.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.25) --
	(102.09,101.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.25) --
	(102.09,101.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.25) --
	(102.09,101.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.32) --
	(102.09,101.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.32) --
	(102.09,101.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.32) --
	(102.09,101.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.32) --
	(102.09,101.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.39) --
	(102.09,101.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.39) --
	(102.09,101.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.39) --
	(102.09,101.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.39) --
	(102.09,101.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.47) --
	(102.09,101.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.47) --
	(102.09,101.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.47) --
	(102.09,101.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.47) --
	(102.09,101.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.54) --
	(102.09,101.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.54) --
	(102.09,101.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.54) --
	(102.09,101.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.54) --
	(102.09,101.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.09,101.61) --
	(102.08,101.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,101.61) --
	(102.09,101.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.08,101.61) --
	(102.08,101.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.08,101.61) --
	(102.08,101.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.08,101.69) --
	(102.08,101.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.08,101.69) --
	(102.08,101.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.08,101.69) --
	(102.07,101.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.08,101.69) --
	(102.08,101.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.07,101.76) --
	(102.07,101.76);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.07,101.76) --
	(102.07,101.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.07,101.76) --
	(102.07,101.76);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.07,101.76) --
	(102.07,101.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.07,101.83) --
	(102.07,101.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.07,101.83) --
	(102.07,101.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.07,101.83) --
	(102.06,101.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.07,101.83) --
	(102.07,101.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,101.90) --
	(102.06,101.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,101.90) --
	(102.06,101.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,101.90) --
	(102.06,101.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,101.90) --
	(102.06,101.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,101.98) --
	(102.06,101.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,101.98) --
	(102.06,101.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,101.98) --
	(102.06,101.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,101.98) --
	(102.06,101.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.05) --
	(102.06,102.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.05) --
	(102.06,101.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.05) --
	(102.06,102.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.05) --
	(102.06,102.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.12) --
	(102.06,102.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.12) --
	(102.06,102.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.12) --
	(102.06,102.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.12) --
	(102.06,102.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.19) --
	(102.06,102.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.19) --
	(102.06,102.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.19) --
	(102.06,102.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.19) --
	(102.06,102.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.27) --
	(102.06,102.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.27) --
	(102.06,102.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.27) --
	(102.06,102.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.27) --
	(102.06,102.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.34) --
	(102.06,102.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.34) --
	(102.06,102.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.34) --
	(102.06,102.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.34) --
	(102.06,102.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.41) --
	(102.06,102.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.41) --
	(102.06,102.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.41) --
	(102.06,102.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.41) --
	(102.06,102.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.49) --
	(102.06,102.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.49) --
	(102.06,102.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.49) --
	(102.06,102.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.49) --
	(102.06,102.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.56) --
	(102.06,102.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.56) --
	(102.06,102.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.56) --
	(102.06,102.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.56) --
	(102.06,102.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.63) --
	(102.06,102.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.63) --
	(102.06,102.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.63) --
	(102.06,102.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.63) --
	(102.06,102.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.70) --
	(102.06,102.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.70) --
	(102.06,102.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.70) --
	(102.06,102.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.70) --
	(102.06,102.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.78) --
	(102.06,102.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.78) --
	(102.06,102.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.78) --
	(102.06,102.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.78) --
	(102.06,102.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.85) --
	(102.06,102.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.85) --
	(102.06,102.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.85) --
	(102.06,102.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.85) --
	(102.06,102.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.92) --
	(102.06,102.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.92) --
	(102.06,102.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.92) --
	(102.06,102.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.92) --
	(102.06,102.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.99) --
	(102.06,102.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.99) --
	(102.06,102.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,102.99) --
	(102.06,102.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,102.99) --
	(102.06,102.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.07) --
	(102.06,103.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.07) --
	(102.06,102.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.07) --
	(102.06,103.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.07) --
	(102.06,103.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.14) --
	(102.06,103.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.14) --
	(102.06,103.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.14) --
	(102.06,103.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.14) --
	(102.06,103.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.21) --
	(102.06,103.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.21) --
	(102.06,103.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.21) --
	(102.06,103.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.21) --
	(102.06,103.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.29) --
	(102.06,103.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.29) --
	(102.06,103.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.29) --
	(102.06,103.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.29) --
	(102.06,103.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.36) --
	(102.06,103.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.36) --
	(102.06,103.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.36) --
	(102.06,103.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.36) --
	(102.06,103.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.43) --
	(102.06,103.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.43) --
	(102.06,103.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.43) --
	(102.06,103.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.43) --
	(102.06,103.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.50) --
	(102.06,103.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.50) --
	(102.06,103.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.50) --
	(102.06,103.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.50) --
	(102.06,103.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.58) --
	(102.06,103.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.58) --
	(102.06,103.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.58) --
	(102.06,103.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.58) --
	(102.06,103.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.65) --
	(102.06,103.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.65) --
	(102.06,103.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.65) --
	(102.06,103.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.65) --
	(102.06,103.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.72) --
	(102.06,103.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.72) --
	(102.06,103.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.72) --
	(102.06,103.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.72) --
	(102.06,103.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.79) --
	(102.06,103.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.79) --
	(102.06,103.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.79) --
	(102.06,103.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.79) --
	(102.06,103.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.87) --
	(102.06,103.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.87) --
	(102.06,103.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.87) --
	(102.06,103.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.87) --
	(102.06,103.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.94) --
	(102.06,103.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.94) --
	(102.06,103.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.06,103.94) --
	(102.05,103.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,103.94) --
	(102.06,103.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.05,104.01) --
	(102.05,104.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05,104.01) --
	(102.05,103.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.05,104.01) --
	(102.04,104.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05,104.01) --
	(102.05,104.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.09) --
	(102.04,104.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.09) --
	(102.04,104.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.09) --
	(102.04,104.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.09) --
	(102.04,104.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.16) --
	(102.04,104.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.16) --
	(102.04,104.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.16) --
	(102.04,104.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.16) --
	(102.04,104.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.23) --
	(102.04,104.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.23) --
	(102.04,104.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.23) --
	(102.04,104.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.23) --
	(102.04,104.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.30) --
	(102.04,104.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.30) --
	(102.04,104.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.30) --
	(102.04,104.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.30) --
	(102.04,104.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.38) --
	(102.04,104.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.38) --
	(102.04,104.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.38) --
	(102.04,104.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.38) --
	(102.04,104.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.45) --
	(102.04,104.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.45) --
	(102.04,104.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.45) --
	(102.04,104.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.45) --
	(102.04,104.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.52) --
	(102.04,104.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.52) --
	(102.04,104.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.52) --
	(102.04,104.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.52) --
	(102.04,104.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.59) --
	(102.04,104.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.59) --
	(102.04,104.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.59) --
	(102.04,104.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.59) --
	(102.04,104.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.67) --
	(102.04,104.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.67) --
	(102.04,104.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.67) --
	(102.04,104.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.67) --
	(102.04,104.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.74) --
	(102.04,104.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.74) --
	(102.04,104.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.74) --
	(102.04,104.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.74) --
	(102.04,104.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.81) --
	(102.04,104.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.81) --
	(102.04,104.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.04,104.81) --
	(102.03,104.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04,104.81) --
	(102.04,104.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,104.89) --
	(102.03,104.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,104.89) --
	(102.03,104.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,104.89) --
	(102.03,104.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,104.89) --
	(102.03,104.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,104.96) --
	(102.03,104.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,104.96) --
	(102.03,104.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,104.96) --
	(102.03,104.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,104.96) --
	(102.03,104.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,105.03) --
	(102.03,105.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,105.03) --
	(102.03,104.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,105.03) --
	(102.03,105.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,105.03) --
	(102.03,105.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,105.10) --
	(102.03,105.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,105.10) --
	(102.03,105.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,105.10) --
	(102.03,105.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,105.10) --
	(102.03,105.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,105.18) --
	(102.03,105.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,105.18) --
	(102.03,105.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,105.18) --
	(102.03,105.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,105.18) --
	(102.03,105.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,105.25) --
	(102.03,105.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,105.25) --
	(102.03,105.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,105.25) --
	(102.03,105.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,105.25) --
	(102.03,105.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,105.32) --
	(102.03,105.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,105.32) --
	(102.03,105.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,105.32) --
	(102.03,105.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,105.32) --
	(102.03,105.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,105.39) --
	(102.03,105.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,105.39) --
	(102.03,105.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,105.39) --
	(102.03,105.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,105.39) --
	(102.03,105.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.03,105.47) --
	(102.02,105.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03,105.47) --
	(102.03,105.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.02,105.47) --
	(102.02,105.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.02,105.47) --
	(102.02,105.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.02,105.54) --
	(102.02,105.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.02,105.54) --
	(102.02,105.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.02,105.54) --
	(102.02,105.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.02,105.54) --
	(102.02,105.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.02,105.61) --
	(102.02,105.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.02,105.61) --
	(102.02,105.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.02,105.61) --
	(102.01,105.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.02,105.61) --
	(102.02,105.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.01,105.68) --
	(102.01,105.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,105.68) --
	(102.01,105.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.01,105.68) --
	(102.01,105.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,105.68) --
	(102.01,105.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.01,105.76) --
	(102.01,105.76);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,105.76) --
	(102.01,105.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.01,105.76) --
	(102.01,105.76);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,105.76) --
	(102.01,105.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.01,105.83) --
	(102.01,105.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,105.83) --
	(102.01,105.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.01,105.83) --
	(102.01,105.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,105.83) --
	(102.01,105.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.01,105.90) --
	(102.01,105.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,105.90) --
	(102.01,105.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.01,105.90) --
	(102.01,105.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,105.90) --
	(102.01,105.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.01,105.98) --
	(102.01,105.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,105.98) --
	(102.01,105.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.01,105.98) --
	(102.01,105.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,105.98) --
	(102.01,105.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.01,106.05) --
	(102.01,106.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,106.05) --
	(102.01,105.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.01,106.05) --
	(102.01,106.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,106.05) --
	(102.01,106.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.01,106.12) --
	(102.01,106.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,106.12) --
	(102.01,106.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.01,106.12) --
	(102.01,106.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,106.12) --
	(102.01,106.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.01,106.19) --
	(101.99,106.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.01,106.19) --
	(102.01,106.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.99,106.19) --
	(101.97,106.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.99,106.19) --
	(101.99,106.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.97,106.27) --
	(101.97,106.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.97,106.27) --
	(101.97,106.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.97,106.27) --
	(101.97,106.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.97,106.27) --
	(101.97,106.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.97,106.34) --
	(101.97,106.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.97,106.34) --
	(101.97,106.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.97,106.34) --
	(101.97,106.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.97,106.34) --
	(101.97,106.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.97,106.41) --
	(101.97,106.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.97,106.41) --
	(101.97,106.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.97,106.41) --
	(101.97,106.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.97,106.41) --
	(101.97,106.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.97,106.48) --
	(101.97,106.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.97,106.48) --
	(101.97,106.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.97,106.48) --
	(101.96,106.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.97,106.48) --
	(101.97,106.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.96,106.56) --
	(101.96,106.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.96,106.56) --
	(101.96,106.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.96,106.56) --
	(101.95,106.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.96,106.56) --
	(101.96,106.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.95,106.63) --
	(101.95,106.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,106.63) --
	(101.95,106.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.95,106.63) --
	(101.95,106.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,106.63) --
	(101.95,106.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.95,106.70) --
	(101.95,106.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,106.70) --
	(101.95,106.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.95,106.70) --
	(101.95,106.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,106.70) --
	(101.95,106.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.95,106.78) --
	(101.95,106.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,106.78) --
	(101.95,106.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.95,106.78) --
	(101.94,106.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,106.78) --
	(101.95,106.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.94,106.85) --
	(101.94,106.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.94,106.85) --
	(101.94,106.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.94,106.85) --
	(101.93,106.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.94,106.85) --
	(101.94,106.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.93,106.92) --
	(101.92,106.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.93,106.92) --
	(101.93,106.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.92,106.92) --
	(101.92,106.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.92,106.92) --
	(101.92,106.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.92,106.99) --
	(101.92,106.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.92,106.99) --
	(101.92,106.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.92,106.99) --
	(101.92,106.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.92,106.99) --
	(101.92,106.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.92,107.07) --
	(101.92,107.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.92,107.07) --
	(101.92,106.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.92,107.07) --
	(101.92,107.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.92,107.07) --
	(101.92,107.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.92,107.14) --
	(101.91,107.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.92,107.14) --
	(101.92,107.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.91,107.14) --
	(101.91,107.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.91,107.14) --
	(101.91,107.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.91,107.21) --
	(101.91,107.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.91,107.21) --
	(101.91,107.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.91,107.21) --
	(101.91,107.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.91,107.21) --
	(101.91,107.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.91,107.28) --
	(101.91,107.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.91,107.28) --
	(101.91,107.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.91,107.28) --
	(101.90,107.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.91,107.28) --
	(101.91,107.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.90,107.36) --
	(101.90,107.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.90,107.36) --
	(101.90,107.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.90,107.36) --
	(101.90,107.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.90,107.36) --
	(101.90,107.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.90,107.43) --
	(101.90,107.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.90,107.43) --
	(101.90,107.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.90,107.43) --
	(101.90,107.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.90,107.43) --
	(101.90,107.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.90,107.50) --
	(101.90,107.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.90,107.50) --
	(101.90,107.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.90,107.50) --
	(101.90,107.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.90,107.50) --
	(101.90,107.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.90,107.58) --
	(101.90,107.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.90,107.58) --
	(101.90,107.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.90,107.58) --
	(101.90,107.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.90,107.58) --
	(101.90,107.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.90,107.65) --
	(101.90,107.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.90,107.65) --
	(101.90,107.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.90,107.65) --
	(101.90,107.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.90,107.65) --
	(101.90,107.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.90,107.72) --
	(101.89,107.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.90,107.72) --
	(101.90,107.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.89,107.72) --
	(101.89,107.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.89,107.72) --
	(101.89,107.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.89,107.79) --
	(101.89,107.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.89,107.79) --
	(101.89,107.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.89,107.79) --
	(101.89,107.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.89,107.79) --
	(101.89,107.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.89,107.87) --
	(101.89,107.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.89,107.87) --
	(101.89,107.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.89,107.87) --
	(101.89,107.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.89,107.87) --
	(101.89,107.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.89,107.94) --
	(101.89,107.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.89,107.94) --
	(101.89,107.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.89,107.94) --
	(101.89,107.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.89,107.94) --
	(101.89,107.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.89,108.01) --
	(101.88,108.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.89,108.01) --
	(101.89,107.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.88,108.01) --
	(101.87,108.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.88,108.01) --
	(101.88,108.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.87,108.08) --
	(101.87,108.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.87,108.08) --
	(101.87,108.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.87,108.08) --
	(101.87,108.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.87,108.08) --
	(101.87,108.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.87,108.16) --
	(101.87,108.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.87,108.16) --
	(101.87,108.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.87,108.16) --
	(101.87,108.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.87,108.16) --
	(101.87,108.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.87,108.23) --
	(101.87,108.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.87,108.23) --
	(101.87,108.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.87,108.23) --
	(101.87,108.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.87,108.23) --
	(101.87,108.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.87,108.30) --
	(101.86,108.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.87,108.30) --
	(101.87,108.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.86,108.30) --
	(101.86,108.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.86,108.30) --
	(101.86,108.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.86,108.38) --
	(101.86,108.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.86,108.38) --
	(101.86,108.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.86,108.38) --
	(101.85,108.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.86,108.38) --
	(101.86,108.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.45) --
	(101.85,108.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.45) --
	(101.85,108.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.45) --
	(101.85,108.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.45) --
	(101.85,108.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.52) --
	(101.85,108.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.52) --
	(101.85,108.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.52) --
	(101.85,108.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.52) --
	(101.85,108.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.59) --
	(101.85,108.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.59) --
	(101.85,108.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.59) --
	(101.85,108.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.59) --
	(101.85,108.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.67) --
	(101.85,108.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.67) --
	(101.85,108.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.67) --
	(101.85,108.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.67) --
	(101.85,108.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.74) --
	(101.85,108.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.74) --
	(101.85,108.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.74) --
	(101.85,108.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.74) --
	(101.85,108.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.81) --
	(101.85,108.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.81) --
	(101.85,108.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.81) --
	(101.85,108.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.81) --
	(101.85,108.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.88) --
	(101.85,108.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.88) --
	(101.85,108.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.88) --
	(101.85,108.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.88) --
	(101.85,108.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.96) --
	(101.85,108.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.96) --
	(101.85,108.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,108.96) --
	(101.85,108.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,108.96) --
	(101.85,108.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,109.03) --
	(101.85,109.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,109.03) --
	(101.85,108.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,109.03) --
	(101.85,109.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,109.03) --
	(101.85,109.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.85,109.10) --
	(101.84,109.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85,109.10) --
	(101.85,109.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.84,109.10) --
	(101.84,109.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.84,109.10) --
	(101.84,109.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.84,109.18) --
	(101.84,109.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.84,109.18) --
	(101.84,109.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.84,109.18) --
	(101.84,109.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.84,109.18) --
	(101.84,109.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.84,109.25) --
	(101.84,109.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.84,109.25) --
	(101.84,109.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.84,109.25) --
	(101.84,109.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.84,109.25) --
	(101.84,109.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.84,109.32) --
	(101.84,109.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.84,109.32) --
	(101.84,109.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.84,109.32) --
	(101.84,109.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.84,109.32) --
	(101.84,109.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.84,109.39) --
	(101.84,109.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.84,109.39) --
	(101.84,109.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.84,109.39) --
	(101.84,109.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.84,109.39) --
	(101.84,109.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.84,109.47) --
	(101.84,109.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.84,109.47) --
	(101.84,109.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.84,109.47) --
	(101.83,109.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.84,109.47) --
	(101.84,109.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.83,109.54) --
	(101.83,109.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83,109.54) --
	(101.83,109.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.83,109.54) --
	(101.83,109.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83,109.54) --
	(101.83,109.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.83,109.61) --
	(101.83,109.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83,109.61) --
	(101.83,109.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.83,109.61) --
	(101.83,109.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83,109.61) --
	(101.83,109.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.83,109.68) --
	(101.83,109.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83,109.68) --
	(101.83,109.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.83,109.68) --
	(101.83,109.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83,109.68) --
	(101.83,109.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.83,109.76) --
	(101.83,109.76);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83,109.76) --
	(101.83,109.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.83,109.76) --
	(101.83,109.76);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83,109.76) --
	(101.83,109.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.83,109.83) --
	(101.81,109.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83,109.83) --
	(101.83,109.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.81,109.83) --
	(101.80,109.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81,109.83) --
	(101.81,109.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.80,109.90) --
	(101.80,109.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.80,109.90) --
	(101.80,109.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.80,109.90) --
	(101.79,109.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.80,109.90) --
	(101.80,109.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,109.97) --
	(101.79,109.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,109.97) --
	(101.79,109.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,109.97) --
	(101.79,109.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,109.97) --
	(101.79,109.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.05) --
	(101.79,110.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.05) --
	(101.79,109.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.05) --
	(101.79,110.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.05) --
	(101.79,110.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.12) --
	(101.79,110.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.12) --
	(101.79,110.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.12) --
	(101.79,110.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.12) --
	(101.79,110.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.19) --
	(101.79,110.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.19) --
	(101.79,110.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.19) --
	(101.79,110.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.19) --
	(101.79,110.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.27) --
	(101.79,110.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.27) --
	(101.79,110.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.27) --
	(101.79,110.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.27) --
	(101.79,110.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.34) --
	(101.79,110.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.34) --
	(101.79,110.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.34) --
	(101.79,110.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.34) --
	(101.79,110.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.41) --
	(101.79,110.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.41) --
	(101.79,110.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.41) --
	(101.79,110.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.41) --
	(101.79,110.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.48) --
	(101.79,110.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.48) --
	(101.79,110.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.48) --
	(101.79,110.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.48) --
	(101.79,110.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.56) --
	(101.79,110.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.56) --
	(101.79,110.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.56) --
	(101.79,110.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.56) --
	(101.79,110.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.63) --
	(101.79,110.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.63) --
	(101.79,110.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.63) --
	(101.79,110.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.63) --
	(101.79,110.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.70) --
	(101.79,110.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.70) --
	(101.79,110.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.70) --
	(101.79,110.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.70) --
	(101.79,110.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.77) --
	(101.79,110.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.77) --
	(101.79,110.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.77) --
	(101.79,110.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.77) --
	(101.79,110.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.85) --
	(101.79,110.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.85) --
	(101.79,110.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.85) --
	(101.79,110.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.85) --
	(101.79,110.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.92) --
	(101.79,110.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.92) --
	(101.79,110.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.79,110.92) --
	(101.78,110.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,110.92) --
	(101.79,110.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.78,110.99) --
	(101.78,110.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78,110.99) --
	(101.78,110.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.78,110.99) --
	(101.78,110.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78,110.99) --
	(101.78,110.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.78,111.07) --
	(101.78,111.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78,111.07) --
	(101.78,110.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.78,111.07) --
	(101.78,111.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78,111.07) --
	(101.78,111.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.78,111.14) --
	(101.78,111.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78,111.14) --
	(101.78,111.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.78,111.14) --
	(101.78,111.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78,111.14) --
	(101.78,111.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.78,111.21) --
	(101.78,111.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78,111.21) --
	(101.78,111.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.78,111.21) --
	(101.78,111.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78,111.21) --
	(101.78,111.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.78,111.28) --
	(101.67,111.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78,111.28) --
	(101.78,111.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.67,111.28) --
	(101.66,111.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.67,111.28) --
	(101.67,111.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.66,111.36) --
	(101.66,111.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66,111.36) --
	(101.66,111.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.66,111.36) --
	(101.65,111.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66,111.36) --
	(101.66,111.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.65,111.43) --
	(101.65,111.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.65,111.43) --
	(101.65,111.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.65,111.43) --
	(101.63,111.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.65,111.43) --
	(101.65,111.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.63,111.50) --
	(101.61,111.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.63,111.50) --
	(101.63,111.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.61,111.50) --
	(101.60,111.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.61,111.50) --
	(101.61,111.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.60,111.57) --
	(101.32,111.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.60,111.57) --
	(101.60,111.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.32,111.57) --
	(101.27,111.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.32,111.57) --
	(101.32,111.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.27,111.65) --
	(101.25,111.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.27,111.65) --
	(101.27,111.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.25,111.65) --
	(101.20,111.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,111.65) --
	(101.25,111.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (101.20,111.72) --
	(100.68,111.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.20,111.72) --
	(101.20,111.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.68,111.72) --
	(100.66,111.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.68,111.72) --
	(100.68,111.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.66,111.79) --
	(100.65,111.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.66,111.79) --
	(100.66,111.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.65,111.79) --
	(100.64,111.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.65,111.79) --
	(100.65,111.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.64,111.87) --
	(100.61,111.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.64,111.87) --
	(100.64,111.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.61,111.87) --
	(100.59,111.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.61,111.87) --
	(100.61,111.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.59,111.94) --
	( 99.24,111.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.59,111.94) --
	(100.59,111.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.24,111.94) --
	( 99.15,111.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.24,111.94) --
	( 99.24,111.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.15,112.01) --
	( 99.14,112.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.15,112.01) --
	( 99.15,111.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.14,112.01) --
	( 99.11,112.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.14,112.01) --
	( 99.14,112.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.11,112.08) --
	( 99.10,112.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11,112.08) --
	( 99.11,112.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.10,112.08) --
	( 99.09,112.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,112.08) --
	( 99.10,112.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.09,112.16) --
	( 99.07,112.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.09,112.16) --
	( 99.09,112.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.07,112.16) --
	( 99.06,112.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.07,112.16) --
	( 99.07,112.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.06,112.23) --
	( 99.03,112.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.06,112.23) --
	( 99.06,112.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.03,112.23) --
	( 99.01,112.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.03,112.23) --
	( 99.03,112.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.01,112.30) --
	( 98.98,112.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.01,112.30) --
	( 99.01,112.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.98,112.30) --
	( 98.96,112.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.98,112.30) --
	( 98.98,112.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.96,112.37) --
	( 98.93,112.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.96,112.37) --
	( 98.96,112.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.93,112.37) --
	( 98.92,112.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.93,112.37) --
	( 98.93,112.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.92,112.45) --
	( 98.89,112.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.92,112.45) --
	( 98.92,112.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.89,112.45) --
	( 98.88,112.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.89,112.45) --
	( 98.89,112.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.88,112.52) --
	( 98.85,112.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.88,112.52) --
	( 98.88,112.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.85,112.52) --
	( 98.84,112.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.85,112.52) --
	( 98.85,112.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.84,112.59) --
	( 98.81,112.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.84,112.59) --
	( 98.84,112.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.81,112.59) --
	( 98.79,112.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.81,112.59) --
	( 98.81,112.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.79,112.67) --
	( 98.76,112.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79,112.67) --
	( 98.79,112.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.76,112.67) --
	( 98.74,112.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.76,112.67) --
	( 98.76,112.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.74,112.74) --
	( 98.71,112.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.74,112.74) --
	( 98.74,112.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.71,112.74) --
	( 98.71,112.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,112.74) --
	( 98.71,112.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.71,112.81) --
	( 98.68,112.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,112.81) --
	( 98.71,112.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.68,112.81) --
	( 98.68,112.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.68,112.81) --
	( 98.68,112.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.68,112.88) --
	( 98.68,112.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.68,112.88) --
	( 98.68,112.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.68,112.88) --
	( 98.68,112.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.68,112.88) --
	( 98.68,112.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.68,112.96) --
	( 98.63,112.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.68,112.96) --
	( 98.68,112.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.63,112.96) --
	( 98.61,112.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.63,112.96) --
	( 98.63,112.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.61,113.03) --
	( 98.46,113.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.61,113.03) --
	( 98.61,112.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.46,113.03) --
	( 98.43,113.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.46,113.03) --
	( 98.46,113.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.43,113.10) --
	( 98.33,113.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43,113.10) --
	( 98.43,113.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.33,113.10) --
	( 98.33,113.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.33,113.10) --
	( 98.33,113.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.33,113.17) --
	( 98.29,113.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.33,113.17) --
	( 98.33,113.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.29,113.17) --
	( 98.27,113.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29,113.17) --
	( 98.29,113.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.27,113.25) --
	( 98.27,113.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.27,113.25) --
	( 98.27,113.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.27,113.25) --
	( 98.25,113.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.27,113.25) --
	( 98.27,113.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.25,113.32) --
	( 98.00,113.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.25,113.32) --
	( 98.25,113.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.00,113.32) --
	( 97.98,113.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00,113.32) --
	( 98.00,113.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.98,113.39) --
	( 97.60,113.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.98,113.39) --
	( 97.98,113.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.60,113.39) --
	( 97.59,113.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.60,113.39) --
	( 97.60,113.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.59,113.46) --
	( 97.59,113.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.59,113.46) --
	( 97.59,113.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.59,113.46) --
	( 97.59,113.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.59,113.46) --
	( 97.59,113.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.59,113.54) --
	( 97.58,113.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.59,113.54) --
	( 97.59,113.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.58,113.54) --
	( 97.58,113.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.58,113.54) --
	( 97.58,113.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.58,113.61) --
	( 97.57,113.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.58,113.61) --
	( 97.58,113.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.57,113.61) --
	( 97.57,113.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.57,113.61) --
	( 97.57,113.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.57,113.68) --
	( 97.57,113.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.57,113.68) --
	( 97.57,113.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.57,113.68) --
	( 97.57,113.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.57,113.68) --
	( 97.57,113.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.57,113.76) --
	( 97.56,113.76);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.57,113.76) --
	( 97.57,113.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.56,113.76) --
	( 97.56,113.76);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.56,113.76) --
	( 97.56,113.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.56,113.83) --
	( 97.56,113.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.56,113.83) --
	( 97.56,113.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.56,113.83) --
	( 97.56,113.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.56,113.83) --
	( 97.56,113.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.56,113.90) --
	( 97.55,113.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.56,113.90) --
	( 97.56,113.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.55,113.90) --
	( 97.55,113.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.55,113.90) --
	( 97.55,113.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.55,113.97) --
	( 97.55,113.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.55,113.97) --
	( 97.55,113.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.55,113.97) --
	( 97.55,113.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.55,113.97) --
	( 97.55,113.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.55,114.05) --
	( 97.54,114.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.55,114.05) --
	( 97.55,113.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.54,114.05) --
	( 97.54,114.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.54,114.05) --
	( 97.54,114.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.54,114.12) --
	( 97.53,114.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.54,114.12) --
	( 97.54,114.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.53,114.12) --
	( 97.53,114.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.53,114.12) --
	( 97.53,114.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.53,114.19) --
	( 97.52,114.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.53,114.19) --
	( 97.53,114.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.52,114.19) --
	( 97.52,114.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.52,114.19) --
	( 97.52,114.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.52,114.26) --
	( 97.52,114.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.52,114.26) --
	( 97.52,114.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.52,114.26) --
	( 97.52,114.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.52,114.26) --
	( 97.52,114.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.52,114.34) --
	( 97.51,114.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.52,114.34) --
	( 97.52,114.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.51,114.34) --
	( 97.51,114.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.51,114.34) --
	( 97.51,114.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.51,114.41) --
	( 97.50,114.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.51,114.41) --
	( 97.51,114.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.50,114.41) --
	( 97.50,114.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.50,114.41) --
	( 97.50,114.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.50,114.48) --
	( 97.50,114.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.50,114.48) --
	( 97.50,114.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.50,114.48) --
	( 97.49,114.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.50,114.48) --
	( 97.50,114.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.49,114.56) --
	( 97.49,114.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.49,114.56) --
	( 97.49,114.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.49,114.56) --
	( 97.49,114.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.49,114.56) --
	( 97.49,114.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.49,114.63) --
	( 97.48,114.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.49,114.63) --
	( 97.49,114.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.48,114.63) --
	( 97.48,114.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.48,114.63) --
	( 97.48,114.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.48,114.70) --
	( 97.47,114.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.48,114.70) --
	( 97.48,114.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.47,114.70) --
	( 97.47,114.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.47,114.70) --
	( 97.47,114.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.47,114.77) --
	( 97.45,114.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.47,114.77) --
	( 97.47,114.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.45,114.77) --
	( 97.40,114.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.45,114.77) --
	( 97.45,114.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.40,114.85) --
	( 97.36,114.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.40,114.85) --
	( 97.40,114.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.36,114.85) --
	( 97.28,114.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.36,114.85) --
	( 97.36,114.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.28,114.92) --
	( 97.25,114.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.28,114.92) --
	( 97.28,114.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.25,114.92) --
	( 97.25,114.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.25,114.92) --
	( 97.25,114.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.25,114.99) --
	( 97.22,114.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.25,114.99) --
	( 97.25,114.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.22,114.99) --
	( 97.22,114.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.22,114.99) --
	( 97.22,114.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.22,115.06) --
	( 97.19,115.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.22,115.06) --
	( 97.22,114.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.19,115.06) --
	( 97.19,115.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.19,115.06) --
	( 97.19,115.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.19,115.14) --
	( 96.98,115.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.19,115.14) --
	( 97.19,115.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.98,115.14) --
	( 96.96,115.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.98,115.14) --
	( 96.98,115.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.96,115.21) --
	( 96.81,115.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.96,115.21) --
	( 96.96,115.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.81,115.21) --
	( 96.78,115.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.81,115.21) --
	( 96.81,115.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.78,115.28) --
	( 96.75,115.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.78,115.28) --
	( 96.78,115.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.75,115.28) --
	( 96.75,115.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.75,115.28) --
	( 96.75,115.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.75,115.36) --
	( 96.72,115.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.75,115.36) --
	( 96.75,115.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.72,115.36) --
	( 96.72,115.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.72,115.36) --
	( 96.72,115.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.72,115.43) --
	( 96.69,115.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.72,115.43) --
	( 96.72,115.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.69,115.43) --
	( 96.68,115.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69,115.43) --
	( 96.69,115.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.68,115.50) --
	( 96.66,115.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68,115.50) --
	( 96.68,115.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.66,115.50) --
	( 96.61,115.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.66,115.50) --
	( 96.66,115.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.61,115.57) --
	( 96.59,115.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.61,115.57) --
	( 96.61,115.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.59,115.57) --
	( 96.50,115.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.59,115.57) --
	( 96.59,115.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.50,115.65) --
	( 96.48,115.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.50,115.65) --
	( 96.50,115.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.48,115.65) --
	( 96.48,115.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.48,115.65) --
	( 96.48,115.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.48,115.72) --
	( 96.45,115.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.48,115.72) --
	( 96.48,115.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.45,115.72) --
	( 96.44,115.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.45,115.72) --
	( 96.45,115.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.44,115.79) --
	( 96.41,115.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.44,115.79) --
	( 96.44,115.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.41,115.79) --
	( 96.39,115.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.41,115.79) --
	( 96.41,115.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.39,115.86) --
	( 96.37,115.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.39,115.86) --
	( 96.39,115.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.37,115.86) --
	( 96.32,115.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.37,115.86) --
	( 96.37,115.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.32,115.94) --
	( 96.30,115.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,115.94) --
	( 96.32,115.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.30,115.94) --
	( 96.23,115.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.30,115.94) --
	( 96.30,115.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.23,116.01) --
	( 96.21,116.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.23,116.01) --
	( 96.23,115.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.21,116.01) --
	( 96.21,116.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.21,116.01) --
	( 96.21,116.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.21,116.08) --
	( 96.21,116.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.21,116.08) --
	( 96.21,116.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.21,116.08) --
	( 96.19,116.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.21,116.08) --
	( 96.21,116.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.19,116.16) --
	( 96.19,116.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.19,116.16) --
	( 96.19,116.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.19,116.16) --
	( 96.17,116.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.19,116.16) --
	( 96.19,116.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.17,116.23) --
	( 96.17,116.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.17,116.23) --
	( 96.17,116.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.17,116.23) --
	( 96.13,116.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.17,116.23) --
	( 96.17,116.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.13,116.30) --
	( 96.13,116.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.13,116.30) --
	( 96.13,116.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.13,116.30) --
	( 96.08,116.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.13,116.30) --
	( 96.13,116.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.08,116.37) --
	( 96.08,116.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.08,116.37) --
	( 96.08,116.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.08,116.37) --
	( 96.08,116.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.08,116.37) --
	( 96.08,116.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.08,116.45) --
	( 96.08,116.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.08,116.45) --
	( 96.08,116.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.08,116.45) --
	( 96.06,116.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.08,116.45) --
	( 96.08,116.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.06,116.52) --
	( 96.06,116.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.06,116.52) --
	( 96.06,116.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.06,116.52) --
	( 96.03,116.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.06,116.52) --
	( 96.06,116.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.03,116.59) --
	( 96.03,116.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.03,116.59) --
	( 96.03,116.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.03,116.59) --
	( 96.03,116.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.03,116.59) --
	( 96.03,116.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.03,116.66) --
	( 96.03,116.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.03,116.66) --
	( 96.03,116.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.03,116.66) --
	( 96.02,116.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.03,116.66) --
	( 96.03,116.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.02,116.74) --
	( 96.02,116.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.02,116.74) --
	( 96.02,116.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.02,116.74) --
	( 96.02,116.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.02,116.74) --
	( 96.02,116.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.02,116.81) --
	( 96.02,116.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.02,116.81) --
	( 96.02,116.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.02,116.81) --
	( 96.01,116.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.02,116.81) --
	( 96.02,116.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.01,116.88) --
	( 96.01,116.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01,116.88) --
	( 96.01,116.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.01,116.88) --
	( 96.01,116.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01,116.88) --
	( 96.01,116.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.01,116.96) --
	( 95.97,116.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01,116.96) --
	( 96.01,116.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.97,116.96) --
	( 95.95,116.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.97,116.96) --
	( 95.97,116.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.95,117.03) --
	( 95.89,117.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.95,117.03) --
	( 95.95,116.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.89,117.03) --
	( 95.84,117.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.89,117.03) --
	( 95.89,117.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.84,117.10) --
	( 95.84,117.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84,117.10) --
	( 95.84,117.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.84,117.10) --
	( 95.83,117.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84,117.10) --
	( 95.84,117.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.83,117.17) --
	( 95.83,117.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83,117.17) --
	( 95.83,117.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.83,117.17) --
	( 95.82,117.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83,117.17) --
	( 95.83,117.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.82,117.25) --
	( 95.82,117.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.82,117.25) --
	( 95.82,117.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.82,117.25) --
	( 95.81,117.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.82,117.25) --
	( 95.82,117.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.81,117.32) --
	( 95.73,117.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.81,117.32) --
	( 95.81,117.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.73,117.32) --
	( 95.72,117.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.73,117.32) --
	( 95.73,117.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.72,117.39) --
	( 95.60,117.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.72,117.39) --
	( 95.72,117.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.60,117.39) --
	( 95.59,117.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.60,117.39) --
	( 95.60,117.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.59,117.46) --
	( 95.59,117.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.59,117.46) --
	( 95.59,117.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.59,117.46) --
	( 95.59,117.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.59,117.46) --
	( 95.59,117.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.59,117.54) --
	( 95.59,117.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.59,117.54) --
	( 95.59,117.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.59,117.54) --
	( 95.59,117.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.59,117.54) --
	( 95.59,117.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.59,117.61) --
	( 95.59,117.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.59,117.61) --
	( 95.59,117.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.59,117.61) --
	( 95.59,117.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.59,117.61) --
	( 95.59,117.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.59,117.68) --
	( 95.59,117.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.59,117.68) --
	( 95.59,117.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.59,117.68) --
	( 95.58,117.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.59,117.68) --
	( 95.59,117.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.58,117.75) --
	( 95.58,117.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.58,117.75) --
	( 95.58,117.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.58,117.75) --
	( 95.58,117.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.58,117.75) --
	( 95.58,117.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.58,117.83) --
	( 95.58,117.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.58,117.83) --
	( 95.58,117.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.58,117.83) --
	( 95.58,117.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.58,117.83) --
	( 95.58,117.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.58,117.90) --
	( 95.58,117.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.58,117.90) --
	( 95.58,117.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.58,117.90) --
	( 95.57,117.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.58,117.90) --
	( 95.58,117.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.57,117.97) --
	( 95.57,117.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.57,117.97) --
	( 95.57,117.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.57,117.97) --
	( 95.57,117.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.57,117.97) --
	( 95.57,117.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.57,118.05) --
	( 95.57,118.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.57,118.05) --
	( 95.57,117.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.57,118.05) --
	( 95.57,118.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.57,118.05) --
	( 95.57,118.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.57,118.12) --
	( 95.57,118.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.57,118.12) --
	( 95.57,118.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.57,118.12) --
	( 95.56,118.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.57,118.12) --
	( 95.57,118.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.56,118.19) --
	( 95.56,118.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.56,118.19) --
	( 95.56,118.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.56,118.19) --
	( 95.55,118.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.56,118.19) --
	( 95.56,118.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.55,118.26) --
	( 95.55,118.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55,118.26) --
	( 95.55,118.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.55,118.26) --
	( 95.55,118.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55,118.26) --
	( 95.55,118.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.55,118.34) --
	( 95.55,118.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55,118.34) --
	( 95.55,118.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.55,118.34) --
	( 95.54,118.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55,118.34) --
	( 95.55,118.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.54,118.41) --
	( 95.54,118.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.54,118.41) --
	( 95.54,118.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.54,118.41) --
	( 95.52,118.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.54,118.41) --
	( 95.54,118.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.52,118.48) --
	( 95.52,118.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.52,118.48) --
	( 95.52,118.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.52,118.48) --
	( 95.49,118.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.52,118.48) --
	( 95.52,118.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.49,118.55) --
	( 95.49,118.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.49,118.55) --
	( 95.49,118.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.49,118.55) --
	( 95.47,118.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.49,118.55) --
	( 95.49,118.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.47,118.63) --
	( 95.47,118.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47,118.63) --
	( 95.47,118.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.47,118.63) --
	( 95.45,118.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47,118.63) --
	( 95.47,118.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.45,118.70) --
	( 95.45,118.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.45,118.70) --
	( 95.45,118.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.45,118.70) --
	( 95.43,118.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.45,118.70) --
	( 95.45,118.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.43,118.77) --
	( 95.43,118.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.43,118.77) --
	( 95.43,118.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.43,118.77) --
	( 95.42,118.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.43,118.77) --
	( 95.43,118.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.42,118.85) --
	( 95.42,118.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.42,118.85) --
	( 95.42,118.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.42,118.85) --
	( 95.40,118.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.42,118.85) --
	( 95.42,118.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.40,118.92) --
	( 95.40,118.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.40,118.92) --
	( 95.40,118.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.40,118.92) --
	( 95.38,118.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.40,118.92) --
	( 95.40,118.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.38,118.99) --
	( 95.38,118.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.38,118.99) --
	( 95.38,118.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.38,118.99) --
	( 95.36,118.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.38,118.99) --
	( 95.38,118.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.36,119.06) --
	( 95.36,119.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.36,119.06) --
	( 95.36,118.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.36,119.06) --
	( 95.34,119.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.36,119.06) --
	( 95.36,119.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.34,119.14) --
	( 95.25,119.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.34,119.14) --
	( 95.34,119.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.25,119.14) --
	( 95.23,119.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.25,119.14) --
	( 95.25,119.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.23,119.21) --
	( 95.10,119.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23,119.21) --
	( 95.23,119.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.21) --
	( 95.10,119.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.21) --
	( 95.10,119.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.28) --
	( 95.10,119.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.28) --
	( 95.10,119.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.28) --
	( 95.10,119.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.28) --
	( 95.10,119.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.35) --
	( 95.10,119.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.35) --
	( 95.10,119.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.35) --
	( 95.10,119.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.35) --
	( 95.10,119.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.43) --
	( 95.10,119.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.43) --
	( 95.10,119.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.43) --
	( 95.10,119.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.43) --
	( 95.10,119.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.50) --
	( 95.10,119.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.50) --
	( 95.10,119.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.50) --
	( 95.10,119.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.50) --
	( 95.10,119.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.57) --
	( 95.10,119.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.57) --
	( 95.10,119.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.57) --
	( 95.10,119.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.57) --
	( 95.10,119.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.65) --
	( 95.10,119.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.65) --
	( 95.10,119.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.65) --
	( 95.10,119.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.65) --
	( 95.10,119.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.72) --
	( 95.10,119.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.72) --
	( 95.10,119.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.72) --
	( 95.10,119.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.72) --
	( 95.10,119.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.79) --
	( 95.10,119.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.79) --
	( 95.10,119.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.79) --
	( 95.10,119.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.79) --
	( 95.10,119.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.86) --
	( 95.10,119.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.86) --
	( 95.10,119.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.86) --
	( 95.10,119.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.86) --
	( 95.10,119.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.94) --
	( 95.10,119.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.94) --
	( 95.10,119.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,119.94) --
	( 95.10,119.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,119.94) --
	( 95.10,119.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,120.01) --
	( 95.10,120.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,120.01) --
	( 95.10,119.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,120.01) --
	( 95.10,120.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,120.01) --
	( 95.10,120.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,120.08) --
	( 95.10,120.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,120.08) --
	( 95.10,120.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,120.08) --
	( 95.10,120.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,120.08) --
	( 95.10,120.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,120.15) --
	( 95.10,120.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,120.15) --
	( 95.10,120.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,120.15) --
	( 95.10,120.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,120.15) --
	( 95.10,120.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,120.23) --
	( 95.10,120.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,120.23) --
	( 95.10,120.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,120.23) --
	( 95.10,120.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,120.23) --
	( 95.10,120.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.10,120.30) --
	( 95.06,120.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,120.30) --
	( 95.10,120.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.06,120.30) --
	( 95.05,120.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.06,120.30) --
	( 95.06,120.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.05,120.37) --
	( 95.05,120.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.05,120.37) --
	( 95.05,120.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.05,120.37) --
	( 95.05,120.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.05,120.37) --
	( 95.05,120.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.05,120.45) --
	( 95.05,120.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.05,120.45) --
	( 95.05,120.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.05,120.45) --
	( 95.05,120.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.05,120.45) --
	( 95.05,120.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.05,120.52) --
	( 95.05,120.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.05,120.52) --
	( 95.05,120.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.05,120.52) --
	( 95.05,120.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.05,120.52) --
	( 95.05,120.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.05,120.59) --
	( 95.04,120.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.05,120.59) --
	( 95.05,120.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.04,120.59) --
	( 95.04,120.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.04,120.59) --
	( 95.04,120.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.04,120.66) --
	( 95.03,120.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.04,120.66) --
	( 95.04,120.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.03,120.66) --
	( 95.03,120.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.03,120.66) --
	( 95.03,120.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.03,120.74) --
	( 95.03,120.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.03,120.74) --
	( 95.03,120.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.03,120.74) --
	( 95.03,120.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.03,120.74) --
	( 95.03,120.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.03,120.81) --
	( 95.03,120.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.03,120.81) --
	( 95.03,120.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.03,120.81) --
	( 95.03,120.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.03,120.81) --
	( 95.03,120.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.03,120.88) --
	( 95.03,120.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.03,120.88) --
	( 95.03,120.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.03,120.88) --
	( 95.03,120.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.03,120.88) --
	( 95.03,120.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.03,120.95) --
	( 95.01,120.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.03,120.95) --
	( 95.03,120.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.01,120.95) --
	( 95.01,120.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,120.95) --
	( 95.01,120.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.01,121.03) --
	( 94.99,121.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,121.03) --
	( 95.01,120.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.99,121.03) --
	( 94.98,121.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.99,121.03) --
	( 94.99,121.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.10) --
	( 94.98,121.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.10) --
	( 94.98,121.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.10) --
	( 94.98,121.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.10) --
	( 94.98,121.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.17) --
	( 94.98,121.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.17) --
	( 94.98,121.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.17) --
	( 94.98,121.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.17) --
	( 94.98,121.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.24) --
	( 94.98,121.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.24) --
	( 94.98,121.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.24) --
	( 94.98,121.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.24) --
	( 94.98,121.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.32) --
	( 94.98,121.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.32) --
	( 94.98,121.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.32) --
	( 94.98,121.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.32) --
	( 94.98,121.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.39) --
	( 94.98,121.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.39) --
	( 94.98,121.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.39) --
	( 94.98,121.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.39) --
	( 94.98,121.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.46) --
	( 94.98,121.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.46) --
	( 94.98,121.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.46) --
	( 94.98,121.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.46) --
	( 94.98,121.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.54) --
	( 94.98,121.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.54) --
	( 94.98,121.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.54) --
	( 94.98,121.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.54) --
	( 94.98,121.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.61) --
	( 94.98,121.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.61) --
	( 94.98,121.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.61) --
	( 94.98,121.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.61) --
	( 94.98,121.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.98,121.68) --
	( 94.70,121.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,121.68) --
	( 94.98,121.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.70,121.68) --
	( 94.70,121.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.70,121.68) --
	( 94.70,121.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.70,121.75) --
	( 94.30,121.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.70,121.75) --
	( 94.70,121.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.30,121.75) --
	( 94.30,121.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.30,121.75) --
	( 94.30,121.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.30,121.83) --
	( 94.30,121.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.30,121.83) --
	( 94.30,121.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.30,121.83) --
	( 94.30,121.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.30,121.83) --
	( 94.30,121.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.30,121.90) --
	( 94.30,121.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.30,121.90) --
	( 94.30,121.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.30,121.90) --
	( 94.30,121.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.30,121.90) --
	( 94.30,121.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.30,121.97) --
	( 94.30,121.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.30,121.97) --
	( 94.30,121.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.30,121.97) --
	( 94.30,121.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.30,121.97) --
	( 94.30,121.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.30,122.04) --
	( 94.26,122.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.30,122.04) --
	( 94.30,121.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.26,122.04) --
	( 94.26,122.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.26,122.04) --
	( 94.26,122.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.26,122.12) --
	( 94.20,122.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.26,122.12) --
	( 94.26,122.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.12) --
	( 94.20,122.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.12) --
	( 94.20,122.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.19) --
	( 94.20,122.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.19) --
	( 94.20,122.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.19) --
	( 94.20,122.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.19) --
	( 94.20,122.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.26) --
	( 94.20,122.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.26) --
	( 94.20,122.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.26) --
	( 94.20,122.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.26) --
	( 94.20,122.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.34) --
	( 94.20,122.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.34) --
	( 94.20,122.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.34) --
	( 94.20,122.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.34) --
	( 94.20,122.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.41) --
	( 94.20,122.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.41) --
	( 94.20,122.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.41) --
	( 94.20,122.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.41) --
	( 94.20,122.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.48) --
	( 94.20,122.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.48) --
	( 94.20,122.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.48) --
	( 94.20,122.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.48) --
	( 94.20,122.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.55) --
	( 94.20,122.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.55) --
	( 94.20,122.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.55) --
	( 94.20,122.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.55) --
	( 94.20,122.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.63) --
	( 94.20,122.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.63) --
	( 94.20,122.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.63) --
	( 94.20,122.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.63) --
	( 94.20,122.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.70) --
	( 94.20,122.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.70) --
	( 94.20,122.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.70) --
	( 94.20,122.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.70) --
	( 94.20,122.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.77) --
	( 94.20,122.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.77) --
	( 94.20,122.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.77) --
	( 94.20,122.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.77) --
	( 94.20,122.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.84) --
	( 94.20,122.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.84) --
	( 94.20,122.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.84) --
	( 94.20,122.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.84) --
	( 94.20,122.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.92) --
	( 94.20,122.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.92) --
	( 94.20,122.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.92) --
	( 94.20,122.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.92) --
	( 94.20,122.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.99) --
	( 94.20,122.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.99) --
	( 94.20,122.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,122.99) --
	( 94.20,122.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,122.99) --
	( 94.20,122.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.06) --
	( 94.20,123.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.06) --
	( 94.20,122.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.06) --
	( 94.20,123.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.06) --
	( 94.20,123.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.14) --
	( 94.20,123.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.14) --
	( 94.20,123.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.14) --
	( 94.20,123.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.14) --
	( 94.20,123.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.21) --
	( 94.20,123.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.21) --
	( 94.20,123.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.21) --
	( 94.20,123.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.21) --
	( 94.20,123.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.28) --
	( 94.20,123.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.28) --
	( 94.20,123.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.28) --
	( 94.20,123.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.28) --
	( 94.20,123.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.35) --
	( 94.20,123.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.35) --
	( 94.20,123.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.35) --
	( 94.20,123.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.35) --
	( 94.20,123.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.43) --
	( 94.20,123.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.43) --
	( 94.20,123.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.43) --
	( 94.20,123.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.43) --
	( 94.20,123.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.50) --
	( 94.20,123.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.50) --
	( 94.20,123.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.50) --
	( 94.20,123.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.50) --
	( 94.20,123.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.57) --
	( 94.20,123.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.57) --
	( 94.20,123.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.57) --
	( 94.20,123.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.57) --
	( 94.20,123.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.64) --
	( 94.20,123.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.64) --
	( 94.20,123.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.64) --
	( 94.20,123.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.64) --
	( 94.20,123.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.72) --
	( 94.20,123.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.72) --
	( 94.20,123.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.72) --
	( 94.20,123.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.72) --
	( 94.20,123.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.79) --
	( 94.20,123.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.79) --
	( 94.20,123.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.79) --
	( 94.20,123.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.79) --
	( 94.20,123.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.86) --
	( 94.20,123.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.86) --
	( 94.20,123.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.86) --
	( 94.20,123.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.86) --
	( 94.20,123.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.94) --
	( 94.20,123.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.94) --
	( 94.20,123.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,123.94) --
	( 94.20,123.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,123.94) --
	( 94.20,123.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,124.01) --
	( 94.20,124.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,124.01) --
	( 94.20,123.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,124.01) --
	( 94.20,124.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,124.01) --
	( 94.20,124.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,124.08) --
	( 94.20,124.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,124.08) --
	( 94.20,124.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,124.08) --
	( 94.20,124.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,124.08) --
	( 94.20,124.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,124.15) --
	( 94.20,124.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,124.15) --
	( 94.20,124.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,124.15) --
	( 94.20,124.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,124.15) --
	( 94.20,124.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,124.23) --
	( 94.20,124.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,124.23) --
	( 94.20,124.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,124.23) --
	( 94.20,124.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,124.23) --
	( 94.20,124.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,124.30) --
	( 94.20,124.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,124.30) --
	( 94.20,124.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.20,124.30) --
	( 94.19,124.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,124.30) --
	( 94.20,124.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.19,124.37) --
	( 94.19,124.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.19,124.37) --
	( 94.19,124.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.19,124.37) --
	( 94.19,124.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.19,124.37) --
	( 94.19,124.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.19,124.44) --
	( 94.19,124.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.19,124.44) --
	( 94.19,124.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.19,124.44) --
	( 94.18,124.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.19,124.44) --
	( 94.19,124.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.18,124.52) --
	( 94.18,124.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.18,124.52) --
	( 94.18,124.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.18,124.52) --
	( 94.18,124.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.18,124.52) --
	( 94.18,124.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.18,124.59) --
	( 94.18,124.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.18,124.59) --
	( 94.18,124.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.18,124.59) --
	( 94.17,124.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.18,124.59) --
	( 94.18,124.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.17,124.66) --
	( 94.17,124.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.17,124.66) --
	( 94.17,124.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.17,124.66) --
	( 94.14,124.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.17,124.66) --
	( 94.17,124.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.14,124.74) --
	( 94.14,124.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.14,124.74) --
	( 94.14,124.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.14,124.74) --
	( 94.14,124.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.14,124.74) --
	( 94.14,124.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.14,124.81) --
	( 94.14,124.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.14,124.81) --
	( 94.14,124.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.14,124.81) --
	( 94.14,124.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.14,124.81) --
	( 94.14,124.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.14,124.88) --
	( 94.14,124.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.14,124.88) --
	( 94.14,124.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.14,124.88) --
	( 94.13,124.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.14,124.88) --
	( 94.14,124.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,124.95) --
	( 94.13,124.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,124.95) --
	( 94.13,124.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,124.95) --
	( 94.13,124.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,124.95) --
	( 94.13,124.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.03) --
	( 94.13,125.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.03) --
	( 94.13,124.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.03) --
	( 94.13,125.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.03) --
	( 94.13,125.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.10) --
	( 94.13,125.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.10) --
	( 94.13,125.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.10) --
	( 94.13,125.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.10) --
	( 94.13,125.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.17) --
	( 94.13,125.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.17) --
	( 94.13,125.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.17) --
	( 94.13,125.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.17) --
	( 94.13,125.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.24) --
	( 94.13,125.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.24) --
	( 94.13,125.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.24) --
	( 94.13,125.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.24) --
	( 94.13,125.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.32) --
	( 94.13,125.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.32) --
	( 94.13,125.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.32) --
	( 94.13,125.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.32) --
	( 94.13,125.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.39) --
	( 94.13,125.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.39) --
	( 94.13,125.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.39) --
	( 94.13,125.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.39) --
	( 94.13,125.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.46) --
	( 94.13,125.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.46) --
	( 94.13,125.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.46) --
	( 94.13,125.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.46) --
	( 94.13,125.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.53) --
	( 94.13,125.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.53) --
	( 94.13,125.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.53) --
	( 94.13,125.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.53) --
	( 94.13,125.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.61) --
	( 94.13,125.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.61) --
	( 94.13,125.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.61) --
	( 94.13,125.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.61) --
	( 94.13,125.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.68) --
	( 94.13,125.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.68) --
	( 94.13,125.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.68) --
	( 94.13,125.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.68) --
	( 94.13,125.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.75) --
	( 94.13,125.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.75) --
	( 94.13,125.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.75) --
	( 94.13,125.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.75) --
	( 94.13,125.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.83) --
	( 94.13,125.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.83) --
	( 94.13,125.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.83) --
	( 94.13,125.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.83) --
	( 94.13,125.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.90) --
	( 94.13,125.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.90) --
	( 94.13,125.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.90) --
	( 94.13,125.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.90) --
	( 94.13,125.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.97) --
	( 94.13,125.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.97) --
	( 94.13,125.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.13,125.97) --
	( 94.12,125.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,125.97) --
	( 94.13,125.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.12,126.04) --
	( 94.12,126.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12,126.04) --
	( 94.12,125.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.12,126.04) --
	( 94.12,126.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12,126.04) --
	( 94.12,126.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.12,126.12) --
	( 94.12,126.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12,126.12) --
	( 94.12,126.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.12,126.12) --
	( 94.12,126.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12,126.12) --
	( 94.12,126.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.12,126.19) --
	( 94.12,126.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12,126.19) --
	( 94.12,126.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.12,126.19) --
	( 94.12,126.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12,126.19) --
	( 94.12,126.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.12,126.26) --
	( 94.12,126.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12,126.26) --
	( 94.12,126.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.12,126.26) --
	( 94.11,126.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12,126.26) --
	( 94.12,126.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.11,126.33) --
	( 94.11,126.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.11,126.33) --
	( 94.11,126.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.11,126.33) --
	( 94.11,126.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.11,126.33) --
	( 94.11,126.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.11,126.41) --
	( 94.11,126.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.11,126.41) --
	( 94.11,126.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.11,126.41) --
	( 94.11,126.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.11,126.41) --
	( 94.11,126.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.11,126.48) --
	( 93.79,126.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.11,126.48) --
	( 94.11,126.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.79,126.48) --
	( 93.79,126.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.79,126.48) --
	( 93.79,126.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.79,126.55) --
	( 93.79,126.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.79,126.55) --
	( 93.79,126.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.79,126.55) --
	( 93.79,126.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.79,126.55) --
	( 93.79,126.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.79,126.63) --
	( 93.79,126.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.79,126.63) --
	( 93.79,126.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.79,126.63) --
	( 93.79,126.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.79,126.63) --
	( 93.79,126.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.79,126.70) --
	( 93.79,126.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.79,126.70) --
	( 93.79,126.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.79,126.70) --
	( 93.79,126.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.79,126.70) --
	( 93.79,126.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.79,126.77) --
	( 93.79,126.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.79,126.77) --
	( 93.79,126.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.79,126.77) --
	( 93.78,126.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.79,126.77) --
	( 93.79,126.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,126.84) --
	( 93.78,126.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,126.84) --
	( 93.78,126.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,126.84) --
	( 93.78,126.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,126.84) --
	( 93.78,126.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,126.92) --
	( 93.78,126.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,126.92) --
	( 93.78,126.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,126.92) --
	( 93.78,126.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,126.92) --
	( 93.78,126.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,126.99) --
	( 93.78,126.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,126.99) --
	( 93.78,126.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,126.99) --
	( 93.78,126.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,126.99) --
	( 93.78,126.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,127.06) --
	( 93.78,127.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,127.06) --
	( 93.78,126.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,127.06) --
	( 93.78,127.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,127.06) --
	( 93.78,127.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,127.13) --
	( 93.78,127.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,127.13) --
	( 93.78,127.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,127.13) --
	( 93.78,127.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,127.13) --
	( 93.78,127.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,127.21) --
	( 93.78,127.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,127.21) --
	( 93.78,127.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,127.21) --
	( 93.78,127.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,127.21) --
	( 93.78,127.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,127.28) --
	( 93.78,127.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,127.28) --
	( 93.78,127.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,127.28) --
	( 93.78,127.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,127.28) --
	( 93.78,127.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,127.35) --
	( 93.78,127.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,127.35) --
	( 93.78,127.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,127.35) --
	( 93.78,127.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,127.35) --
	( 93.78,127.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,127.43) --
	( 93.78,127.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,127.43) --
	( 93.78,127.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.78,127.43) --
	( 93.77,127.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,127.43) --
	( 93.78,127.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,127.50) --
	( 93.77,127.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,127.50) --
	( 93.77,127.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,127.50) --
	( 93.77,127.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,127.50) --
	( 93.77,127.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,127.57) --
	( 93.77,127.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,127.57) --
	( 93.77,127.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,127.57) --
	( 93.77,127.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,127.57) --
	( 93.77,127.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,127.64) --
	( 93.77,127.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,127.64) --
	( 93.77,127.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,127.64) --
	( 93.77,127.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,127.64) --
	( 93.77,127.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,127.72) --
	( 93.77,127.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,127.72) --
	( 93.77,127.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,127.72) --
	( 93.77,127.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,127.72) --
	( 93.77,127.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,127.79) --
	( 93.77,127.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,127.79) --
	( 93.77,127.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,127.79) --
	( 93.77,127.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,127.79) --
	( 93.77,127.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,127.86) --
	( 93.77,127.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,127.86) --
	( 93.77,127.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,127.86) --
	( 93.77,127.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,127.86) --
	( 93.77,127.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,127.93) --
	( 93.77,127.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,127.93) --
	( 93.77,127.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,127.93) --
	( 93.77,127.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,127.93) --
	( 93.77,127.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,128.01) --
	( 93.77,128.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,128.01) --
	( 93.77,127.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,128.01) --
	( 93.77,128.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,128.01) --
	( 93.77,128.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,128.08) --
	( 93.77,128.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,128.08) --
	( 93.77,128.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.77,128.08) --
	( 93.76,128.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,128.08) --
	( 93.77,128.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.76,128.15) --
	( 93.76,128.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76,128.15) --
	( 93.76,128.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.76,128.15) --
	( 93.76,128.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76,128.15) --
	( 93.76,128.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.76,128.23) --
	( 93.76,128.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76,128.23) --
	( 93.76,128.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.76,128.23) --
	( 93.76,128.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76,128.23) --
	( 93.76,128.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.76,128.30) --
	( 93.76,128.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76,128.30) --
	( 93.76,128.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.76,128.30) --
	( 93.76,128.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76,128.30) --
	( 93.76,128.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.76,128.37) --
	( 93.76,128.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76,128.37) --
	( 93.76,128.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.76,128.37) --
	( 93.76,128.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76,128.37) --
	( 93.76,128.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.76,128.44) --
	( 93.76,128.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76,128.44) --
	( 93.76,128.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.76,128.44) --
	( 93.75,128.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76,128.44) --
	( 93.76,128.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.75,128.52) --
	( 93.75,128.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.75,128.52) --
	( 93.75,128.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.75,128.52) --
	( 93.75,128.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.75,128.52) --
	( 93.75,128.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.75,128.59) --
	( 93.75,128.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.75,128.59) --
	( 93.75,128.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.75,128.59) --
	( 93.74,128.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.75,128.59) --
	( 93.75,128.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.74,128.66) --
	( 93.74,128.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.74,128.66) --
	( 93.74,128.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.74,128.66) --
	( 93.73,128.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.74,128.66) --
	( 93.74,128.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.73,128.73) --
	( 93.73,128.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73,128.73) --
	( 93.73,128.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.73,128.73) --
	( 93.73,128.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73,128.73) --
	( 93.73,128.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.73,128.81) --
	( 93.73,128.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73,128.81) --
	( 93.73,128.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.73,128.81) --
	( 93.73,128.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73,128.81) --
	( 93.73,128.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.73,128.88) --
	( 93.73,128.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73,128.88) --
	( 93.73,128.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.73,128.88) --
	( 93.73,128.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73,128.88) --
	( 93.73,128.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.73,128.95) --
	( 93.73,128.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73,128.95) --
	( 93.73,128.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.73,128.95) --
	( 93.73,128.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73,128.95) --
	( 93.73,128.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.73,129.02) --
	( 93.73,129.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73,129.02) --
	( 93.73,128.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.73,129.02) --
	( 93.73,129.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73,129.02) --
	( 93.73,129.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.73,129.10) --
	( 93.73,129.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73,129.10) --
	( 93.73,129.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.73,129.10) --
	( 93.72,129.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.73,129.10) --
	( 93.73,129.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.17) --
	( 93.72,129.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.17) --
	( 93.72,129.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.17) --
	( 93.72,129.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.17) --
	( 93.72,129.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.24) --
	( 93.72,129.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.24) --
	( 93.72,129.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.24) --
	( 93.72,129.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.24) --
	( 93.72,129.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.32) --
	( 93.72,129.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.32) --
	( 93.72,129.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.32) --
	( 93.72,129.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.32) --
	( 93.72,129.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.39) --
	( 93.72,129.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.39) --
	( 93.72,129.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.39) --
	( 93.72,129.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.39) --
	( 93.72,129.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.46) --
	( 93.72,129.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.46) --
	( 93.72,129.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.46) --
	( 93.72,129.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.46) --
	( 93.72,129.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.53) --
	( 93.72,129.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.53) --
	( 93.72,129.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.53) --
	( 93.72,129.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.53) --
	( 93.72,129.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.61) --
	( 93.72,129.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.61) --
	( 93.72,129.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.61) --
	( 93.72,129.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.61) --
	( 93.72,129.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.68) --
	( 93.72,129.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.68) --
	( 93.72,129.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.68) --
	( 93.72,129.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.68) --
	( 93.72,129.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.75) --
	( 93.72,129.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.75) --
	( 93.72,129.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.72,129.75) --
	( 93.71,129.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72,129.75) --
	( 93.72,129.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.71,129.82) --
	( 93.71,129.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.71,129.82) --
	( 93.71,129.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.71,129.82) --
	( 93.71,129.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.71,129.82) --
	( 93.71,129.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.71,129.90) --
	( 93.71,129.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.71,129.90) --
	( 93.71,129.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.71,129.90) --
	( 93.71,129.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.71,129.90) --
	( 93.71,129.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.71,129.97) --
	( 93.71,129.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.71,129.97) --
	( 93.71,129.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.71,129.97) --
	( 93.71,129.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.71,129.97) --
	( 93.71,129.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.71,130.04) --
	( 93.71,130.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.71,130.04) --
	( 93.71,129.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.71,130.04) --
	( 93.71,130.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.71,130.04) --
	( 93.71,130.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.71,130.12) --
	( 93.66,130.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.71,130.12) --
	( 93.71,130.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.66,130.12) --
	( 93.66,130.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66,130.12) --
	( 93.66,130.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.66,130.19) --
	( 93.66,130.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66,130.19) --
	( 93.66,130.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.66,130.19) --
	( 93.66,130.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66,130.19) --
	( 93.66,130.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.66,130.26) --
	( 93.66,130.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66,130.26) --
	( 93.66,130.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.66,130.26) --
	( 93.65,130.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66,130.26) --
	( 93.66,130.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.65,130.33) --
	( 93.65,130.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,130.33) --
	( 93.65,130.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.65,130.33) --
	( 93.65,130.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,130.33) --
	( 93.65,130.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.65,130.41) --
	( 93.65,130.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,130.41) --
	( 93.65,130.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.65,130.41) --
	( 93.65,130.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,130.41) --
	( 93.65,130.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.65,130.48) --
	( 93.65,130.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,130.48) --
	( 93.65,130.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.65,130.48) --
	( 93.65,130.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,130.48) --
	( 93.65,130.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.65,130.55) --
	( 93.65,130.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,130.55) --
	( 93.65,130.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.65,130.55) --
	( 93.65,130.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,130.55) --
	( 93.65,130.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.65,130.62) --
	( 93.65,130.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,130.62) --
	( 93.65,130.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.65,130.62) --
	( 93.65,130.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,130.62) --
	( 93.65,130.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.65,130.70) --
	( 93.65,130.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,130.70) --
	( 93.65,130.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.65,130.70) --
	( 93.65,130.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,130.70) --
	( 93.65,130.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.65,130.77) --
	( 93.65,130.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,130.77) --
	( 93.65,130.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.65,130.77) --
	( 93.64,130.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,130.77) --
	( 93.65,130.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.64,130.84) --
	( 93.64,130.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.64,130.84) --
	( 93.64,130.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.64,130.84) --
	( 93.62,130.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.64,130.84) --
	( 93.64,130.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.62,130.92) --
	( 93.62,130.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.62,130.92) --
	( 93.62,130.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.62,130.92) --
	( 93.62,130.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.62,130.92) --
	( 93.62,130.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.62,130.99) --
	( 93.62,130.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.62,130.99) --
	( 93.62,130.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.62,130.99) --
	( 93.62,130.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.62,130.99) --
	( 93.62,130.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.62,131.06) --
	( 93.62,131.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.62,131.06) --
	( 93.62,130.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.62,131.06) --
	( 93.62,131.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.62,131.06) --
	( 93.62,131.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.62,131.13) --
	( 93.62,131.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.62,131.13) --
	( 93.62,131.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.62,131.13) --
	( 93.61,131.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.62,131.13) --
	( 93.62,131.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.21) --
	( 93.61,131.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.21) --
	( 93.61,131.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.21) --
	( 93.61,131.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.21) --
	( 93.61,131.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.28) --
	( 93.61,131.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.28) --
	( 93.61,131.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.28) --
	( 93.61,131.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.28) --
	( 93.61,131.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.35) --
	( 93.61,131.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.35) --
	( 93.61,131.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.35) --
	( 93.61,131.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.35) --
	( 93.61,131.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.42) --
	( 93.61,131.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.42) --
	( 93.61,131.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.42) --
	( 93.61,131.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.42) --
	( 93.61,131.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.50) --
	( 93.61,131.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.50) --
	( 93.61,131.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.50) --
	( 93.61,131.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.50) --
	( 93.61,131.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.57) --
	( 93.61,131.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.57) --
	( 93.61,131.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.57) --
	( 93.61,131.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.57) --
	( 93.61,131.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.64) --
	( 93.61,131.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.64) --
	( 93.61,131.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.64) --
	( 93.61,131.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.64) --
	( 93.61,131.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.72) --
	( 93.61,131.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.72) --
	( 93.61,131.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.72) --
	( 93.61,131.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.72) --
	( 93.61,131.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.79) --
	( 93.61,131.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.79) --
	( 93.61,131.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.79) --
	( 93.61,131.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.79) --
	( 93.61,131.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.86) --
	( 93.61,131.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.86) --
	( 93.61,131.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.86) --
	( 93.61,131.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.86) --
	( 93.61,131.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.93) --
	( 93.61,131.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.93) --
	( 93.61,131.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,131.93) --
	( 93.61,131.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,131.93) --
	( 93.61,131.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.01) --
	( 93.61,132.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.01) --
	( 93.61,131.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.01) --
	( 93.61,132.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.01) --
	( 93.61,132.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.08) --
	( 93.61,132.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.08) --
	( 93.61,132.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.08) --
	( 93.61,132.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.08) --
	( 93.61,132.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.15) --
	( 93.61,132.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.15) --
	( 93.61,132.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.15) --
	( 93.61,132.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.15) --
	( 93.61,132.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.22) --
	( 93.61,132.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.22) --
	( 93.61,132.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.22) --
	( 93.61,132.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.22) --
	( 93.61,132.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.30) --
	( 93.61,132.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.30) --
	( 93.61,132.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.30) --
	( 93.61,132.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.30) --
	( 93.61,132.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.37) --
	( 93.61,132.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.37) --
	( 93.61,132.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.37) --
	( 93.61,132.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.37) --
	( 93.61,132.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.44) --
	( 93.61,132.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.44) --
	( 93.61,132.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.44) --
	( 93.61,132.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.44) --
	( 93.61,132.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.52) --
	( 93.61,132.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.52) --
	( 93.61,132.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.52) --
	( 93.61,132.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.52) --
	( 93.61,132.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.59) --
	( 93.61,132.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.59) --
	( 93.61,132.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.59) --
	( 93.61,132.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.59) --
	( 93.61,132.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.66) --
	( 93.61,132.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.66) --
	( 93.61,132.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.61,132.66) --
	( 93.60,132.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,132.66) --
	( 93.61,132.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,132.73) --
	( 93.60,132.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,132.73) --
	( 93.60,132.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,132.73) --
	( 93.60,132.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,132.73) --
	( 93.60,132.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,132.81) --
	( 93.60,132.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,132.81) --
	( 93.60,132.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,132.81) --
	( 93.60,132.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,132.81) --
	( 93.60,132.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,132.88) --
	( 93.60,132.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,132.88) --
	( 93.60,132.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,132.88) --
	( 93.60,132.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,132.88) --
	( 93.60,132.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,132.95) --
	( 93.60,132.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,132.95) --
	( 93.60,132.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,132.95) --
	( 93.60,132.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,132.95) --
	( 93.60,132.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,133.02) --
	( 93.60,133.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,133.02) --
	( 93.60,132.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,133.02) --
	( 93.60,133.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,133.02) --
	( 93.60,133.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,133.10) --
	( 93.60,133.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,133.10) --
	( 93.60,133.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,133.10) --
	( 93.60,133.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,133.10) --
	( 93.60,133.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,133.17) --
	( 93.60,133.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,133.17) --
	( 93.60,133.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,133.17) --
	( 93.60,133.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,133.17) --
	( 93.60,133.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,133.24) --
	( 93.60,133.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,133.24) --
	( 93.60,133.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,133.24) --
	( 93.60,133.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,133.24) --
	( 93.60,133.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,133.31) --
	( 93.60,133.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,133.31) --
	( 93.60,133.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,133.31) --
	( 93.60,133.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,133.31) --
	( 93.60,133.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,133.39) --
	( 93.60,133.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,133.39) --
	( 93.60,133.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.60,133.39) --
	( 93.59,133.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,133.39) --
	( 93.60,133.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.59,133.46) --
	( 93.59,133.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.59,133.46) --
	( 93.59,133.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.59,133.46) --
	( 93.58,133.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.59,133.46) --
	( 93.59,133.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.58,133.53) --
	( 93.58,133.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.58,133.53) --
	( 93.58,133.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.58,133.53) --
	( 93.57,133.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.58,133.53) --
	( 93.58,133.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.57,133.61) --
	( 93.57,133.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.57,133.61) --
	( 93.57,133.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.57,133.61) --
	( 93.56,133.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.57,133.61) --
	( 93.57,133.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.56,133.68) --
	( 93.56,133.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.56,133.68) --
	( 93.56,133.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.56,133.68) --
	( 93.55,133.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.56,133.68) --
	( 93.56,133.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,133.75) --
	( 93.55,133.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,133.75) --
	( 93.55,133.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,133.75) --
	( 93.55,133.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,133.75) --
	( 93.55,133.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,133.82) --
	( 93.55,133.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,133.82) --
	( 93.55,133.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,133.82) --
	( 93.55,133.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,133.82) --
	( 93.55,133.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,133.90) --
	( 93.55,133.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,133.90) --
	( 93.55,133.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,133.90) --
	( 93.55,133.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,133.90) --
	( 93.55,133.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,133.97) --
	( 93.55,133.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,133.97) --
	( 93.55,133.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,133.97) --
	( 93.55,133.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,133.97) --
	( 93.55,133.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.04) --
	( 93.55,134.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.04) --
	( 93.55,133.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.04) --
	( 93.55,134.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.04) --
	( 93.55,134.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.11) --
	( 93.55,134.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.11) --
	( 93.55,134.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.11) --
	( 93.55,134.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.11) --
	( 93.55,134.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.19) --
	( 93.55,134.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.19) --
	( 93.55,134.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.19) --
	( 93.55,134.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.19) --
	( 93.55,134.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.26) --
	( 93.55,134.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.26) --
	( 93.55,134.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.26) --
	( 93.55,134.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.26) --
	( 93.55,134.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.33) --
	( 93.55,134.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.33) --
	( 93.55,134.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.33) --
	( 93.55,134.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.33) --
	( 93.55,134.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.41) --
	( 93.55,134.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.41) --
	( 93.55,134.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.41) --
	( 93.55,134.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.41) --
	( 93.55,134.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.48) --
	( 93.55,134.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.48) --
	( 93.55,134.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.48) --
	( 93.55,134.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.48) --
	( 93.55,134.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.55) --
	( 93.55,134.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.55) --
	( 93.55,134.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.55,134.55) --
	( 93.54,134.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,134.55) --
	( 93.55,134.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,134.62) --
	( 93.54,134.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,134.62) --
	( 93.54,134.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,134.62) --
	( 93.54,134.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,134.62) --
	( 93.54,134.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,134.70) --
	( 93.54,134.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,134.70) --
	( 93.54,134.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,134.70) --
	( 93.54,134.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,134.70) --
	( 93.54,134.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,134.77) --
	( 93.54,134.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,134.77) --
	( 93.54,134.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,134.77) --
	( 93.54,134.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,134.77) --
	( 93.54,134.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,134.84) --
	( 93.54,134.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,134.84) --
	( 93.54,134.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,134.84) --
	( 93.54,134.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,134.84) --
	( 93.54,134.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,134.91) --
	( 93.54,134.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,134.91) --
	( 93.54,134.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,134.91) --
	( 93.54,134.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,134.91) --
	( 93.54,134.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,134.99) --
	( 93.54,134.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,134.99) --
	( 93.54,134.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,134.99) --
	( 93.54,134.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,134.99) --
	( 93.54,134.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.06) --
	( 93.54,135.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.06) --
	( 93.54,134.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.06) --
	( 93.54,135.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.06) --
	( 93.54,135.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.13) --
	( 93.54,135.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.13) --
	( 93.54,135.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.13) --
	( 93.54,135.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.13) --
	( 93.54,135.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.21) --
	( 93.54,135.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.21) --
	( 93.54,135.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.21) --
	( 93.54,135.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.21) --
	( 93.54,135.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.28) --
	( 93.54,135.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.28) --
	( 93.54,135.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.28) --
	( 93.54,135.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.28) --
	( 93.54,135.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.35) --
	( 93.54,135.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.35) --
	( 93.54,135.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.35) --
	( 93.54,135.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.35) --
	( 93.54,135.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.42) --
	( 93.54,135.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.42) --
	( 93.54,135.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.42) --
	( 93.54,135.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.42) --
	( 93.54,135.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.50) --
	( 93.54,135.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.50) --
	( 93.54,135.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.50) --
	( 93.54,135.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.50) --
	( 93.54,135.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.57) --
	( 93.54,135.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.57) --
	( 93.54,135.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.57) --
	( 93.54,135.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.57) --
	( 93.54,135.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.64) --
	( 93.54,135.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.64) --
	( 93.54,135.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.64) --
	( 93.54,135.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.64) --
	( 93.54,135.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.71) --
	( 93.54,135.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.71) --
	( 93.54,135.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.71) --
	( 93.54,135.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.71) --
	( 93.54,135.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.79) --
	( 93.54,135.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.79) --
	( 93.54,135.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.79) --
	( 93.54,135.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.79) --
	( 93.54,135.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.86) --
	( 93.54,135.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.86) --
	( 93.54,135.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.86) --
	( 93.54,135.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.86) --
	( 93.54,135.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.93) --
	( 93.54,135.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.93) --
	( 93.54,135.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,135.93) --
	( 93.54,135.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,135.93) --
	( 93.54,135.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.01) --
	( 93.54,136.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.01) --
	( 93.54,135.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.01) --
	( 93.54,136.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.01) --
	( 93.54,136.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.08) --
	( 93.54,136.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.08) --
	( 93.54,136.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.08) --
	( 93.54,136.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.08) --
	( 93.54,136.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.15) --
	( 93.54,136.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.15) --
	( 93.54,136.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.15) --
	( 93.54,136.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.15) --
	( 93.54,136.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.22) --
	( 93.54,136.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.22) --
	( 93.54,136.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.22) --
	( 93.54,136.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.22) --
	( 93.54,136.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.30) --
	( 93.54,136.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.30) --
	( 93.54,136.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.30) --
	( 93.54,136.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.30) --
	( 93.54,136.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.37) --
	( 93.54,136.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.37) --
	( 93.54,136.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.37) --
	( 93.54,136.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.37) --
	( 93.54,136.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.44) --
	( 93.54,136.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.44) --
	( 93.54,136.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.44) --
	( 93.54,136.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.44) --
	( 93.54,136.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.51) --
	( 93.54,136.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.51) --
	( 93.54,136.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.51) --
	( 93.54,136.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.51) --
	( 93.54,136.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.59) --
	( 93.54,136.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.59) --
	( 93.54,136.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.59) --
	( 93.54,136.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.59) --
	( 93.54,136.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.66) --
	( 93.54,136.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.66) --
	( 93.54,136.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.66) --
	( 93.54,136.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.66) --
	( 93.54,136.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.73) --
	( 93.54,136.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.73) --
	( 93.54,136.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.73) --
	( 93.54,136.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.73) --
	( 93.54,136.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.80) --
	( 93.54,136.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.80) --
	( 93.54,136.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.80) --
	( 93.54,136.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.80) --
	( 93.54,136.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.88) --
	( 93.54,136.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.88) --
	( 93.54,136.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.88) --
	( 93.54,136.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.88) --
	( 93.54,136.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.95) --
	( 93.54,136.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.95) --
	( 93.54,136.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,136.95) --
	( 93.54,136.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,136.95) --
	( 93.54,136.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,137.02) --
	( 93.54,137.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,137.02) --
	( 93.54,136.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,137.02) --
	( 93.54,137.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,137.02) --
	( 93.54,137.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,137.10) --
	( 93.54,137.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,137.10) --
	( 93.54,137.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.54,137.10) --
	( 93.53,137.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,137.10) --
	( 93.54,137.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.53,137.17) --
	( 93.53,137.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53,137.17) --
	( 93.53,137.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.53,137.17) --
	( 93.53,137.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53,137.17) --
	( 93.53,137.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.53,137.24) --
	( 93.53,137.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53,137.24) --
	( 93.53,137.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.53,137.24) --
	( 93.53,137.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53,137.24) --
	( 93.53,137.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.53,137.31) --
	( 93.53,137.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53,137.31) --
	( 93.53,137.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.53,137.31) --
	( 93.53,137.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53,137.31) --
	( 93.53,137.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.53,137.39) --
	( 93.47,137.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53,137.39) --
	( 93.53,137.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.47,137.39) --
	( 93.47,137.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.47,137.39) --
	( 93.47,137.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.47,137.46) --
	( 93.37,137.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.47,137.46) --
	( 93.47,137.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.37,137.46) --
	( 93.37,137.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.37,137.46) --
	( 93.37,137.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.37,137.53) --
	( 93.28,137.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.37,137.53) --
	( 93.37,137.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.28,137.53) --
	( 93.28,137.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28,137.53) --
	( 93.28,137.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.28,137.60) --
	( 93.19,137.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28,137.60) --
	( 93.28,137.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.19,137.60) --
	( 93.19,137.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.19,137.60) --
	( 93.19,137.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.19,137.68) --
	( 93.09,137.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.19,137.68) --
	( 93.19,137.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.09,137.68) --
	( 93.09,137.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.09,137.68) --
	( 93.09,137.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.09,137.75) --
	( 93.06,137.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.09,137.75) --
	( 93.09,137.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,137.75) --
	( 93.06,137.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,137.75) --
	( 93.06,137.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,137.82) --
	( 93.06,137.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,137.82) --
	( 93.06,137.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,137.82) --
	( 93.06,137.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,137.82) --
	( 93.06,137.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,137.90) --
	( 93.06,137.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,137.90) --
	( 93.06,137.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,137.90) --
	( 93.06,137.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,137.90) --
	( 93.06,137.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,137.97) --
	( 93.06,137.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,137.97) --
	( 93.06,137.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,137.97) --
	( 93.06,137.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,137.97) --
	( 93.06,137.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.04) --
	( 93.06,138.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.04) --
	( 93.06,137.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.04) --
	( 93.06,138.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.04) --
	( 93.06,138.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.11) --
	( 93.06,138.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.11) --
	( 93.06,138.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.11) --
	( 93.06,138.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.11) --
	( 93.06,138.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.19) --
	( 93.06,138.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.19) --
	( 93.06,138.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.19) --
	( 93.06,138.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.19) --
	( 93.06,138.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.26) --
	( 93.06,138.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.26) --
	( 93.06,138.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.26) --
	( 93.06,138.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.26) --
	( 93.06,138.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.33) --
	( 93.06,138.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.33) --
	( 93.06,138.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.33) --
	( 93.06,138.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.33) --
	( 93.06,138.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.40) --
	( 93.06,138.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.40) --
	( 93.06,138.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.40) --
	( 93.06,138.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.40) --
	( 93.06,138.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.48) --
	( 93.06,138.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.48) --
	( 93.06,138.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.48) --
	( 93.06,138.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.48) --
	( 93.06,138.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.55) --
	( 93.06,138.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.55) --
	( 93.06,138.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.55) --
	( 93.06,138.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.55) --
	( 93.06,138.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.62) --
	( 93.06,138.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.62) --
	( 93.06,138.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.62) --
	( 93.06,138.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.62) --
	( 93.06,138.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.70) --
	( 93.06,138.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.70) --
	( 93.06,138.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.70) --
	( 93.06,138.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.70) --
	( 93.06,138.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.77) --
	( 93.06,138.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.77) --
	( 93.06,138.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.77) --
	( 93.06,138.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.77) --
	( 93.06,138.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.84) --
	( 93.06,138.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.84) --
	( 93.06,138.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.84) --
	( 93.06,138.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.84) --
	( 93.06,138.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.91) --
	( 93.06,138.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.91) --
	( 93.06,138.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.91) --
	( 93.06,138.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.91) --
	( 93.06,138.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.99) --
	( 93.06,138.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.99) --
	( 93.06,138.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,138.99) --
	( 93.06,138.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,138.99) --
	( 93.06,138.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.06) --
	( 93.06,139.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.06) --
	( 93.06,138.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.06) --
	( 93.06,139.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.06) --
	( 93.06,139.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.13) --
	( 93.06,139.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.13) --
	( 93.06,139.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.13) --
	( 93.06,139.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.13) --
	( 93.06,139.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.20) --
	( 93.06,139.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.20) --
	( 93.06,139.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.20) --
	( 93.06,139.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.20) --
	( 93.06,139.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.28) --
	( 93.06,139.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.28) --
	( 93.06,139.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.28) --
	( 93.06,139.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.28) --
	( 93.06,139.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.35) --
	( 93.06,139.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.35) --
	( 93.06,139.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.35) --
	( 93.06,139.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.35) --
	( 93.06,139.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.42) --
	( 93.06,139.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.42) --
	( 93.06,139.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.42) --
	( 93.06,139.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.42) --
	( 93.06,139.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.50) --
	( 93.06,139.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.50) --
	( 93.06,139.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.50) --
	( 93.06,139.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.50) --
	( 93.06,139.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.57) --
	( 93.06,139.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.57) --
	( 93.06,139.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.57) --
	( 93.06,139.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.57) --
	( 93.06,139.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.64) --
	( 93.06,139.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.64) --
	( 93.06,139.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.64) --
	( 93.06,139.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.64) --
	( 93.06,139.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.71) --
	( 93.06,139.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.71) --
	( 93.06,139.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.71) --
	( 93.06,139.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.71) --
	( 93.06,139.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.79) --
	( 93.06,139.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.79) --
	( 93.06,139.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.79) --
	( 93.06,139.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.79) --
	( 93.06,139.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.86) --
	( 93.06,139.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.86) --
	( 93.06,139.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.86) --
	( 93.06,139.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.86) --
	( 93.06,139.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.93) --
	( 93.06,139.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.93) --
	( 93.06,139.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,139.93) --
	( 93.06,139.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,139.93) --
	( 93.06,139.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,140.00) --
	( 93.06,140.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,140.00) --
	( 93.06,139.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,140.00) --
	( 93.06,140.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,140.00) --
	( 93.06,140.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,140.08) --
	( 93.06,140.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,140.08) --
	( 93.06,140.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,140.08) --
	( 93.06,140.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,140.08) --
	( 93.06,140.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,140.15) --
	( 93.06,140.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,140.15) --
	( 93.06,140.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,140.15) --
	( 93.06,140.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,140.15) --
	( 93.06,140.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,140.22) --
	( 93.06,140.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,140.22) --
	( 93.06,140.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.06,140.22) --
	( 93.05,140.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,140.22) --
	( 93.06,140.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.05,140.30) --
	( 93.05,140.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.05,140.30) --
	( 93.05,140.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.05,140.30) --
	( 93.03,140.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.05,140.30) --
	( 93.05,140.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.37) --
	( 93.03,140.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.37) --
	( 93.03,140.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.37) --
	( 93.03,140.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.37) --
	( 93.03,140.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.44) --
	( 93.03,140.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.44) --
	( 93.03,140.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.44) --
	( 93.03,140.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.44) --
	( 93.03,140.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.51) --
	( 93.03,140.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.51) --
	( 93.03,140.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.51) --
	( 93.03,140.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.51) --
	( 93.03,140.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.59) --
	( 93.03,140.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.59) --
	( 93.03,140.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.59) --
	( 93.03,140.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.59) --
	( 93.03,140.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.66) --
	( 93.03,140.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.66) --
	( 93.03,140.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.66) --
	( 93.03,140.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.66) --
	( 93.03,140.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.73) --
	( 93.03,140.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.73) --
	( 93.03,140.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.73) --
	( 93.03,140.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.73) --
	( 93.03,140.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.80) --
	( 93.03,140.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.80) --
	( 93.03,140.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.80) --
	( 93.03,140.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.80) --
	( 93.03,140.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.88) --
	( 93.03,140.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.88) --
	( 93.03,140.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.88) --
	( 93.03,140.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.88) --
	( 93.03,140.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.95) --
	( 93.03,140.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.95) --
	( 93.03,140.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,140.95) --
	( 93.03,140.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,140.95) --
	( 93.03,140.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.02) --
	( 93.03,141.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.02) --
	( 93.03,140.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.02) --
	( 93.03,141.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.02) --
	( 93.03,141.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.09) --
	( 93.03,141.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.09) --
	( 93.03,141.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.09) --
	( 93.03,141.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.09) --
	( 93.03,141.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.17) --
	( 93.03,141.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.17) --
	( 93.03,141.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.17) --
	( 93.03,141.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.17) --
	( 93.03,141.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.24) --
	( 93.03,141.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.24) --
	( 93.03,141.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.24) --
	( 93.03,141.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.24) --
	( 93.03,141.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.31) --
	( 93.03,141.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.31) --
	( 93.03,141.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.31) --
	( 93.03,141.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.31) --
	( 93.03,141.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.39) --
	( 93.03,141.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.39) --
	( 93.03,141.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.39) --
	( 93.03,141.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.39) --
	( 93.03,141.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.46) --
	( 93.03,141.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.46) --
	( 93.03,141.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.46) --
	( 93.03,141.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.46) --
	( 93.03,141.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.53) --
	( 93.03,141.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.53) --
	( 93.03,141.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.53) --
	( 93.03,141.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.53) --
	( 93.03,141.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.60) --
	( 93.03,141.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.60) --
	( 93.03,141.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.60) --
	( 93.03,141.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.60) --
	( 93.03,141.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.68) --
	( 93.03,141.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.68) --
	( 93.03,141.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.68) --
	( 93.03,141.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.68) --
	( 93.03,141.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.75) --
	( 93.03,141.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.75) --
	( 93.03,141.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.75) --
	( 93.03,141.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.75) --
	( 93.03,141.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.82) --
	( 93.03,141.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.82) --
	( 93.03,141.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.82) --
	( 93.03,141.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.82) --
	( 93.03,141.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.89) --
	( 93.03,141.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.89) --
	( 93.03,141.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.89) --
	( 93.03,141.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.89) --
	( 93.03,141.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.97) --
	( 93.03,141.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.97) --
	( 93.03,141.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,141.97) --
	( 93.03,141.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,141.97) --
	( 93.03,141.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.04) --
	( 93.03,142.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.04) --
	( 93.03,141.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.04) --
	( 93.03,142.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.04) --
	( 93.03,142.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.11) --
	( 93.03,142.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.11) --
	( 93.03,142.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.11) --
	( 93.03,142.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.11) --
	( 93.03,142.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.19) --
	( 93.03,142.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.19) --
	( 93.03,142.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.19) --
	( 93.03,142.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.19) --
	( 93.03,142.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.26) --
	( 93.03,142.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.26) --
	( 93.03,142.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.26) --
	( 93.03,142.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.26) --
	( 93.03,142.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.33) --
	( 93.03,142.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.33) --
	( 93.03,142.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.33) --
	( 93.03,142.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.33) --
	( 93.03,142.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.40) --
	( 93.03,142.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.40) --
	( 93.03,142.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.40) --
	( 93.03,142.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.40) --
	( 93.03,142.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.48) --
	( 93.03,142.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.48) --
	( 93.03,142.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.48) --
	( 93.03,142.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.48) --
	( 93.03,142.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.55) --
	( 93.03,142.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.55) --
	( 93.03,142.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.55) --
	( 93.03,142.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.55) --
	( 93.03,142.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.62) --
	( 93.03,142.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.62) --
	( 93.03,142.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.62) --
	( 93.03,142.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.62) --
	( 93.03,142.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.69) --
	( 93.03,142.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.69) --
	( 93.03,142.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.69) --
	( 93.03,142.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.69) --
	( 93.03,142.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.77) --
	( 93.03,142.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.77) --
	( 93.03,142.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.77) --
	( 93.03,142.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.77) --
	( 93.03,142.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.84) --
	( 93.03,142.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.84) --
	( 93.03,142.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.84) --
	( 93.03,142.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.84) --
	( 93.03,142.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.91) --
	( 93.03,142.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.91) --
	( 93.03,142.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.91) --
	( 93.03,142.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.91) --
	( 93.03,142.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.99) --
	( 93.03,142.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.99) --
	( 93.03,142.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,142.99) --
	( 93.03,142.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,142.99) --
	( 93.03,142.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,143.06) --
	( 93.03,143.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,143.06) --
	( 93.03,142.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.03,143.06) --
	( 93.02,143.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,143.06) --
	( 93.03,143.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.02,143.13) --
	( 93.02,143.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.02,143.13) --
	( 93.02,143.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.02,143.13) --
	( 93.02,143.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.02,143.13) --
	( 93.02,143.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.02,143.20) --
	( 93.01,143.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.02,143.20) --
	( 93.02,143.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.20) --
	( 93.01,143.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.20) --
	( 93.01,143.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.28) --
	( 93.01,143.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.28) --
	( 93.01,143.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.28) --
	( 93.01,143.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.28) --
	( 93.01,143.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.35) --
	( 93.01,143.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.35) --
	( 93.01,143.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.35) --
	( 93.01,143.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.35) --
	( 93.01,143.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.42) --
	( 93.01,143.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.42) --
	( 93.01,143.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.42) --
	( 93.01,143.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.42) --
	( 93.01,143.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.49) --
	( 93.01,143.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.49) --
	( 93.01,143.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.49) --
	( 93.01,143.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.49) --
	( 93.01,143.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.57) --
	( 93.01,143.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.57) --
	( 93.01,143.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.57) --
	( 93.01,143.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.57) --
	( 93.01,143.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.64) --
	( 93.01,143.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.64) --
	( 93.01,143.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.64) --
	( 93.01,143.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.64) --
	( 93.01,143.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.71) --
	( 93.01,143.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.71) --
	( 93.01,143.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.71) --
	( 93.01,143.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.71) --
	( 93.01,143.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.79) --
	( 93.01,143.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.79) --
	( 93.01,143.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.79) --
	( 93.01,143.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.79) --
	( 93.01,143.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.86) --
	( 93.01,143.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.86) --
	( 93.01,143.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.86) --
	( 93.01,143.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.86) --
	( 93.01,143.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.93) --
	( 93.01,143.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.93) --
	( 93.01,143.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,143.93) --
	( 93.01,143.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,143.93) --
	( 93.01,143.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.00) --
	( 93.01,144.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.00) --
	( 93.01,143.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.00) --
	( 93.01,144.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.00) --
	( 93.01,144.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.08) --
	( 93.01,144.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.08) --
	( 93.01,144.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.08) --
	( 93.01,144.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.08) --
	( 93.01,144.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.15) --
	( 93.01,144.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.15) --
	( 93.01,144.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.15) --
	( 93.01,144.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.15) --
	( 93.01,144.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.22) --
	( 93.01,144.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.22) --
	( 93.01,144.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.22) --
	( 93.01,144.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.22) --
	( 93.01,144.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.29) --
	( 93.01,144.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.29) --
	( 93.01,144.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.29) --
	( 93.01,144.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.29) --
	( 93.01,144.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.37) --
	( 93.01,144.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.37) --
	( 93.01,144.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.37) --
	( 93.01,144.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.37) --
	( 93.01,144.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.44) --
	( 93.01,144.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.44) --
	( 93.01,144.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.44) --
	( 93.01,144.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.44) --
	( 93.01,144.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.51) --
	( 93.01,144.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.51) --
	( 93.01,144.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.51) --
	( 93.01,144.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.51) --
	( 93.01,144.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.59) --
	( 93.01,144.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.59) --
	( 93.01,144.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.59) --
	( 93.01,144.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.59) --
	( 93.01,144.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.66) --
	( 93.01,144.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.66) --
	( 93.01,144.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.66) --
	( 93.01,144.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.66) --
	( 93.01,144.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.73) --
	( 93.01,144.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.73) --
	( 93.01,144.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.73) --
	( 93.01,144.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.73) --
	( 93.01,144.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.80) --
	( 93.01,144.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.80) --
	( 93.01,144.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.80) --
	( 93.01,144.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.80) --
	( 93.01,144.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.88) --
	( 93.01,144.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.88) --
	( 93.01,144.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.88) --
	( 93.01,144.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.88) --
	( 93.01,144.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.95) --
	( 93.01,144.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.95) --
	( 93.01,144.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,144.95) --
	( 93.01,144.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,144.95) --
	( 93.01,144.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.02) --
	( 93.01,145.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.02) --
	( 93.01,144.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.02) --
	( 93.01,145.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.02) --
	( 93.01,145.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.09) --
	( 93.01,145.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.09) --
	( 93.01,145.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.09) --
	( 93.01,145.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.09) --
	( 93.01,145.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.17) --
	( 93.01,145.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.17) --
	( 93.01,145.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.17) --
	( 93.01,145.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.17) --
	( 93.01,145.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.24) --
	( 93.01,145.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.24) --
	( 93.01,145.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.24) --
	( 93.01,145.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.24) --
	( 93.01,145.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.31) --
	( 93.01,145.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.31) --
	( 93.01,145.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.31) --
	( 93.01,145.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.31) --
	( 93.01,145.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.38) --
	( 93.01,145.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.38) --
	( 93.01,145.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.38) --
	( 93.01,145.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.38) --
	( 93.01,145.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.46) --
	( 93.01,145.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.46) --
	( 93.01,145.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.46) --
	( 93.01,145.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.46) --
	( 93.01,145.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.53) --
	( 93.01,145.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.53) --
	( 93.01,145.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.53) --
	( 93.01,145.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.53) --
	( 93.01,145.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.60) --
	( 93.01,145.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.60) --
	( 93.01,145.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.60) --
	( 93.01,145.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.60) --
	( 93.01,145.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.68) --
	( 93.01,145.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.68) --
	( 93.01,145.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.68) --
	( 93.01,145.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.68) --
	( 93.01,145.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.75) --
	( 93.01,145.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.75) --
	( 93.01,145.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.75) --
	( 93.01,145.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.75) --
	( 93.01,145.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.82) --
	( 93.01,145.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.82) --
	( 93.01,145.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.82) --
	( 93.01,145.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.82) --
	( 93.01,145.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.89) --
	( 93.01,145.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.89) --
	( 93.01,145.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.89) --
	( 93.01,145.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.89) --
	( 93.01,145.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.97) --
	( 93.01,145.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.97) --
	( 93.01,145.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,145.97) --
	( 93.01,145.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,145.97) --
	( 93.01,145.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,146.04) --
	( 93.01,146.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,146.04) --
	( 93.01,145.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,146.04) --
	( 93.01,146.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,146.04) --
	( 93.01,146.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,146.11) --
	( 93.01,146.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,146.11) --
	( 93.01,146.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,146.11) --
	( 93.01,146.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,146.11) --
	( 93.01,146.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,146.18) --
	( 93.01,146.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,146.18) --
	( 93.01,146.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,146.18) --
	( 93.01,146.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,146.18) --
	( 93.01,146.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,146.26) --
	( 93.01,146.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,146.26) --
	( 93.01,146.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.01,146.26) --
	( 93.00,146.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,146.26) --
	( 93.01,146.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.33) --
	( 93.00,146.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.33) --
	( 93.00,146.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.33) --
	( 93.00,146.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.33) --
	( 93.00,146.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.40) --
	( 93.00,146.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.40) --
	( 93.00,146.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.40) --
	( 93.00,146.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.40) --
	( 93.00,146.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.48) --
	( 93.00,146.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.48) --
	( 93.00,146.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.48) --
	( 93.00,146.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.48) --
	( 93.00,146.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.55) --
	( 93.00,146.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.55) --
	( 93.00,146.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.55) --
	( 93.00,146.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.55) --
	( 93.00,146.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.62) --
	( 93.00,146.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.62) --
	( 93.00,146.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.62) --
	( 93.00,146.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.62) --
	( 93.00,146.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.69) --
	( 93.00,146.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.69) --
	( 93.00,146.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.69) --
	( 93.00,146.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.69) --
	( 93.00,146.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.77) --
	( 93.00,146.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.77) --
	( 93.00,146.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.77) --
	( 93.00,146.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.77) --
	( 93.00,146.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.84) --
	( 93.00,146.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.84) --
	( 93.00,146.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.84) --
	( 93.00,146.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.84) --
	( 93.00,146.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.91) --
	( 93.00,146.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.91) --
	( 93.00,146.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.91) --
	( 93.00,146.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.91) --
	( 93.00,146.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.98) --
	( 93.00,146.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.98) --
	( 93.00,146.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,146.98) --
	( 93.00,146.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,146.98) --
	( 93.00,146.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.06) --
	( 93.00,147.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.06) --
	( 93.00,146.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.06) --
	( 93.00,147.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.06) --
	( 93.00,147.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.13) --
	( 93.00,147.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.13) --
	( 93.00,147.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.13) --
	( 93.00,147.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.13) --
	( 93.00,147.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.20) --
	( 93.00,147.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.20) --
	( 93.00,147.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.20) --
	( 93.00,147.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.20) --
	( 93.00,147.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.28) --
	( 93.00,147.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.28) --
	( 93.00,147.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.28) --
	( 93.00,147.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.28) --
	( 93.00,147.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.35) --
	( 93.00,147.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.35) --
	( 93.00,147.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.35) --
	( 93.00,147.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.35) --
	( 93.00,147.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.42) --
	( 93.00,147.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.42) --
	( 93.00,147.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.42) --
	( 93.00,147.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.42) --
	( 93.00,147.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.49) --
	( 93.00,147.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.49) --
	( 93.00,147.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.49) --
	( 93.00,147.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.49) --
	( 93.00,147.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.57) --
	( 93.00,147.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.57) --
	( 93.00,147.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.57) --
	( 93.00,147.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.57) --
	( 93.00,147.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.64) --
	( 93.00,147.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.64) --
	( 93.00,147.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.64) --
	( 93.00,147.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.64) --
	( 93.00,147.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.71) --
	( 93.00,147.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.71) --
	( 93.00,147.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.71) --
	( 93.00,147.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.71) --
	( 93.00,147.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.78) --
	( 93.00,147.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.78) --
	( 93.00,147.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.78) --
	( 93.00,147.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.78) --
	( 93.00,147.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.86) --
	( 93.00,147.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.86) --
	( 93.00,147.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.86) --
	( 93.00,147.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.86) --
	( 93.00,147.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.93) --
	( 93.00,147.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.93) --
	( 93.00,147.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,147.93) --
	( 93.00,147.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,147.93) --
	( 93.00,147.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,148.00) --
	( 93.00,148.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,148.00) --
	( 93.00,147.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,148.00) --
	( 93.00,148.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,148.00) --
	( 93.00,148.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,148.08) --
	( 93.00,148.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,148.08) --
	( 93.00,148.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,148.08) --
	( 93.00,148.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,148.08) --
	( 93.00,148.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,148.15) --
	( 93.00,148.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,148.15) --
	( 93.00,148.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,148.15) --
	( 93.00,148.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,148.15) --
	( 93.00,148.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,148.22) --
	( 93.00,148.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,148.22) --
	( 93.00,148.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,148.22) --
	( 93.00,148.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,148.22) --
	( 93.00,148.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 93.00,148.29) --
	( 92.58,148.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,148.29) --
	( 93.00,148.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.58,148.29) --
	( 92.57,148.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.58,148.29) --
	( 92.58,148.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.37) --
	( 92.57,148.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.37) --
	( 92.57,148.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.37) --
	( 92.57,148.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.37) --
	( 92.57,148.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.44) --
	( 92.57,148.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.44) --
	( 92.57,148.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.44) --
	( 92.57,148.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.44) --
	( 92.57,148.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.51) --
	( 92.57,148.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.51) --
	( 92.57,148.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.51) --
	( 92.57,148.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.51) --
	( 92.57,148.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.58) --
	( 92.57,148.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.58) --
	( 92.57,148.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.58) --
	( 92.57,148.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.58) --
	( 92.57,148.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.66) --
	( 92.57,148.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.66) --
	( 92.57,148.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.66) --
	( 92.57,148.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.66) --
	( 92.57,148.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.73) --
	( 92.57,148.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.73) --
	( 92.57,148.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.73) --
	( 92.57,148.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.73) --
	( 92.57,148.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.80) --
	( 92.57,148.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.80) --
	( 92.57,148.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.80) --
	( 92.57,148.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.80) --
	( 92.57,148.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.87) --
	( 92.57,148.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.87) --
	( 92.57,148.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.87) --
	( 92.57,148.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.87) --
	( 92.57,148.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.95) --
	( 92.57,148.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.95) --
	( 92.57,148.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,148.95) --
	( 92.57,148.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,148.95) --
	( 92.57,148.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.02) --
	( 92.57,149.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.02) --
	( 92.57,148.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.02) --
	( 92.57,149.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.02) --
	( 92.57,149.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.09) --
	( 92.57,149.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.09) --
	( 92.57,149.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.09) --
	( 92.57,149.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.09) --
	( 92.57,149.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.17) --
	( 92.57,149.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.17) --
	( 92.57,149.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.17) --
	( 92.57,149.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.17) --
	( 92.57,149.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.24) --
	( 92.57,149.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.24) --
	( 92.57,149.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.24) --
	( 92.57,149.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.24) --
	( 92.57,149.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.31) --
	( 92.57,149.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.31) --
	( 92.57,149.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.31) --
	( 92.57,149.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.31) --
	( 92.57,149.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.38) --
	( 92.57,149.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.38) --
	( 92.57,149.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.38) --
	( 92.57,149.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.38) --
	( 92.57,149.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.46) --
	( 92.57,149.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.46) --
	( 92.57,149.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.46) --
	( 92.57,149.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.46) --
	( 92.57,149.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.53) --
	( 92.57,149.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.53) --
	( 92.57,149.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.53) --
	( 92.57,149.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.53) --
	( 92.57,149.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.60) --
	( 92.57,149.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.60) --
	( 92.57,149.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.60) --
	( 92.57,149.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.60) --
	( 92.57,149.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.67) --
	( 92.57,149.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.67) --
	( 92.57,149.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.67) --
	( 92.57,149.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.67) --
	( 92.57,149.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.75) --
	( 92.57,149.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.75) --
	( 92.57,149.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.75) --
	( 92.57,149.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.75) --
	( 92.57,149.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.82) --
	( 92.57,149.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.82) --
	( 92.57,149.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.82) --
	( 92.57,149.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.82) --
	( 92.57,149.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.89) --
	( 92.57,149.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.89) --
	( 92.57,149.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.57,149.89) --
	( 92.56,149.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,149.89) --
	( 92.57,149.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.56,149.97) --
	( 92.56,149.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.56,149.97) --
	( 92.56,149.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.56,149.97) --
	( 92.56,149.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.56,149.97) --
	( 92.56,149.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.56,150.04) --
	( 92.53,150.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.56,150.04) --
	( 92.56,149.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.53,150.04) --
	( 92.53,150.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.53,150.04) --
	( 92.53,150.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.53,150.11) --
	( 92.48,150.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.53,150.11) --
	( 92.53,150.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.11) --
	( 92.48,150.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.11) --
	( 92.48,150.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.18) --
	( 92.48,150.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.18) --
	( 92.48,150.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.18) --
	( 92.48,150.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.18) --
	( 92.48,150.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.26) --
	( 92.48,150.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.26) --
	( 92.48,150.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.26) --
	( 92.48,150.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.26) --
	( 92.48,150.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.33) --
	( 92.48,150.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.33) --
	( 92.48,150.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.33) --
	( 92.48,150.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.33) --
	( 92.48,150.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.40) --
	( 92.48,150.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.40) --
	( 92.48,150.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.40) --
	( 92.48,150.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.40) --
	( 92.48,150.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.47) --
	( 92.48,150.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.47) --
	( 92.48,150.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.47) --
	( 92.48,150.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.47) --
	( 92.48,150.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.55) --
	( 92.48,150.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.55) --
	( 92.48,150.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.55) --
	( 92.48,150.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.55) --
	( 92.48,150.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.62) --
	( 92.48,150.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.62) --
	( 92.48,150.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.62) --
	( 92.48,150.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.62) --
	( 92.48,150.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.69) --
	( 92.48,150.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.69) --
	( 92.48,150.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.69) --
	( 92.48,150.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.69) --
	( 92.48,150.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.77) --
	( 92.48,150.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.77) --
	( 92.48,150.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.77) --
	( 92.48,150.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.77) --
	( 92.48,150.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.84) --
	( 92.48,150.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.84) --
	( 92.48,150.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.84) --
	( 92.48,150.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.84) --
	( 92.48,150.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.91) --
	( 92.48,150.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.91) --
	( 92.48,150.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.91) --
	( 92.48,150.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.91) --
	( 92.48,150.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.98) --
	( 92.48,150.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.98) --
	( 92.48,150.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,150.98) --
	( 92.48,150.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,150.98) --
	( 92.48,150.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.06) --
	( 92.48,151.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.06) --
	( 92.48,150.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.06) --
	( 92.48,151.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.06) --
	( 92.48,151.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.13) --
	( 92.48,151.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.13) --
	( 92.48,151.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.13) --
	( 92.48,151.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.13) --
	( 92.48,151.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.20) --
	( 92.48,151.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.20) --
	( 92.48,151.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.20) --
	( 92.48,151.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.20) --
	( 92.48,151.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.27) --
	( 92.48,151.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.27) --
	( 92.48,151.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.27) --
	( 92.48,151.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.27) --
	( 92.48,151.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.35) --
	( 92.48,151.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.35) --
	( 92.48,151.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.35) --
	( 92.48,151.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.35) --
	( 92.48,151.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.42) --
	( 92.48,151.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.42) --
	( 92.48,151.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.42) --
	( 92.48,151.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.42) --
	( 92.48,151.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.49) --
	( 92.48,151.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.49) --
	( 92.48,151.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.49) --
	( 92.48,151.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.49) --
	( 92.48,151.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.57) --
	( 92.48,151.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.57) --
	( 92.48,151.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.57) --
	( 92.48,151.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.57) --
	( 92.48,151.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.64) --
	( 92.48,151.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.64) --
	( 92.48,151.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.64) --
	( 92.48,151.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.64) --
	( 92.48,151.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.71) --
	( 92.48,151.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.71) --
	( 92.48,151.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.71) --
	( 92.48,151.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.71) --
	( 92.48,151.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.78) --
	( 92.48,151.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.78) --
	( 92.48,151.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.78) --
	( 92.48,151.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.78) --
	( 92.48,151.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.86) --
	( 92.48,151.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.86) --
	( 92.48,151.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.86) --
	( 92.48,151.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.86) --
	( 92.48,151.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.48,151.93) --
	( 92.41,151.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,151.93) --
	( 92.48,151.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,151.93) --
	( 92.41,151.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,151.93) --
	( 92.41,151.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.00) --
	( 92.41,152.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.00) --
	( 92.41,151.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.00) --
	( 92.41,152.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.00) --
	( 92.41,152.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.07) --
	( 92.41,152.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.07) --
	( 92.41,152.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.07) --
	( 92.41,152.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.07) --
	( 92.41,152.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.15) --
	( 92.41,152.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.15) --
	( 92.41,152.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.15) --
	( 92.41,152.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.15) --
	( 92.41,152.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.22) --
	( 92.41,152.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.22) --
	( 92.41,152.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.22) --
	( 92.41,152.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.22) --
	( 92.41,152.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.29) --
	( 92.41,152.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.29) --
	( 92.41,152.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.29) --
	( 92.41,152.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.29) --
	( 92.41,152.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.37) --
	( 92.41,152.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.37) --
	( 92.41,152.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.37) --
	( 92.41,152.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.37) --
	( 92.41,152.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.44) --
	( 92.41,152.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.44) --
	( 92.41,152.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.44) --
	( 92.41,152.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.44) --
	( 92.41,152.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.51) --
	( 92.41,152.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.51) --
	( 92.41,152.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.51) --
	( 92.41,152.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.51) --
	( 92.41,152.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.58) --
	( 92.41,152.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.58) --
	( 92.41,152.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.58) --
	( 92.41,152.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.58) --
	( 92.41,152.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.66) --
	( 92.41,152.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.66) --
	( 92.41,152.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.66) --
	( 92.41,152.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.66) --
	( 92.41,152.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.73) --
	( 92.41,152.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.73) --
	( 92.41,152.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.73) --
	( 92.41,152.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.73) --
	( 92.41,152.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.80) --
	( 92.41,152.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.80) --
	( 92.41,152.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.80) --
	( 92.41,152.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.80) --
	( 92.41,152.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.87) --
	( 92.41,152.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.87) --
	( 92.41,152.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.87) --
	( 92.41,152.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.87) --
	( 92.41,152.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.95) --
	( 92.41,152.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.95) --
	( 92.41,152.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,152.95) --
	( 92.41,152.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,152.95) --
	( 92.41,152.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,153.02) --
	( 92.41,153.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,153.02) --
	( 92.41,152.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,153.02) --
	( 92.41,153.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,153.02) --
	( 92.41,153.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,153.09) --
	( 92.41,153.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,153.09) --
	( 92.41,153.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,153.09) --
	( 92.41,153.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,153.09) --
	( 92.41,153.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,153.16) --
	( 92.41,153.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,153.16) --
	( 92.41,153.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.41,153.16) --
	( 92.40,153.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,153.16) --
	( 92.41,153.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.40,153.22) --
	( 91.54,153.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.40,153.22) --
	( 92.40,153.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 91.54,153.22) --
	( 39.54,153.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.54,153.22) --
	( 91.54,153.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.54,109.76) --
	(101.83,109.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (101.83, 63.59) --
	(101.83,109.76);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.83,109.76) circle (  1.50);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 62.24,153.22) --
	( 85.15,153.22);
\end{scope}
\end{tikzpicture}


==> FundamentalMarketToy.tex <==
% Created by tikzDevice version 0.12 on 2019-03-20 14:08:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- (113.20, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.43, 60.00) -- ( 72.43, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 60.00) -- ( 82.63, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 60.00) -- ( 92.82, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01, 60.00) -- (103.01, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.20, 60.00) -- (113.20, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.24, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.63, 38.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.01, 38.40) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 60.00,153.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 54.00, 63.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 78.53) -- ( 54.00, 78.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 93.47) -- ( 54.00, 93.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,108.41) -- ( 54.00,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,123.34) -- ( 54.00,123.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,138.28) -- ( 54.00,138.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,153.22) -- ( 54.00,153.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 63.59) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 93.47) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,123.34) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,153.22) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 60.00) --
	(120.54, 60.00) --
	(120.54,156.81) --
	( 60.00,156.81) --
	( 60.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 90.27,183.64) {\bfseries Fundamental Model};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.27, 14.40) {Volumes, MW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,108.41) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.43, 60.00) -- ( 72.43,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.63, 60.00) -- ( 82.63,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.82, 60.00) -- ( 92.82,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.01, 60.00) -- (103.01,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.20, 60.00) -- (113.20,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 63.59) -- (120.54, 63.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 78.53) -- (120.54, 78.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 93.47) -- (120.54, 93.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,108.41) -- (120.54,108.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,123.34) -- (120.54,123.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,138.28) -- (120.54,138.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,153.22) -- (120.54,153.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (118.30,153.08) --
	(118.30,153.08);

\path[] (118.30,153.08) --
	(118.30,216.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (118.30,153.08) --
	(110.65,153.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30,153.08) --
	(118.30,153.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (110.65,153.08) --
	(106.83,153.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.65,153.08) --
	(110.65,153.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,152.93) --
	(106.83,152.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,152.93) --
	(106.83,153.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,152.93) --
	(106.83,152.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,152.93) --
	(106.83,152.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,152.78) --
	(106.83,152.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,152.78) --
	(106.83,152.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,152.78) --
	(106.83,152.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,152.78) --
	(106.83,152.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,152.63) --
	(106.83,152.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,152.63) --
	(106.83,152.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,152.63) --
	(106.83,152.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,152.63) --
	(106.83,152.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,152.48) --
	(106.83,152.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,152.48) --
	(106.83,152.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,152.48) --
	(106.83,152.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,152.48) --
	(106.83,152.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,152.33) --
	(106.83,152.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,152.33) --
	(106.83,152.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,152.33) --
	(106.83,152.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,152.33) --
	(106.83,152.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,152.18) --
	(106.83,152.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,152.18) --
	(106.83,152.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,152.18) --
	(106.83,152.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,152.18) --
	(106.83,152.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,152.03) --
	(106.83,152.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,152.03) --
	(106.83,152.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,152.03) --
	(106.83,152.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,152.03) --
	(106.83,152.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,151.88) --
	(106.83,151.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,151.88) --
	(106.83,152.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,151.88) --
	(106.83,151.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,151.88) --
	(106.83,151.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,151.73) --
	(106.83,151.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,151.73) --
	(106.83,151.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,151.73) --
	(106.83,151.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,151.73) --
	(106.83,151.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,151.58) --
	(106.83,151.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,151.58) --
	(106.83,151.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,151.58) --
	(106.83,151.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,151.58) --
	(106.83,151.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,151.43) --
	(106.83,151.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,151.43) --
	(106.83,151.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,151.43) --
	(106.83,151.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,151.43) --
	(106.83,151.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,151.28) --
	(106.83,151.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,151.28) --
	(106.83,151.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,151.28) --
	(106.83,151.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,151.28) --
	(106.83,151.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,151.13) --
	(106.83,151.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,151.13) --
	(106.83,151.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,151.13) --
	(106.83,151.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,151.13) --
	(106.83,151.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,150.98) --
	(106.83,150.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,150.98) --
	(106.83,151.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,150.98) --
	(106.83,150.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,150.98) --
	(106.83,150.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,150.83) --
	(106.83,150.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,150.83) --
	(106.83,150.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,150.83) --
	(106.83,150.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,150.83) --
	(106.83,150.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,150.68) --
	(106.83,150.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,150.68) --
	(106.83,150.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,150.68) --
	(106.83,150.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,150.68) --
	(106.83,150.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,150.54) --
	(106.83,150.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,150.54) --
	(106.83,150.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,150.54) --
	(106.83,150.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,150.54) --
	(106.83,150.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,150.39) --
	(106.83,150.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,150.39) --
	(106.83,150.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,150.39) --
	(106.83,150.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,150.39) --
	(106.83,150.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,150.24) --
	(106.83,150.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,150.24) --
	(106.83,150.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,150.24) --
	(106.83,150.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,150.24) --
	(106.83,150.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,150.09) --
	(106.83,150.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,150.09) --
	(106.83,150.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,150.09) --
	(106.83,150.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,150.09) --
	(106.83,150.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,149.94) --
	(106.83,149.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,149.94) --
	(106.83,150.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,149.94) --
	(106.83,149.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,149.94) --
	(106.83,149.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,149.79) --
	(106.83,149.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,149.79) --
	(106.83,149.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,149.79) --
	(106.83,149.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,149.79) --
	(106.83,149.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,149.64) --
	(106.83,149.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,149.64) --
	(106.83,149.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,149.64) --
	(106.83,149.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,149.64) --
	(106.83,149.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,149.49) --
	(106.83,149.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,149.49) --
	(106.83,149.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,149.49) --
	(106.83,149.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,149.49) --
	(106.83,149.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,149.34) --
	(106.83,149.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,149.34) --
	(106.83,149.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,149.34) --
	(106.83,149.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,149.34) --
	(106.83,149.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,149.19) --
	(106.83,149.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,149.19) --
	(106.83,149.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,149.19) --
	(106.83,149.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,149.19) --
	(106.83,149.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,149.04) --
	(106.83,149.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,149.04) --
	(106.83,149.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,149.04) --
	(106.83,149.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,149.04) --
	(106.83,149.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,148.89) --
	(106.83,148.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,148.89) --
	(106.83,149.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,148.89) --
	(106.83,148.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,148.89) --
	(106.83,148.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,148.74) --
	(106.83,148.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,148.74) --
	(106.83,148.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,148.74) --
	(106.83,148.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,148.74) --
	(106.83,148.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,148.59) --
	(106.83,148.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,148.59) --
	(106.83,148.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,148.59) --
	(106.83,148.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,148.59) --
	(106.83,148.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,148.44) --
	(106.83,148.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,148.44) --
	(106.83,148.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,148.44) --
	(106.83,148.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,148.44) --
	(106.83,148.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,148.29) --
	(106.83,148.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,148.29) --
	(106.83,148.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,148.29) --
	(106.83,148.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,148.29) --
	(106.83,148.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,148.14) --
	(106.83,148.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,148.14) --
	(106.83,148.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,148.14) --
	(106.83,148.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,148.14) --
	(106.83,148.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,148.00) --
	(106.83,148.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,148.00) --
	(106.83,148.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,148.00) --
	(106.83,148.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,148.00) --
	(106.83,148.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,147.85) --
	(106.83,147.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,147.85) --
	(106.83,148.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,147.85) --
	(106.83,147.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,147.85) --
	(106.83,147.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,147.70) --
	(106.83,147.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,147.70) --
	(106.83,147.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,147.70) --
	(106.83,147.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,147.70) --
	(106.83,147.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,147.55) --
	(106.83,147.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,147.55) --
	(106.83,147.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,147.55) --
	(106.83,147.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,147.55) --
	(106.83,147.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,147.40) --
	(106.83,147.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,147.40) --
	(106.83,147.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,147.40) --
	(106.83,147.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,147.40) --
	(106.83,147.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,147.25) --
	(106.83,147.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,147.25) --
	(106.83,147.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,147.25) --
	(106.83,147.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,147.25) --
	(106.83,147.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,147.10) --
	(106.83,147.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,147.10) --
	(106.83,147.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,147.10) --
	(106.83,147.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,147.10) --
	(106.83,147.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,146.95) --
	(106.83,146.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,146.95) --
	(106.83,147.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,146.95) --
	(106.83,146.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,146.95) --
	(106.83,146.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,146.80) --
	(106.83,146.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,146.80) --
	(106.83,146.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,146.80) --
	(106.83,146.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,146.80) --
	(106.83,146.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,146.65) --
	(106.83,146.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,146.65) --
	(106.83,146.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,146.65) --
	(106.83,146.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,146.65) --
	(106.83,146.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,146.50) --
	(106.83,146.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,146.50) --
	(106.83,146.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,146.50) --
	(106.83,146.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,146.50) --
	(106.83,146.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,146.35) --
	(106.83,146.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,146.35) --
	(106.83,146.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,146.35) --
	(106.83,146.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,146.35) --
	(106.83,146.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,146.20) --
	(106.83,146.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,146.20) --
	(106.83,146.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,146.20) --
	(106.83,146.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,146.20) --
	(106.83,146.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,146.05) --
	(106.83,146.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,146.05) --
	(106.83,146.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,146.05) --
	(106.83,146.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,146.05) --
	(106.83,146.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,145.90) --
	(106.83,145.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,145.90) --
	(106.83,146.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,145.90) --
	(106.83,145.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,145.90) --
	(106.83,145.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,145.75) --
	(106.83,145.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,145.75) --
	(106.83,145.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,145.75) --
	(106.83,145.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,145.75) --
	(106.83,145.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,145.61) --
	(106.83,145.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,145.61) --
	(106.83,145.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,145.61) --
	(106.83,145.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,145.61) --
	(106.83,145.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,145.46) --
	(106.83,145.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,145.46) --
	(106.83,145.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,145.46) --
	(106.83,145.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,145.46) --
	(106.83,145.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,145.31) --
	(106.83,145.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,145.31) --
	(106.83,145.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,145.31) --
	(106.83,145.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,145.31) --
	(106.83,145.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,145.16) --
	(106.83,145.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,145.16) --
	(106.83,145.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,145.16) --
	(106.83,145.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,145.16) --
	(106.83,145.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,145.01) --
	(106.83,145.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,145.01) --
	(106.83,145.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,145.01) --
	(106.83,145.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,145.01) --
	(106.83,145.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,144.86) --
	(106.83,144.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,144.86) --
	(106.83,145.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,144.86) --
	(106.83,144.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,144.86) --
	(106.83,144.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,144.71) --
	(106.83,144.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,144.71) --
	(106.83,144.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,144.71) --
	(106.83,144.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,144.71) --
	(106.83,144.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,144.56) --
	(106.83,144.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,144.56) --
	(106.83,144.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,144.56) --
	(106.83,144.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,144.56) --
	(106.83,144.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,144.41) --
	(106.83,144.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,144.41) --
	(106.83,144.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,144.41) --
	(106.83,144.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,144.41) --
	(106.83,144.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,144.26) --
	(106.83,144.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,144.26) --
	(106.83,144.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,144.26) --
	(106.83,144.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,144.26) --
	(106.83,144.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,144.11) --
	(106.83,144.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,144.11) --
	(106.83,144.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,144.11) --
	(106.83,144.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,144.11) --
	(106.83,144.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,143.96) --
	(106.83,143.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,143.96) --
	(106.83,144.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,143.96) --
	(106.83,143.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,143.96) --
	(106.83,143.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,143.81) --
	(106.83,143.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,143.81) --
	(106.83,143.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,143.81) --
	(106.83,143.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,143.81) --
	(106.83,143.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,143.66) --
	(106.83,143.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,143.66) --
	(106.83,143.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,143.66) --
	(106.83,143.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,143.66) --
	(106.83,143.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,143.51) --
	(106.83,143.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,143.51) --
	(106.83,143.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,143.51) --
	(106.83,143.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,143.51) --
	(106.83,143.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,143.36) --
	(106.83,143.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,143.36) --
	(106.83,143.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,143.36) --
	(106.83,143.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,143.36) --
	(106.83,143.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,143.21) --
	(106.83,143.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,143.21) --
	(106.83,143.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,143.21) --
	(106.83,143.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,143.21) --
	(106.83,143.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,143.07) --
	(106.83,143.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,143.07) --
	(106.83,143.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,143.07) --
	(106.83,143.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,143.07) --
	(106.83,143.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,142.92) --
	(106.83,142.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,142.92) --
	(106.83,143.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,142.92) --
	(106.83,142.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,142.92) --
	(106.83,142.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,142.77) --
	(106.83,142.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,142.77) --
	(106.83,142.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,142.77) --
	(106.83,142.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,142.77) --
	(106.83,142.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,142.62) --
	(106.83,142.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,142.62) --
	(106.83,142.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,142.62) --
	(106.83,142.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,142.62) --
	(106.83,142.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,142.47) --
	(106.83,142.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,142.47) --
	(106.83,142.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,142.47) --
	(106.83,142.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,142.47) --
	(106.83,142.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,142.32) --
	(106.83,142.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,142.32) --
	(106.83,142.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,142.32) --
	(106.83,142.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,142.32) --
	(106.83,142.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,142.17) --
	(106.83,142.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,142.17) --
	(106.83,142.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,142.17) --
	(106.83,142.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,142.17) --
	(106.83,142.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,142.02) --
	(106.83,142.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,142.02) --
	(106.83,142.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,142.02) --
	(106.83,142.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,142.02) --
	(106.83,142.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,141.87) --
	(106.83,141.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,141.87) --
	(106.83,142.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,141.87) --
	(106.83,141.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,141.87) --
	(106.83,141.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,141.72) --
	(106.83,141.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,141.72) --
	(106.83,141.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,141.72) --
	(106.83,141.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,141.72) --
	(106.83,141.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,141.57) --
	(106.83,141.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,141.57) --
	(106.83,141.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,141.57) --
	(106.83,141.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,141.57) --
	(106.83,141.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,141.42) --
	(106.83,141.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,141.42) --
	(106.83,141.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,141.42) --
	(106.83,141.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,141.42) --
	(106.83,141.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,141.27) --
	(106.83,141.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,141.27) --
	(106.83,141.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,141.27) --
	(106.83,141.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,141.27) --
	(106.83,141.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,141.12) --
	(106.83,141.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,141.12) --
	(106.83,141.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,141.12) --
	(106.83,141.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,141.12) --
	(106.83,141.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,140.97) --
	(106.83,140.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,140.97) --
	(106.83,141.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,140.97) --
	(106.83,140.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,140.97) --
	(106.83,140.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,140.82) --
	(106.83,140.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,140.82) --
	(106.83,140.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,140.82) --
	(106.83,140.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,140.82) --
	(106.83,140.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,140.68) --
	(106.83,140.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,140.68) --
	(106.83,140.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,140.68) --
	(106.83,140.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,140.68) --
	(106.83,140.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,140.53) --
	(106.83,140.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,140.53) --
	(106.83,140.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,140.53) --
	(106.83,140.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,140.53) --
	(106.83,140.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,140.38) --
	(106.83,140.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,140.38) --
	(106.83,140.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,140.38) --
	(106.83,140.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,140.38) --
	(106.83,140.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,140.23) --
	(106.83,140.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,140.23) --
	(106.83,140.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,140.23) --
	(106.83,140.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,140.23) --
	(106.83,140.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,140.08) --
	(106.83,140.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,140.08) --
	(106.83,140.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,140.08) --
	(106.83,140.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,140.08) --
	(106.83,140.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,139.93) --
	(106.83,139.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,139.93) --
	(106.83,140.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,139.93) --
	(106.83,139.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,139.93) --
	(106.83,139.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,139.78) --
	(106.83,139.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,139.78) --
	(106.83,139.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,139.78) --
	(106.83,139.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,139.78) --
	(106.83,139.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,139.63) --
	(106.83,139.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,139.63) --
	(106.83,139.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,139.63) --
	(106.83,139.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,139.63) --
	(106.83,139.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,139.48) --
	(106.83,139.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,139.48) --
	(106.83,139.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,139.48) --
	(106.83,139.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,139.48) --
	(106.83,139.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,139.33) --
	(106.83,139.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,139.33) --
	(106.83,139.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,139.33) --
	(106.83,139.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,139.33) --
	(106.83,139.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,139.18) --
	(106.83,139.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,139.18) --
	(106.83,139.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,139.18) --
	(106.83,139.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,139.18) --
	(106.83,139.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,139.03) --
	(106.83,139.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,139.03) --
	(106.83,139.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,139.03) --
	(106.83,139.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,139.03) --
	(106.83,139.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,138.88) --
	(106.83,138.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,138.88) --
	(106.83,139.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,138.88) --
	(106.83,138.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,138.88) --
	(106.83,138.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,138.73) --
	(106.83,138.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,138.73) --
	(106.83,138.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,138.73) --
	(106.83,138.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,138.73) --
	(106.83,138.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,138.58) --
	(106.83,138.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,138.58) --
	(106.83,138.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,138.58) --
	(106.83,138.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,138.58) --
	(106.83,138.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,138.43) --
	(106.83,138.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,138.43) --
	(106.83,138.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,138.43) --
	(106.83,138.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,138.43) --
	(106.83,138.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,138.28) --
	(106.83,138.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,138.28) --
	(106.83,138.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,138.28) --
	(106.83,138.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,138.28) --
	(106.83,138.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,138.14) --
	(106.83,138.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,138.14) --
	(106.83,138.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,138.14) --
	(106.83,138.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,138.14) --
	(106.83,138.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,137.99) --
	(106.83,137.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,137.99) --
	(106.83,138.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,137.99) --
	(106.83,137.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,137.99) --
	(106.83,137.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,137.84) --
	(106.83,137.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,137.84) --
	(106.83,137.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,137.84) --
	(106.83,137.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,137.84) --
	(106.83,137.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,137.69) --
	(106.83,137.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,137.69) --
	(106.83,137.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,137.69) --
	(106.83,137.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,137.69) --
	(106.83,137.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,137.54) --
	(106.83,137.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,137.54) --
	(106.83,137.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,137.54) --
	(106.83,137.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,137.54) --
	(106.83,137.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,137.39) --
	(106.83,137.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,137.39) --
	(106.83,137.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,137.39) --
	(106.83,137.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,137.39) --
	(106.83,137.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,137.24) --
	(106.83,137.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,137.24) --
	(106.83,137.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,137.24) --
	(106.83,137.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,137.24) --
	(106.83,137.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,137.09) --
	(106.83,137.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,137.09) --
	(106.83,137.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,137.09) --
	(106.83,137.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,137.09) --
	(106.83,137.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,136.94) --
	(106.83,136.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,136.94) --
	(106.83,137.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,136.94) --
	(106.83,136.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,136.94) --
	(106.83,136.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,136.79) --
	(106.83,136.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,136.79) --
	(106.83,136.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,136.79) --
	(106.83,136.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,136.79) --
	(106.83,136.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,136.64) --
	(106.83,136.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,136.64) --
	(106.83,136.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,136.64) --
	(106.83,136.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,136.64) --
	(106.83,136.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,136.49) --
	(106.83,136.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,136.49) --
	(106.83,136.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,136.49) --
	(106.83,136.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,136.49) --
	(106.83,136.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,136.34) --
	(106.83,136.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,136.34) --
	(106.83,136.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,136.34) --
	(106.83,136.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,136.34) --
	(106.83,136.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,136.19) --
	(106.83,136.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,136.19) --
	(106.83,136.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,136.19) --
	(106.83,136.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,136.19) --
	(106.83,136.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,136.04) --
	(106.83,136.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,136.04) --
	(106.83,136.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,136.04) --
	(106.83,136.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,136.04) --
	(106.83,136.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,135.89) --
	(106.83,135.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,135.89) --
	(106.83,136.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,135.89) --
	(106.83,135.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,135.89) --
	(106.83,135.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,135.74) --
	(106.83,135.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,135.74) --
	(106.83,135.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,135.74) --
	(106.83,135.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,135.74) --
	(106.83,135.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,135.60) --
	(106.83,135.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,135.60) --
	(106.83,135.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,135.60) --
	(106.83,135.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,135.60) --
	(106.83,135.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,135.45) --
	(106.83,135.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,135.45) --
	(106.83,135.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,135.45) --
	(106.83,135.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,135.45) --
	(106.83,135.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,135.30) --
	(106.83,135.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,135.30) --
	(106.83,135.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,135.30) --
	(106.83,135.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,135.30) --
	(106.83,135.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,135.15) --
	(106.83,135.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,135.15) --
	(106.83,135.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,135.15) --
	(106.83,135.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,135.15) --
	(106.83,135.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,135.00) --
	(106.83,135.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,135.00) --
	(106.83,135.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,135.00) --
	(106.83,135.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,135.00) --
	(106.83,135.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,134.85) --
	(106.83,134.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,134.85) --
	(106.83,135.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,134.85) --
	(106.83,134.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,134.85) --
	(106.83,134.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,134.70) --
	(106.83,134.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,134.70) --
	(106.83,134.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,134.70) --
	(106.83,134.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,134.70) --
	(106.83,134.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,134.55) --
	(106.83,134.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,134.55) --
	(106.83,134.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,134.55) --
	(106.83,134.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,134.55) --
	(106.83,134.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,134.40) --
	(106.83,134.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,134.40) --
	(106.83,134.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,134.40) --
	(106.83,134.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,134.40) --
	(106.83,134.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,134.25) --
	(106.83,134.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,134.25) --
	(106.83,134.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,134.25) --
	(106.83,134.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,134.25) --
	(106.83,134.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,134.10) --
	(106.83,134.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,134.10) --
	(106.83,134.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,134.10) --
	(106.83,134.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,134.10) --
	(106.83,134.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,133.95) --
	(106.83,133.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,133.95) --
	(106.83,134.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,133.95) --
	(106.83,133.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,133.95) --
	(106.83,133.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,133.80) --
	(106.83,133.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,133.80) --
	(106.83,133.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,133.80) --
	(106.83,133.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,133.80) --
	(106.83,133.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,133.65) --
	(106.83,133.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,133.65) --
	(106.83,133.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,133.65) --
	(106.83,133.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,133.65) --
	(106.83,133.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,133.50) --
	(106.83,133.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,133.50) --
	(106.83,133.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,133.50) --
	(106.83,133.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,133.50) --
	(106.83,133.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,133.35) --
	(106.83,133.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,133.35) --
	(106.83,133.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,133.35) --
	(106.83,133.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,133.35) --
	(106.83,133.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,133.21) --
	(106.83,133.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,133.21) --
	(106.83,133.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,133.21) --
	(106.83,133.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,133.21) --
	(106.83,133.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,133.06) --
	(106.83,133.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,133.06) --
	(106.83,133.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,133.06) --
	(106.83,133.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,133.06) --
	(106.83,133.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,132.91) --
	(106.83,132.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,132.91) --
	(106.83,133.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,132.91) --
	(106.83,132.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,132.91) --
	(106.83,132.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,132.76) --
	(106.83,132.76);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,132.76) --
	(106.83,132.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,132.76) --
	(106.83,132.76);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,132.76) --
	(106.83,132.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,132.61) --
	(106.83,132.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,132.61) --
	(106.83,132.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,132.61) --
	(106.83,132.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,132.61) --
	(106.83,132.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,132.46) --
	(106.83,132.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,132.46) --
	(106.83,132.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,132.46) --
	(106.83,132.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,132.46) --
	(106.83,132.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,132.31) --
	(106.83,132.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,132.31) --
	(106.83,132.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,132.31) --
	(106.83,132.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,132.31) --
	(106.83,132.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,132.16) --
	(106.83,132.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,132.16) --
	(106.83,132.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,132.16) --
	(106.83,132.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,132.16) --
	(106.83,132.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,132.01) --
	(106.83,132.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,132.01) --
	(106.83,132.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,132.01) --
	(106.83,132.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,132.01) --
	(106.83,132.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,131.86) --
	(106.83,131.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,131.86) --
	(106.83,132.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,131.86) --
	(106.83,131.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,131.86) --
	(106.83,131.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,131.71) --
	(106.83,131.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,131.71) --
	(106.83,131.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,131.71) --
	(106.83,131.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,131.71) --
	(106.83,131.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,131.56) --
	(106.83,131.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,131.56) --
	(106.83,131.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,131.56) --
	(106.83,131.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,131.56) --
	(106.83,131.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,131.41) --
	(106.83,131.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,131.41) --
	(106.83,131.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,131.41) --
	(106.83,131.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,131.41) --
	(106.83,131.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,131.26) --
	(106.83,131.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,131.26) --
	(106.83,131.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,131.26) --
	(106.83,131.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,131.26) --
	(106.83,131.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,131.11) --
	(106.83,131.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,131.11) --
	(106.83,131.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,131.11) --
	(106.83,131.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,131.11) --
	(106.83,131.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,130.96) --
	(106.83,130.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,130.96) --
	(106.83,131.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,130.96) --
	(106.83,130.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,130.96) --
	(106.83,130.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,130.81) --
	(106.83,130.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,130.81) --
	(106.83,130.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,130.81) --
	(106.83,130.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,130.81) --
	(106.83,130.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,130.67) --
	(106.83,130.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,130.67) --
	(106.83,130.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,130.67) --
	(106.83,130.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,130.67) --
	(106.83,130.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,130.52) --
	(106.83,130.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,130.52) --
	(106.83,130.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,130.52) --
	(106.83,130.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,130.52) --
	(106.83,130.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,130.37) --
	(106.83,130.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,130.37) --
	(106.83,130.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,130.37) --
	(106.83,130.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,130.37) --
	(106.83,130.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,130.22) --
	(106.83,130.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,130.22) --
	(106.83,130.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,130.22) --
	(106.83,130.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,130.22) --
	(106.83,130.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,130.07) --
	(106.83,130.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,130.07) --
	(106.83,130.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,130.07) --
	(106.83,130.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,130.07) --
	(106.83,130.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,129.92) --
	(106.83,129.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,129.92) --
	(106.83,130.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,129.92) --
	(106.83,129.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,129.92) --
	(106.83,129.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,129.77) --
	(106.83,129.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,129.77) --
	(106.83,129.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,129.77) --
	(106.83,129.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,129.77) --
	(106.83,129.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,129.62) --
	(106.83,129.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,129.62) --
	(106.83,129.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,129.62) --
	(106.83,129.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,129.62) --
	(106.83,129.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,129.47) --
	(106.83,129.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,129.47) --
	(106.83,129.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,129.47) --
	(106.83,129.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,129.47) --
	(106.83,129.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,129.32) --
	(106.83,129.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,129.32) --
	(106.83,129.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,129.32) --
	(106.83,129.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,129.32) --
	(106.83,129.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,129.17) --
	(106.83,129.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,129.17) --
	(106.83,129.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,129.17) --
	(106.83,129.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,129.17) --
	(106.83,129.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,129.02) --
	(106.83,129.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,129.02) --
	(106.83,129.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,129.02) --
	(106.83,129.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,129.02) --
	(106.83,129.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,128.87) --
	(106.83,128.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,128.87) --
	(106.83,129.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,128.87) --
	(106.83,128.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,128.87) --
	(106.83,128.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,128.72) --
	(106.83,128.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,128.72) --
	(106.83,128.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,128.72) --
	(106.83,128.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,128.72) --
	(106.83,128.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,128.57) --
	(106.83,128.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,128.57) --
	(106.83,128.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,128.57) --
	(106.83,128.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,128.57) --
	(106.83,128.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,128.42) --
	(106.83,128.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,128.42) --
	(106.83,128.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,128.42) --
	(106.83,128.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,128.42) --
	(106.83,128.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,128.27) --
	(106.83,128.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,128.27) --
	(106.83,128.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,128.27) --
	(106.83,128.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,128.27) --
	(106.83,128.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,128.13) --
	(106.83,128.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,128.13) --
	(106.83,128.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,128.13) --
	(106.83,128.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,128.13) --
	(106.83,128.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,127.98) --
	(106.83,127.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,127.98) --
	(106.83,128.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,127.98) --
	(106.83,127.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,127.98) --
	(106.83,127.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,127.83) --
	(106.83,127.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,127.83) --
	(106.83,127.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,127.83) --
	(106.83,127.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,127.83) --
	(106.83,127.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,127.68) --
	(106.83,127.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,127.68) --
	(106.83,127.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,127.68) --
	(106.83,127.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,127.68) --
	(106.83,127.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,127.53) --
	(106.83,127.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,127.53) --
	(106.83,127.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,127.53) --
	(106.83,127.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,127.53) --
	(106.83,127.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,127.38) --
	(106.83,127.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,127.38) --
	(106.83,127.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,127.38) --
	(106.83,127.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,127.38) --
	(106.83,127.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,127.23) --
	(106.83,127.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,127.23) --
	(106.83,127.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,127.23) --
	(106.83,127.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,127.23) --
	(106.83,127.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,127.08) --
	(106.83,127.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,127.08) --
	(106.83,127.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,127.08) --
	(106.83,127.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,127.08) --
	(106.83,127.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,126.93) --
	(106.83,126.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,126.93) --
	(106.83,127.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,126.93) --
	(106.83,126.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,126.93) --
	(106.83,126.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,126.78) --
	(106.83,126.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,126.78) --
	(106.83,126.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,126.78) --
	(106.83,126.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,126.78) --
	(106.83,126.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,126.63) --
	(106.83,126.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,126.63) --
	(106.83,126.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,126.63) --
	(106.83,126.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,126.63) --
	(106.83,126.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,126.48) --
	(106.83,126.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,126.48) --
	(106.83,126.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,126.48) --
	(106.83,126.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,126.48) --
	(106.83,126.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,126.33) --
	(106.83,126.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,126.33) --
	(106.83,126.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,126.33) --
	(106.83,126.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,126.33) --
	(106.83,126.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,126.18) --
	(106.83,126.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,126.18) --
	(106.83,126.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,126.18) --
	(106.83,126.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,126.18) --
	(106.83,126.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,126.03) --
	(106.83,126.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,126.03) --
	(106.83,126.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,126.03) --
	(106.83,126.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,126.03) --
	(106.83,126.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,125.88) --
	(106.83,125.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,125.88) --
	(106.83,126.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,125.88) --
	(106.83,125.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,125.88) --
	(106.83,125.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,125.74) --
	(106.83,125.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,125.74) --
	(106.83,125.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,125.74) --
	(106.83,125.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,125.74) --
	(106.83,125.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,125.59) --
	(106.83,125.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,125.59) --
	(106.83,125.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,125.59) --
	(106.83,125.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,125.59) --
	(106.83,125.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,125.44) --
	(106.83,125.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,125.44) --
	(106.83,125.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,125.44) --
	(106.83,125.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,125.44) --
	(106.83,125.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,125.29) --
	(106.83,125.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,125.29) --
	(106.83,125.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,125.29) --
	(106.83,125.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,125.29) --
	(106.83,125.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,125.14) --
	(106.83,125.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,125.14) --
	(106.83,125.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,125.14) --
	(106.83,125.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,125.14) --
	(106.83,125.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,124.99) --
	(106.83,124.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,124.99) --
	(106.83,125.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,124.99) --
	(106.83,124.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,124.99) --
	(106.83,124.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,124.84) --
	(106.83,124.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,124.84) --
	(106.83,124.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,124.84) --
	(106.83,124.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,124.84) --
	(106.83,124.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,124.69) --
	(106.83,124.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,124.69) --
	(106.83,124.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,124.69) --
	(106.83,124.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,124.69) --
	(106.83,124.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,124.54) --
	(106.83,124.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,124.54) --
	(106.83,124.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,124.54) --
	(106.83,124.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,124.54) --
	(106.83,124.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,124.39) --
	(106.83,124.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,124.39) --
	(106.83,124.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,124.39) --
	(106.83,124.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,124.39) --
	(106.83,124.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,124.24) --
	(106.83,124.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,124.24) --
	(106.83,124.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,124.24) --
	(106.83,124.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,124.24) --
	(106.83,124.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,124.09) --
	(106.83,124.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,124.09) --
	(106.83,124.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,124.09) --
	(106.83,124.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,124.09) --
	(106.83,124.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,123.94) --
	(106.83,123.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,123.94) --
	(106.83,124.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,123.94) --
	(106.83,123.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,123.94) --
	(106.83,123.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,123.79) --
	(106.83,123.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,123.79) --
	(106.83,123.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,123.79) --
	(106.83,123.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,123.79) --
	(106.83,123.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,123.64) --
	(106.83,123.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,123.64) --
	(106.83,123.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,123.64) --
	(106.83,123.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,123.64) --
	(106.83,123.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,123.49) --
	(106.83,123.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,123.49) --
	(106.83,123.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,123.49) --
	(106.83,123.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,123.49) --
	(106.83,123.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,123.34) --
	(106.83,123.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,123.34) --
	(106.83,123.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,123.34) --
	(106.83,123.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,123.34) --
	(106.83,123.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,123.20) --
	(106.83,123.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,123.20) --
	(106.83,123.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,123.20) --
	(106.83,123.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,123.20) --
	(106.83,123.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,123.05) --
	(106.83,123.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,123.05) --
	(106.83,123.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,123.05) --
	(106.83,123.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,123.05) --
	(106.83,123.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,122.90) --
	(106.83,122.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,122.90) --
	(106.83,123.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,122.90) --
	(106.83,122.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,122.90) --
	(106.83,122.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,122.75) --
	(106.83,122.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,122.75) --
	(106.83,122.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,122.75) --
	(106.83,122.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,122.75) --
	(106.83,122.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,122.60) --
	(106.83,122.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,122.60) --
	(106.83,122.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,122.60) --
	(106.83,122.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,122.60) --
	(106.83,122.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,122.45) --
	(106.83,122.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,122.45) --
	(106.83,122.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,122.45) --
	(106.83,122.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,122.45) --
	(106.83,122.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,122.30) --
	(106.83,122.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,122.30) --
	(106.83,122.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,122.30) --
	(106.83,122.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,122.30) --
	(106.83,122.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,122.15) --
	(106.83,122.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,122.15) --
	(106.83,122.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,122.15) --
	(106.83,122.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,122.15) --
	(106.83,122.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,122.00) --
	(106.83,122.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,122.00) --
	(106.83,122.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,122.00) --
	(106.83,122.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,122.00) --
	(106.83,122.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,121.85) --
	(106.83,121.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,121.85) --
	(106.83,122.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,121.85) --
	(106.83,121.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,121.85) --
	(106.83,121.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,121.70) --
	(106.83,121.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,121.70) --
	(106.83,121.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,121.70) --
	(106.83,121.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,121.70) --
	(106.83,121.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,121.55) --
	(106.83,121.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,121.55) --
	(106.83,121.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,121.55) --
	(106.83,121.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,121.55) --
	(106.83,121.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,121.40) --
	(106.83,121.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,121.40) --
	(106.83,121.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,121.40) --
	(106.83,121.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,121.40) --
	(106.83,121.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,121.25) --
	(106.83,121.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,121.25) --
	(106.83,121.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,121.25) --
	(106.83,121.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,121.25) --
	(106.83,121.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,121.10) --
	(106.83,121.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,121.10) --
	(106.83,121.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,121.10) --
	(106.83,121.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,121.10) --
	(106.83,121.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,120.95) --
	(106.83,120.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,120.95) --
	(106.83,121.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,120.95) --
	(106.83,120.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,120.95) --
	(106.83,120.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,120.81) --
	(106.83,120.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,120.81) --
	(106.83,120.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,120.81) --
	(106.83,120.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,120.81) --
	(106.83,120.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,120.66) --
	(106.83,120.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,120.66) --
	(106.83,120.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,120.66) --
	(106.83,120.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,120.66) --
	(106.83,120.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,120.51) --
	(106.83,120.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,120.51) --
	(106.83,120.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,120.51) --
	(106.83,120.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,120.51) --
	(106.83,120.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,120.36) --
	(106.83,120.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,120.36) --
	(106.83,120.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,120.36) --
	(106.83,120.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,120.36) --
	(106.83,120.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,120.21) --
	(106.83,120.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,120.21) --
	(106.83,120.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,120.21) --
	(106.83,120.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,120.21) --
	(106.83,120.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,120.06) --
	(106.83,120.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,120.06) --
	(106.83,120.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,120.06) --
	(106.83,120.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,120.06) --
	(106.83,120.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,119.91) --
	(106.83,119.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,119.91) --
	(106.83,120.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,119.91) --
	(106.83,119.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,119.91) --
	(106.83,119.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,119.76) --
	(106.83,119.76);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,119.76) --
	(106.83,119.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,119.76) --
	(106.83,119.76);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,119.76) --
	(106.83,119.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,119.61) --
	(106.83,119.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,119.61) --
	(106.83,119.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,119.61) --
	(106.83,119.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,119.61) --
	(106.83,119.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,119.46) --
	(106.83,119.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,119.46) --
	(106.83,119.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,119.46) --
	(106.83,119.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,119.46) --
	(106.83,119.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,119.31) --
	(106.83,119.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,119.31) --
	(106.83,119.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,119.31) --
	(106.83,119.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,119.31) --
	(106.83,119.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,119.16) --
	(106.83,119.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,119.16) --
	(106.83,119.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,119.16) --
	(106.83,119.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,119.16) --
	(106.83,119.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,119.01) --
	(106.83,119.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,119.01) --
	(106.83,119.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,119.01) --
	(106.83,119.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,119.01) --
	(106.83,119.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,118.86) --
	(106.83,118.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,118.86) --
	(106.83,119.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,118.86) --
	(106.83,118.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,118.86) --
	(106.83,118.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,118.71) --
	(106.83,118.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,118.71) --
	(106.83,118.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,118.71) --
	(106.83,118.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,118.71) --
	(106.83,118.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,118.56) --
	(106.83,118.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,118.56) --
	(106.83,118.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,118.56) --
	(106.83,118.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,118.56) --
	(106.83,118.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,118.41) --
	(106.83,118.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,118.41) --
	(106.83,118.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,118.41) --
	(106.83,118.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,118.41) --
	(106.83,118.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,118.27) --
	(106.83,118.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,118.27) --
	(106.83,118.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,118.27) --
	(106.83,118.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,118.27) --
	(106.83,118.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,118.12) --
	(106.83,118.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,118.12) --
	(106.83,118.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,118.12) --
	(106.83,118.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,118.12) --
	(106.83,118.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,117.97) --
	(106.83,117.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,117.97) --
	(106.83,118.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,117.97) --
	(106.83,117.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,117.97) --
	(106.83,117.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,117.82) --
	(106.83,117.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,117.82) --
	(106.83,117.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,117.82) --
	(106.83,117.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,117.82) --
	(106.83,117.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,117.67) --
	(106.83,117.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,117.67) --
	(106.83,117.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,117.67) --
	(106.83,117.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,117.67) --
	(106.83,117.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,117.52) --
	(106.83,117.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,117.52) --
	(106.83,117.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,117.52) --
	(106.83,117.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,117.52) --
	(106.83,117.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,117.37) --
	(106.83,117.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,117.37) --
	(106.83,117.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,117.37) --
	(106.83,117.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,117.37) --
	(106.83,117.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,117.22) --
	(106.83,117.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,117.22) --
	(106.83,117.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,117.22) --
	(106.83,117.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,117.22) --
	(106.83,117.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,117.07) --
	(106.83,117.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,117.07) --
	(106.83,117.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,117.07) --
	(106.83,117.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,117.07) --
	(106.83,117.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,116.92) --
	(106.83,116.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,116.92) --
	(106.83,117.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,116.92) --
	(106.83,116.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,116.92) --
	(106.83,116.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,116.77) --
	(106.83,116.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,116.77) --
	(106.83,116.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,116.77) --
	(106.83,116.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,116.77) --
	(106.83,116.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,116.62) --
	(106.83,116.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,116.62) --
	(106.83,116.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,116.62) --
	(106.83,116.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,116.62) --
	(106.83,116.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,116.47) --
	(106.83,116.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,116.47) --
	(106.83,116.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,116.47) --
	(106.83,116.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,116.47) --
	(106.83,116.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,116.32) --
	(106.83,116.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,116.32) --
	(106.83,116.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,116.32) --
	(106.83,116.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,116.32) --
	(106.83,116.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,116.17) --
	(106.83,116.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,116.17) --
	(106.83,116.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,116.17) --
	(106.83,116.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,116.17) --
	(106.83,116.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,116.02) --
	(106.83,116.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,116.02) --
	(106.83,116.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,116.02) --
	(106.83,116.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,116.02) --
	(106.83,116.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,115.87) --
	(106.83,115.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,115.87) --
	(106.83,116.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,115.87) --
	(106.83,115.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,115.87) --
	(106.83,115.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.83,115.73) --
	(104.28,115.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,115.73) --
	(106.83,115.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28,115.73) --
	(103.01,115.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28,115.73) --
	(104.28,115.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,115.58) --
	(103.01,115.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,115.58) --
	(103.01,115.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,115.58) --
	(103.01,115.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,115.58) --
	(103.01,115.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,115.43) --
	(103.01,115.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,115.43) --
	(103.01,115.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,115.43) --
	(103.01,115.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,115.43) --
	(103.01,115.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,115.28) --
	(103.01,115.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,115.28) --
	(103.01,115.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,115.28) --
	(103.01,115.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,115.28) --
	(103.01,115.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,115.13) --
	(103.01,115.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,115.13) --
	(103.01,115.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,115.13) --
	(103.01,115.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,115.13) --
	(103.01,115.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,114.98) --
	(103.01,114.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,114.98) --
	(103.01,115.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,114.98) --
	(103.01,114.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,114.98) --
	(103.01,114.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,114.83) --
	(103.01,114.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,114.83) --
	(103.01,114.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,114.83) --
	(103.01,114.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,114.83) --
	(103.01,114.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,114.68) --
	(103.01,114.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,114.68) --
	(103.01,114.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,114.68) --
	(103.01,114.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,114.68) --
	(103.01,114.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,114.53) --
	(103.01,114.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,114.53) --
	(103.01,114.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,114.53) --
	(103.01,114.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,114.53) --
	(103.01,114.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,114.38) --
	(103.01,114.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,114.38) --
	(103.01,114.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,114.38) --
	(103.01,114.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,114.38) --
	(103.01,114.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,114.23) --
	(103.01,114.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,114.23) --
	(103.01,114.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,114.23) --
	(103.01,114.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,114.23) --
	(103.01,114.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,114.08) --
	(103.01,114.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,114.08) --
	(103.01,114.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,114.08) --
	(103.01,114.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,114.08) --
	(103.01,114.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,113.93) --
	(103.01,113.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,113.93) --
	(103.01,114.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,113.93) --
	(103.01,113.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,113.93) --
	(103.01,113.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,113.78) --
	(103.01,113.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,113.78) --
	(103.01,113.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,113.78) --
	(103.01,113.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,113.78) --
	(103.01,113.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,113.63) --
	(103.01,113.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,113.63) --
	(103.01,113.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,113.63) --
	(103.01,113.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,113.63) --
	(103.01,113.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,113.48) --
	(103.01,113.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,113.48) --
	(103.01,113.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,113.48) --
	(103.01,113.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,113.48) --
	(103.01,113.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,113.34) --
	(103.01,113.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,113.34) --
	(103.01,113.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,113.34) --
	(103.01,113.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,113.34) --
	(103.01,113.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,113.19) --
	(103.01,113.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,113.19) --
	(103.01,113.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,113.19) --
	(103.01,113.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,113.19) --
	(103.01,113.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,113.04) --
	(103.01,113.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,113.04) --
	(103.01,113.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,113.04) --
	(103.01,113.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,113.04) --
	(103.01,113.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,112.89) --
	(103.01,112.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,112.89) --
	(103.01,113.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,112.89) --
	(103.01,112.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,112.89) --
	(103.01,112.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,112.74) --
	(103.01,112.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,112.74) --
	(103.01,112.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,112.74) --
	(103.01,112.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,112.74) --
	(103.01,112.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,112.59) --
	(103.01,112.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,112.59) --
	(103.01,112.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,112.59) --
	(103.01,112.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,112.59) --
	(103.01,112.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,112.44) --
	(103.01,112.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,112.44) --
	(103.01,112.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,112.44) --
	(103.01,112.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,112.44) --
	(103.01,112.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,112.29) --
	(103.01,112.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,112.29) --
	(103.01,112.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,112.29) --
	(103.01,112.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,112.29) --
	(103.01,112.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,112.14) --
	(103.01,112.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,112.14) --
	(103.01,112.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,112.14) --
	(103.01,112.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,112.14) --
	(103.01,112.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,111.99) --
	(103.01,111.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,111.99) --
	(103.01,112.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,111.99) --
	(103.01,111.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,111.99) --
	(103.01,111.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,111.84) --
	(103.01,111.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,111.84) --
	(103.01,111.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,111.84) --
	(103.01,111.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,111.84) --
	(103.01,111.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,111.69) --
	(103.01,111.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,111.69) --
	(103.01,111.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,111.69) --
	(103.01,111.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,111.69) --
	(103.01,111.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,111.54) --
	(103.01,111.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,111.54) --
	(103.01,111.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,111.54) --
	(103.01,111.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,111.54) --
	(103.01,111.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,111.39) --
	(103.01,111.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,111.39) --
	(103.01,111.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,111.39) --
	(103.01,111.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,111.39) --
	(103.01,111.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,111.24) --
	(103.01,111.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,111.24) --
	(103.01,111.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,111.24) --
	(103.01,111.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,111.24) --
	(103.01,111.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,111.09) --
	(103.01,111.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,111.09) --
	(103.01,111.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,111.09) --
	(103.01,111.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,111.09) --
	(103.01,111.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,110.94) --
	(103.01,110.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,110.94) --
	(103.01,111.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,110.94) --
	(103.01,110.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,110.94) --
	(103.01,110.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,110.80) --
	(103.01,110.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,110.80) --
	(103.01,110.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,110.80) --
	(103.01,110.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,110.80) --
	(103.01,110.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,110.65) --
	(103.01,110.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,110.65) --
	(103.01,110.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,110.65) --
	(103.01,110.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,110.65) --
	(103.01,110.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,110.50) --
	(103.01,110.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,110.50) --
	(103.01,110.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,110.50) --
	(103.01,110.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,110.50) --
	(103.01,110.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,110.35) --
	(103.01,110.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,110.35) --
	(103.01,110.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,110.35) --
	(103.01,110.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,110.35) --
	(103.01,110.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,110.20) --
	(103.01,110.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,110.20) --
	(103.01,110.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,110.20) --
	(103.01,110.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,110.20) --
	(103.01,110.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,110.05) --
	(103.01,110.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,110.05) --
	(103.01,110.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,110.05) --
	(103.01,110.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,110.05) --
	(103.01,110.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,109.90) --
	(103.01,109.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,109.90) --
	(103.01,110.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,109.90) --
	(103.01,109.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,109.90) --
	(103.01,109.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,109.75) --
	(103.01,109.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,109.75) --
	(103.01,109.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,109.75) --
	(103.01,109.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,109.75) --
	(103.01,109.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,109.60) --
	(103.01,109.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,109.60) --
	(103.01,109.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,109.60) --
	(103.01,109.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,109.60) --
	(103.01,109.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,109.45) --
	(103.01,109.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,109.45) --
	(103.01,109.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,109.45) --
	(103.01,109.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,109.45) --
	(103.01,109.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,109.30) --
	(103.01,109.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,109.30) --
	(103.01,109.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,109.30) --
	(103.01,109.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,109.30) --
	(103.01,109.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,109.15) --
	(103.01,109.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,109.15) --
	(103.01,109.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,109.15) --
	(103.01,109.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,109.15) --
	(103.01,109.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,109.00) --
	(103.01,109.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,109.00) --
	(103.01,109.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,109.00) --
	(103.01,109.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,109.00) --
	(103.01,109.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,108.85) --
	(103.01,108.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,108.85) --
	(103.01,109.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,108.85) --
	(103.01,108.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,108.85) --
	(103.01,108.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,108.70) --
	(103.01,108.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,108.70) --
	(103.01,108.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,108.70) --
	(103.01,108.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,108.70) --
	(103.01,108.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,108.55) --
	(103.01,108.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,108.55) --
	(103.01,108.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,108.55) --
	(103.01,108.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,108.55) --
	(103.01,108.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,108.41) --
	(103.01,108.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,108.41) --
	(103.01,108.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,108.41) --
	(103.01,108.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,108.41) --
	(103.01,108.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.01,108.26) --
	(100.46,108.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,108.26) --
	(103.01,108.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.46,108.26) --
	( 99.19,108.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.46,108.26) --
	(100.46,108.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,108.11) --
	( 99.19,108.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,108.11) --
	( 99.19,108.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,108.11) --
	( 99.19,108.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,108.11) --
	( 99.19,108.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,107.96) --
	( 99.19,107.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,107.96) --
	( 99.19,108.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,107.96) --
	( 99.19,107.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,107.96) --
	( 99.19,107.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,107.81) --
	( 99.19,107.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,107.81) --
	( 99.19,107.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,107.81) --
	( 99.19,107.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,107.81) --
	( 99.19,107.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,107.66) --
	( 99.19,107.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,107.66) --
	( 99.19,107.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,107.66) --
	( 99.19,107.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,107.66) --
	( 99.19,107.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,107.51) --
	( 99.19,107.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,107.51) --
	( 99.19,107.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,107.51) --
	( 99.19,107.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,107.51) --
	( 99.19,107.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,107.36) --
	( 99.19,107.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,107.36) --
	( 99.19,107.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,107.36) --
	( 99.19,107.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,107.36) --
	( 99.19,107.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,107.21) --
	( 99.19,107.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,107.21) --
	( 99.19,107.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,107.21) --
	( 99.19,107.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,107.21) --
	( 99.19,107.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,107.06) --
	( 99.19,107.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,107.06) --
	( 99.19,107.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,107.06) --
	( 99.19,107.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,107.06) --
	( 99.19,107.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,106.91) --
	( 99.19,106.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,106.91) --
	( 99.19,107.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,106.91) --
	( 99.19,106.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,106.91) --
	( 99.19,106.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,106.76) --
	( 99.19,106.76);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,106.76) --
	( 99.19,106.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,106.76) --
	( 99.19,106.76);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,106.76) --
	( 99.19,106.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,106.61) --
	( 99.19,106.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,106.61) --
	( 99.19,106.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,106.61) --
	( 99.19,106.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,106.61) --
	( 99.19,106.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,106.46) --
	( 99.19,106.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,106.46) --
	( 99.19,106.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,106.46) --
	( 99.19,106.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,106.46) --
	( 99.19,106.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,106.31) --
	( 99.19,106.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,106.31) --
	( 99.19,106.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,106.31) --
	( 99.19,106.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,106.31) --
	( 99.19,106.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,106.16) --
	( 99.19,106.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,106.16) --
	( 99.19,106.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,106.16) --
	( 99.19,106.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,106.16) --
	( 99.19,106.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,106.01) --
	( 99.19,106.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,106.01) --
	( 99.19,106.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,106.01) --
	( 99.19,106.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,106.01) --
	( 99.19,106.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,105.87) --
	( 99.19,105.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,105.87) --
	( 99.19,106.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,105.87) --
	( 99.19,105.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,105.87) --
	( 99.19,105.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,105.72) --
	( 99.19,105.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,105.72) --
	( 99.19,105.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,105.72) --
	( 99.19,105.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,105.72) --
	( 99.19,105.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,105.57) --
	( 99.19,105.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,105.57) --
	( 99.19,105.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,105.57) --
	( 99.19,105.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,105.57) --
	( 99.19,105.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,105.42) --
	( 99.19,105.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,105.42) --
	( 99.19,105.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,105.42) --
	( 99.19,105.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,105.42) --
	( 99.19,105.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,105.27) --
	( 99.19,105.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,105.27) --
	( 99.19,105.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,105.27) --
	( 99.19,105.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,105.27) --
	( 99.19,105.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,105.12) --
	( 99.19,105.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,105.12) --
	( 99.19,105.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,105.12) --
	( 99.19,105.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,105.12) --
	( 99.19,105.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,104.97) --
	( 99.19,104.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,104.97) --
	( 99.19,105.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,104.97) --
	( 99.19,104.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,104.97) --
	( 99.19,104.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,104.82) --
	( 99.19,104.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,104.82) --
	( 99.19,104.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,104.82) --
	( 99.19,104.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,104.82) --
	( 99.19,104.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,104.67) --
	( 99.19,104.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,104.67) --
	( 99.19,104.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,104.67) --
	( 99.19,104.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,104.67) --
	( 99.19,104.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,104.52) --
	( 99.19,104.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,104.52) --
	( 99.19,104.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,104.52) --
	( 99.19,104.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,104.52) --
	( 99.19,104.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,104.37) --
	( 99.19,104.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,104.37) --
	( 99.19,104.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,104.37) --
	( 99.19,104.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,104.37) --
	( 99.19,104.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,104.22) --
	( 99.19,104.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,104.22) --
	( 99.19,104.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,104.22) --
	( 99.19,104.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,104.22) --
	( 99.19,104.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,104.07) --
	( 99.19,104.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,104.07) --
	( 99.19,104.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,104.07) --
	( 99.19,104.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,104.07) --
	( 99.19,104.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,103.92) --
	( 99.19,103.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,103.92) --
	( 99.19,104.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,103.92) --
	( 99.19,103.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,103.92) --
	( 99.19,103.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,103.77) --
	( 99.19,103.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,103.77) --
	( 99.19,103.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,103.77) --
	( 99.19,103.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,103.77) --
	( 99.19,103.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,103.62) --
	( 99.19,103.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,103.62) --
	( 99.19,103.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,103.62) --
	( 99.19,103.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,103.62) --
	( 99.19,103.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,103.47) --
	( 99.19,103.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,103.47) --
	( 99.19,103.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,103.47) --
	( 99.19,103.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,103.47) --
	( 99.19,103.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,103.33) --
	( 99.19,103.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,103.33) --
	( 99.19,103.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,103.33) --
	( 99.19,103.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,103.33) --
	( 99.19,103.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,103.18) --
	( 99.19,103.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,103.18) --
	( 99.19,103.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,103.18) --
	( 99.19,103.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,103.18) --
	( 99.19,103.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,103.03) --
	( 99.19,103.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,103.03) --
	( 99.19,103.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,103.03) --
	( 99.19,103.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,103.03) --
	( 99.19,103.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,102.88) --
	( 99.19,102.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,102.88) --
	( 99.19,103.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,102.88) --
	( 99.19,102.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,102.88) --
	( 99.19,102.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,102.73) --
	( 99.19,102.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,102.73) --
	( 99.19,102.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,102.73) --
	( 99.19,102.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,102.73) --
	( 99.19,102.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,102.58) --
	( 99.19,102.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,102.58) --
	( 99.19,102.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,102.58) --
	( 99.19,102.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,102.58) --
	( 99.19,102.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,102.43) --
	( 99.19,102.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,102.43) --
	( 99.19,102.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,102.43) --
	( 99.19,102.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,102.43) --
	( 99.19,102.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,102.28) --
	( 99.19,102.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,102.28) --
	( 99.19,102.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,102.28) --
	( 99.19,102.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,102.28) --
	( 99.19,102.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,102.13) --
	( 99.19,102.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,102.13) --
	( 99.19,102.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,102.13) --
	( 99.19,102.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,102.13) --
	( 99.19,102.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,101.98) --
	( 99.19,101.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,101.98) --
	( 99.19,102.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,101.98) --
	( 99.19,101.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,101.98) --
	( 99.19,101.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,101.83) --
	( 99.19,101.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,101.83) --
	( 99.19,101.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,101.83) --
	( 99.19,101.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,101.83) --
	( 99.19,101.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,101.68) --
	( 99.19,101.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,101.68) --
	( 99.19,101.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,101.68) --
	( 99.19,101.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,101.68) --
	( 99.19,101.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,101.53) --
	( 99.19,101.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,101.53) --
	( 99.19,101.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,101.53) --
	( 99.19,101.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,101.53) --
	( 99.19,101.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,101.38) --
	( 99.19,101.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,101.38) --
	( 99.19,101.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,101.38) --
	( 99.19,101.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,101.38) --
	( 99.19,101.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,101.23) --
	( 99.19,101.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,101.23) --
	( 99.19,101.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,101.23) --
	( 99.19,101.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,101.23) --
	( 99.19,101.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,101.08) --
	( 99.19,101.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,101.08) --
	( 99.19,101.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,101.08) --
	( 99.19,101.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,101.08) --
	( 99.19,101.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,100.94) --
	( 99.19,100.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,100.94) --
	( 99.19,101.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,100.94) --
	( 99.19,100.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,100.94) --
	( 99.19,100.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19,100.79) --
	( 96.64,100.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,100.79) --
	( 99.19,100.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64,100.79) --
	( 95.37,100.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64,100.79) --
	( 96.64,100.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37,100.64) --
	( 95.37,100.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37,100.64) --
	( 95.37,100.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37,100.64) --
	( 95.37,100.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37,100.64) --
	( 95.37,100.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37,100.49) --
	( 95.37,100.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37,100.49) --
	( 95.37,100.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37,100.49) --
	( 95.37,100.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37,100.49) --
	( 95.37,100.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37,100.34) --
	( 95.37,100.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37,100.34) --
	( 95.37,100.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37,100.34) --
	( 95.37,100.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37,100.34) --
	( 95.37,100.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37,100.19) --
	( 95.37,100.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37,100.19) --
	( 95.37,100.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37,100.19) --
	( 95.37,100.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37,100.19) --
	( 95.37,100.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37,100.04) --
	( 95.37,100.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37,100.04) --
	( 95.37,100.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37,100.04) --
	( 95.37,100.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37,100.04) --
	( 95.37,100.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 99.89) --
	( 95.37, 99.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 99.89) --
	( 95.37,100.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 99.89) --
	( 95.37, 99.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 99.89) --
	( 95.37, 99.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 99.74) --
	( 95.37, 99.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 99.74) --
	( 95.37, 99.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 99.74) --
	( 95.37, 99.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 99.74) --
	( 95.37, 99.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 99.59) --
	( 95.37, 99.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 99.59) --
	( 95.37, 99.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 99.59) --
	( 95.37, 99.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 99.59) --
	( 95.37, 99.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 99.44) --
	( 95.37, 99.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 99.44) --
	( 95.37, 99.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 99.44) --
	( 95.37, 99.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 99.44) --
	( 95.37, 99.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 99.29) --
	( 95.37, 99.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 99.29) --
	( 95.37, 99.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 99.29) --
	( 95.37, 99.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 99.29) --
	( 95.37, 99.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 99.14) --
	( 95.37, 99.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 99.14) --
	( 95.37, 99.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 99.14) --
	( 95.37, 99.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 99.14) --
	( 95.37, 99.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 98.99) --
	( 95.37, 98.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 98.99) --
	( 95.37, 99.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 98.99) --
	( 95.37, 98.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 98.99) --
	( 95.37, 98.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 98.84) --
	( 95.37, 98.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 98.84) --
	( 95.37, 98.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 98.84) --
	( 95.37, 98.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 98.84) --
	( 95.37, 98.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 98.69) --
	( 95.37, 98.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 98.69) --
	( 95.37, 98.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 98.69) --
	( 95.37, 98.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 98.69) --
	( 95.37, 98.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 98.54) --
	( 95.37, 98.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 98.54) --
	( 95.37, 98.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 98.54) --
	( 95.37, 98.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 98.54) --
	( 95.37, 98.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 98.40) --
	( 95.37, 98.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 98.40) --
	( 95.37, 98.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 98.40) --
	( 95.37, 98.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 98.40) --
	( 95.37, 98.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 98.25) --
	( 95.37, 98.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 98.25) --
	( 95.37, 98.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 98.25) --
	( 95.37, 98.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 98.25) --
	( 95.37, 98.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 98.10) --
	( 95.37, 98.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 98.10) --
	( 95.37, 98.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 98.10) --
	( 95.37, 98.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 98.10) --
	( 95.37, 98.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 97.95) --
	( 95.37, 97.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 97.95) --
	( 95.37, 98.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 97.95) --
	( 95.37, 97.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 97.95) --
	( 95.37, 97.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 97.80) --
	( 95.37, 97.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 97.80) --
	( 95.37, 97.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 97.80) --
	( 95.37, 97.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 97.80) --
	( 95.37, 97.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 97.65) --
	( 95.37, 97.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 97.65) --
	( 95.37, 97.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 97.65) --
	( 95.37, 97.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 97.65) --
	( 95.37, 97.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 97.50) --
	( 95.37, 97.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 97.50) --
	( 95.37, 97.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 97.50) --
	( 95.37, 97.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 97.50) --
	( 95.37, 97.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 97.35) --
	( 95.37, 97.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 97.35) --
	( 95.37, 97.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 97.35) --
	( 95.37, 97.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 97.35) --
	( 95.37, 97.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 97.20) --
	( 95.37, 97.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 97.20) --
	( 95.37, 97.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 97.20) --
	( 95.37, 97.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 97.20) --
	( 95.37, 97.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 97.05) --
	( 95.37, 97.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 97.05) --
	( 95.37, 97.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 97.05) --
	( 95.37, 97.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 97.05) --
	( 95.37, 97.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 96.90) --
	( 95.37, 96.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 96.90) --
	( 95.37, 97.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 96.90) --
	( 95.37, 96.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 96.90) --
	( 95.37, 96.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 96.75) --
	( 95.37, 96.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 96.75) --
	( 95.37, 96.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 96.75) --
	( 95.37, 96.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 96.75) --
	( 95.37, 96.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 96.60) --
	( 95.37, 96.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 96.60) --
	( 95.37, 96.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 96.60) --
	( 95.37, 96.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 96.60) --
	( 95.37, 96.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 96.45) --
	( 95.37, 96.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 96.45) --
	( 95.37, 96.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 96.45) --
	( 95.37, 96.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 96.45) --
	( 95.37, 96.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 96.30) --
	( 95.37, 96.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 96.30) --
	( 95.37, 96.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 96.30) --
	( 95.37, 96.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 96.30) --
	( 95.37, 96.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 96.15) --
	( 95.37, 96.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 96.15) --
	( 95.37, 96.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 96.15) --
	( 95.37, 96.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 96.15) --
	( 95.37, 96.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 96.00) --
	( 95.37, 96.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 96.00) --
	( 95.37, 96.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 96.00) --
	( 95.37, 96.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 96.00) --
	( 95.37, 96.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 95.86) --
	( 95.37, 95.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 95.86) --
	( 95.37, 96.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 95.86) --
	( 95.37, 95.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 95.86) --
	( 95.37, 95.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 95.71) --
	( 95.37, 95.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 95.71) --
	( 95.37, 95.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 95.71) --
	( 95.37, 95.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 95.71) --
	( 95.37, 95.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 95.56) --
	( 95.37, 95.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 95.56) --
	( 95.37, 95.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 95.56) --
	( 95.37, 95.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 95.56) --
	( 95.37, 95.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 95.41) --
	( 95.37, 95.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 95.41) --
	( 95.37, 95.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 95.41) --
	( 95.37, 95.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 95.41) --
	( 95.37, 95.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 95.26) --
	( 95.37, 95.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 95.26) --
	( 95.37, 95.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 95.26) --
	( 95.37, 95.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 95.26) --
	( 95.37, 95.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 95.11) --
	( 95.37, 95.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 95.11) --
	( 95.37, 95.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 95.11) --
	( 95.37, 95.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 95.11) --
	( 95.37, 95.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 94.96) --
	( 95.37, 94.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 94.96) --
	( 95.37, 95.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 94.96) --
	( 95.37, 94.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 94.96) --
	( 95.37, 94.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 94.81) --
	( 95.37, 94.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 94.81) --
	( 95.37, 94.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 94.81) --
	( 95.37, 94.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 94.81) --
	( 95.37, 94.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 94.66) --
	( 95.37, 94.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 94.66) --
	( 95.37, 94.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 94.66) --
	( 95.37, 94.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 94.66) --
	( 95.37, 94.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 94.51) --
	( 95.37, 94.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 94.51) --
	( 95.37, 94.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 94.51) --
	( 95.37, 94.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 94.51) --
	( 95.37, 94.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 94.36) --
	( 95.37, 94.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 94.36) --
	( 95.37, 94.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 94.36) --
	( 95.37, 94.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 94.36) --
	( 95.37, 94.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 94.21) --
	( 95.37, 94.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 94.21) --
	( 95.37, 94.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 94.21) --
	( 95.37, 94.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 94.21) --
	( 95.37, 94.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 94.06) --
	( 95.37, 94.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 94.06) --
	( 95.37, 94.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 94.06) --
	( 95.37, 94.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 94.06) --
	( 95.37, 94.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 93.91) --
	( 95.37, 93.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 93.91) --
	( 95.37, 94.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 93.91) --
	( 95.37, 93.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 93.91) --
	( 95.37, 93.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 93.76) --
	( 95.37, 93.76);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 93.76) --
	( 95.37, 93.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 93.76) --
	( 95.37, 93.76);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 93.76) --
	( 95.37, 93.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 93.61) --
	( 95.37, 93.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 93.61) --
	( 95.37, 93.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 93.61) --
	( 95.37, 93.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 93.61) --
	( 95.37, 93.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 93.47) --
	( 95.37, 93.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 93.47) --
	( 95.37, 93.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 93.47) --
	( 95.37, 93.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 93.47) --
	( 95.37, 93.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 95.37, 93.32) --
	( 90.27, 93.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 93.32) --
	( 95.37, 93.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 93.32) --
	( 87.72, 93.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 93.32) --
	( 90.27, 93.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 93.17) --
	( 87.72, 93.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 93.17) --
	( 87.72, 93.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 93.17) --
	( 87.72, 93.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 93.17) --
	( 87.72, 93.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 93.02) --
	( 87.72, 93.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 93.02) --
	( 87.72, 93.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 93.02) --
	( 87.72, 93.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 93.02) --
	( 87.72, 93.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 92.87) --
	( 87.72, 92.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 92.87) --
	( 87.72, 93.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 92.87) --
	( 87.72, 92.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 92.87) --
	( 87.72, 92.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 92.72) --
	( 87.72, 92.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 92.72) --
	( 87.72, 92.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 92.72) --
	( 87.72, 92.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 92.72) --
	( 87.72, 92.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 92.57) --
	( 87.72, 92.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 92.57) --
	( 87.72, 92.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 92.57) --
	( 87.72, 92.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 92.57) --
	( 87.72, 92.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 92.42) --
	( 87.72, 92.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 92.42) --
	( 87.72, 92.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 92.42) --
	( 87.72, 92.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 92.42) --
	( 87.72, 92.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 92.27) --
	( 87.72, 92.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 92.27) --
	( 87.72, 92.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 92.27) --
	( 87.72, 92.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 92.27) --
	( 87.72, 92.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 92.12) --
	( 87.72, 92.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 92.12) --
	( 87.72, 92.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 92.12) --
	( 87.72, 92.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 92.12) --
	( 87.72, 92.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 91.97) --
	( 87.72, 91.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 91.97) --
	( 87.72, 92.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 91.97) --
	( 87.72, 91.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 91.97) --
	( 87.72, 91.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 91.82) --
	( 87.72, 91.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 91.82) --
	( 87.72, 91.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 91.82) --
	( 87.72, 91.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 91.82) --
	( 87.72, 91.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 91.67) --
	( 87.72, 91.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 91.67) --
	( 87.72, 91.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 91.67) --
	( 87.72, 91.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 91.67) --
	( 87.72, 91.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 91.52) --
	( 87.72, 91.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 91.52) --
	( 87.72, 91.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 91.52) --
	( 87.72, 91.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 91.52) --
	( 87.72, 91.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 91.37) --
	( 87.72, 91.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 91.37) --
	( 87.72, 91.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 91.37) --
	( 87.72, 91.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 91.37) --
	( 87.72, 91.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 91.22) --
	( 87.72, 91.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 91.22) --
	( 87.72, 91.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 91.22) --
	( 87.72, 91.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 91.22) --
	( 87.72, 91.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 91.07) --
	( 87.72, 91.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 91.07) --
	( 87.72, 91.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 91.07) --
	( 87.72, 91.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 91.07) --
	( 87.72, 91.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 90.93) --
	( 87.72, 90.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 90.93) --
	( 87.72, 91.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 90.93) --
	( 87.72, 90.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 90.93) --
	( 87.72, 90.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 90.78) --
	( 87.72, 90.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 90.78) --
	( 87.72, 90.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 90.78) --
	( 87.72, 90.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 90.78) --
	( 87.72, 90.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 90.63) --
	( 87.72, 90.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 90.63) --
	( 87.72, 90.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 90.63) --
	( 87.72, 90.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 90.63) --
	( 87.72, 90.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 90.48) --
	( 87.72, 90.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 90.48) --
	( 87.72, 90.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 90.48) --
	( 87.72, 90.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 90.48) --
	( 87.72, 90.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 90.33) --
	( 87.72, 90.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 90.33) --
	( 87.72, 90.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 90.33) --
	( 87.72, 90.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 90.33) --
	( 87.72, 90.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 90.18) --
	( 87.72, 90.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 90.18) --
	( 87.72, 90.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 90.18) --
	( 87.72, 90.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 90.18) --
	( 87.72, 90.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 90.03) --
	( 87.72, 90.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 90.03) --
	( 87.72, 90.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 90.03) --
	( 87.72, 90.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 90.03) --
	( 87.72, 90.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 89.88) --
	( 87.72, 89.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 89.88) --
	( 87.72, 90.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 89.88) --
	( 87.72, 89.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 89.88) --
	( 87.72, 89.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 89.73) --
	( 87.72, 89.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 89.73) --
	( 87.72, 89.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 89.73) --
	( 87.72, 89.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 89.73) --
	( 87.72, 89.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 89.58) --
	( 87.72, 89.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 89.58) --
	( 87.72, 89.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 89.58) --
	( 87.72, 89.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 89.58) --
	( 87.72, 89.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 89.43) --
	( 87.72, 89.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 89.43) --
	( 87.72, 89.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 89.43) --
	( 87.72, 89.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 89.43) --
	( 87.72, 89.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 89.28) --
	( 87.72, 89.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 89.28) --
	( 87.72, 89.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 89.28) --
	( 87.72, 89.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 89.28) --
	( 87.72, 89.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 89.13) --
	( 87.72, 89.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 89.13) --
	( 87.72, 89.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 89.13) --
	( 87.72, 89.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 89.13) --
	( 87.72, 89.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 88.98) --
	( 87.72, 88.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 88.98) --
	( 87.72, 89.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 88.98) --
	( 87.72, 88.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 88.98) --
	( 87.72, 88.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 88.83) --
	( 87.72, 88.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 88.83) --
	( 87.72, 88.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 88.83) --
	( 87.72, 88.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 88.83) --
	( 87.72, 88.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 88.68) --
	( 87.72, 88.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 88.68) --
	( 87.72, 88.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 88.68) --
	( 87.72, 88.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 88.68) --
	( 87.72, 88.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 88.54) --
	( 87.72, 88.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 88.54) --
	( 87.72, 88.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 88.54) --
	( 87.72, 88.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 88.54) --
	( 87.72, 88.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 88.39) --
	( 87.72, 88.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 88.39) --
	( 87.72, 88.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 88.39) --
	( 87.72, 88.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 88.39) --
	( 87.72, 88.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 88.24) --
	( 87.72, 88.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 88.24) --
	( 87.72, 88.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 88.24) --
	( 87.72, 88.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 88.24) --
	( 87.72, 88.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 88.09) --
	( 87.72, 88.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 88.09) --
	( 87.72, 88.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 88.09) --
	( 87.72, 88.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 88.09) --
	( 87.72, 88.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 87.94) --
	( 87.72, 87.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 87.94) --
	( 87.72, 88.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 87.94) --
	( 87.72, 87.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 87.94) --
	( 87.72, 87.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 87.79) --
	( 87.72, 87.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 87.79) --
	( 87.72, 87.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 87.79) --
	( 87.72, 87.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 87.79) --
	( 87.72, 87.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 87.64) --
	( 87.72, 87.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 87.64) --
	( 87.72, 87.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 87.64) --
	( 87.72, 87.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 87.64) --
	( 87.72, 87.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 87.49) --
	( 87.72, 87.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 87.49) --
	( 87.72, 87.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 87.49) --
	( 87.72, 87.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 87.49) --
	( 87.72, 87.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 87.34) --
	( 87.72, 87.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 87.34) --
	( 87.72, 87.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 87.34) --
	( 87.72, 87.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 87.34) --
	( 87.72, 87.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 87.19) --
	( 87.72, 87.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 87.19) --
	( 87.72, 87.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 87.19) --
	( 87.72, 87.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 87.19) --
	( 87.72, 87.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 87.04) --
	( 87.72, 87.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 87.04) --
	( 87.72, 87.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 87.04) --
	( 87.72, 87.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 87.04) --
	( 87.72, 87.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 86.89) --
	( 87.72, 86.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 86.89) --
	( 87.72, 87.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 86.89) --
	( 87.72, 86.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 86.89) --
	( 87.72, 86.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 86.74) --
	( 87.72, 86.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 86.74) --
	( 87.72, 86.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 86.74) --
	( 87.72, 86.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 86.74) --
	( 87.72, 86.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 86.59) --
	( 87.72, 86.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 86.59) --
	( 87.72, 86.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 86.59) --
	( 87.72, 86.59);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 86.59) --
	( 87.72, 86.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 86.44) --
	( 87.72, 86.44);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 86.44) --
	( 87.72, 86.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 86.44) --
	( 87.72, 86.44);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 86.44) --
	( 87.72, 86.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 86.29) --
	( 87.72, 86.29);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 86.29) --
	( 87.72, 86.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 86.29) --
	( 87.72, 86.29);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 86.29) --
	( 87.72, 86.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 86.14) --
	( 87.72, 86.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 86.14) --
	( 87.72, 86.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 86.14) --
	( 87.72, 86.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 86.14) --
	( 87.72, 86.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72, 86.00) --
	( 82.63, 86.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 86.00) --
	( 87.72, 86.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 86.00) --
	( 82.63, 86.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 86.00) --
	( 82.63, 86.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 85.85) --
	( 82.63, 85.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 85.85) --
	( 82.63, 86.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 85.85) --
	( 82.63, 85.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 85.85) --
	( 82.63, 85.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 85.70) --
	( 82.63, 85.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 85.70) --
	( 82.63, 85.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 85.70) --
	( 82.63, 85.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 85.70) --
	( 82.63, 85.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 85.55) --
	( 82.63, 85.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 85.55) --
	( 82.63, 85.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 85.55) --
	( 82.63, 85.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 85.55) --
	( 82.63, 85.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 85.40) --
	( 82.63, 85.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 85.40) --
	( 82.63, 85.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 85.40) --
	( 82.63, 85.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 85.40) --
	( 82.63, 85.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 85.25) --
	( 82.63, 85.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 85.25) --
	( 82.63, 85.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 85.25) --
	( 82.63, 85.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 85.25) --
	( 82.63, 85.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 85.10) --
	( 82.63, 85.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 85.10) --
	( 82.63, 85.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 85.10) --
	( 82.63, 85.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 85.10) --
	( 82.63, 85.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 84.95) --
	( 82.63, 84.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 84.95) --
	( 82.63, 85.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 84.95) --
	( 82.63, 84.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 84.95) --
	( 82.63, 84.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 84.80) --
	( 82.63, 84.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 84.80) --
	( 82.63, 84.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 84.80) --
	( 82.63, 84.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 84.80) --
	( 82.63, 84.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 84.65) --
	( 82.63, 84.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 84.65) --
	( 82.63, 84.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 84.65) --
	( 82.63, 84.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 84.65) --
	( 82.63, 84.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 84.50) --
	( 82.63, 84.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 84.50) --
	( 82.63, 84.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 84.50) --
	( 82.63, 84.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 84.50) --
	( 82.63, 84.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 84.35) --
	( 82.63, 84.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 84.35) --
	( 82.63, 84.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 84.35) --
	( 82.63, 84.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 84.35) --
	( 82.63, 84.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 84.20) --
	( 82.63, 84.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 84.20) --
	( 82.63, 84.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 84.20) --
	( 82.63, 84.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 84.20) --
	( 82.63, 84.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 84.05) --
	( 82.63, 84.05);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 84.05) --
	( 82.63, 84.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 84.05) --
	( 82.63, 84.05);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 84.05) --
	( 82.63, 84.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 83.90) --
	( 82.63, 83.90);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 83.90) --
	( 82.63, 84.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 83.90) --
	( 82.63, 83.90);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 83.90) --
	( 82.63, 83.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 83.75) --
	( 82.63, 83.75);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 83.75) --
	( 82.63, 83.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 83.75) --
	( 82.63, 83.75);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 83.75) --
	( 82.63, 83.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 83.60) --
	( 82.63, 83.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 83.60) --
	( 82.63, 83.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 83.60) --
	( 82.63, 83.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 83.60) --
	( 82.63, 83.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 83.46) --
	( 82.63, 83.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 83.46) --
	( 82.63, 83.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 83.46) --
	( 82.63, 83.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 83.46) --
	( 82.63, 83.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 83.31) --
	( 82.63, 83.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 83.31) --
	( 82.63, 83.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 83.31) --
	( 82.63, 83.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 83.31) --
	( 82.63, 83.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 83.16) --
	( 82.63, 83.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 83.16) --
	( 82.63, 83.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 83.16) --
	( 82.63, 83.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 83.16) --
	( 82.63, 83.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 83.01) --
	( 82.63, 83.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 83.01) --
	( 82.63, 83.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 83.01) --
	( 82.63, 83.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 83.01) --
	( 82.63, 83.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 82.86) --
	( 82.63, 82.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 82.86) --
	( 82.63, 83.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 82.86) --
	( 82.63, 82.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 82.86) --
	( 82.63, 82.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 82.71) --
	( 82.63, 82.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 82.71) --
	( 82.63, 82.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 82.71) --
	( 82.63, 82.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 82.71) --
	( 82.63, 82.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 82.56) --
	( 82.63, 82.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 82.56) --
	( 82.63, 82.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 82.56) --
	( 82.63, 82.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 82.56) --
	( 82.63, 82.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 82.41) --
	( 82.63, 82.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 82.41) --
	( 82.63, 82.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 82.41) --
	( 82.63, 82.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 82.41) --
	( 82.63, 82.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 82.26) --
	( 82.63, 82.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 82.26) --
	( 82.63, 82.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 82.26) --
	( 82.63, 82.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 82.26) --
	( 82.63, 82.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 82.11) --
	( 82.63, 82.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 82.11) --
	( 82.63, 82.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 82.11) --
	( 82.63, 82.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 82.11) --
	( 82.63, 82.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 81.96) --
	( 82.63, 81.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 81.96) --
	( 82.63, 82.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 81.96) --
	( 82.63, 81.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 81.96) --
	( 82.63, 81.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 81.81) --
	( 82.63, 81.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 81.81) --
	( 82.63, 81.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 81.81) --
	( 82.63, 81.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 81.81) --
	( 82.63, 81.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 81.66) --
	( 82.63, 81.66);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 81.66) --
	( 82.63, 81.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 81.66) --
	( 82.63, 81.66);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 81.66) --
	( 82.63, 81.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 81.51) --
	( 82.63, 81.51);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 81.51) --
	( 82.63, 81.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 81.51) --
	( 82.63, 81.51);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 81.51) --
	( 82.63, 81.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 81.36) --
	( 82.63, 81.36);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 81.36) --
	( 82.63, 81.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 81.36) --
	( 82.63, 81.36);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 81.36) --
	( 82.63, 81.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 81.21) --
	( 82.63, 81.21);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 81.21) --
	( 82.63, 81.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 81.21) --
	( 82.63, 81.21);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 81.21) --
	( 82.63, 81.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 81.07) --
	( 82.63, 81.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 81.07) --
	( 82.63, 81.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 81.07) --
	( 82.63, 81.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 81.07) --
	( 82.63, 81.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 80.92) --
	( 82.63, 80.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 80.92) --
	( 82.63, 81.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 80.92) --
	( 82.63, 80.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 80.92) --
	( 82.63, 80.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 80.77) --
	( 82.63, 80.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 80.77) --
	( 82.63, 80.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 80.77) --
	( 82.63, 80.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 80.77) --
	( 82.63, 80.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 80.62) --
	( 82.63, 80.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 80.62) --
	( 82.63, 80.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 80.62) --
	( 82.63, 80.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 80.62) --
	( 82.63, 80.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 80.47) --
	( 82.63, 80.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 80.47) --
	( 82.63, 80.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 80.47) --
	( 82.63, 80.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 80.47) --
	( 82.63, 80.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 80.32) --
	( 82.63, 80.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 80.32) --
	( 82.63, 80.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 80.32) --
	( 82.63, 80.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 80.32) --
	( 82.63, 80.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 80.17) --
	( 82.63, 80.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 80.17) --
	( 82.63, 80.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 80.17) --
	( 82.63, 80.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 80.17) --
	( 82.63, 80.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 80.02) --
	( 82.63, 80.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 80.02) --
	( 82.63, 80.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 80.02) --
	( 82.63, 80.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 80.02) --
	( 82.63, 80.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 79.87) --
	( 82.63, 79.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 79.87) --
	( 82.63, 80.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 79.87) --
	( 82.63, 79.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 79.87) --
	( 82.63, 79.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 79.72) --
	( 82.63, 79.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 79.72) --
	( 82.63, 79.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 79.72) --
	( 82.63, 79.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 79.72) --
	( 82.63, 79.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 79.57) --
	( 82.63, 79.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 79.57) --
	( 82.63, 79.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 79.57) --
	( 82.63, 79.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 79.57) --
	( 82.63, 79.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 79.42) --
	( 82.63, 79.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 79.42) --
	( 82.63, 79.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 79.42) --
	( 82.63, 79.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 79.42) --
	( 82.63, 79.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 79.27) --
	( 82.63, 79.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 79.27) --
	( 82.63, 79.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 79.27) --
	( 82.63, 79.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 79.27) --
	( 82.63, 79.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 79.12) --
	( 82.63, 79.12);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 79.12) --
	( 82.63, 79.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 79.12) --
	( 82.63, 79.12);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 79.12) --
	( 82.63, 79.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 78.97) --
	( 82.63, 78.97);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 78.97) --
	( 82.63, 79.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 78.97) --
	( 82.63, 78.97);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 78.97) --
	( 82.63, 78.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 78.82) --
	( 82.63, 78.82);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 78.82) --
	( 82.63, 78.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 78.82) --
	( 82.63, 78.82);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 78.82) --
	( 82.63, 78.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 78.67) --
	( 82.63, 78.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 78.67) --
	( 82.63, 78.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.63, 78.67) --
	( 81.35, 78.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 78.67) --
	( 82.63, 78.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 81.35, 78.53) --
	( 76.26, 78.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.35, 78.53) --
	( 81.35, 78.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 78.53) --
	( 76.26, 78.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 78.53) --
	( 76.26, 78.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 78.38) --
	( 76.26, 78.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 78.38) --
	( 76.26, 78.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 78.38) --
	( 76.26, 78.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 78.38) --
	( 76.26, 78.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 78.23) --
	( 76.26, 78.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 78.23) --
	( 76.26, 78.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 78.23) --
	( 76.26, 78.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 78.23) --
	( 76.26, 78.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 78.08) --
	( 76.26, 78.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 78.08) --
	( 76.26, 78.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 78.08) --
	( 76.26, 78.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 78.08) --
	( 76.26, 78.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 77.93) --
	( 76.26, 77.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 77.93) --
	( 76.26, 78.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 77.93) --
	( 76.26, 77.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 77.93) --
	( 76.26, 77.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 77.78) --
	( 76.26, 77.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 77.78) --
	( 76.26, 77.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 77.78) --
	( 76.26, 77.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 77.78) --
	( 76.26, 77.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 77.63) --
	( 76.26, 77.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 77.63) --
	( 76.26, 77.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 77.63) --
	( 76.26, 77.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 77.63) --
	( 76.26, 77.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 77.48) --
	( 76.26, 77.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 77.48) --
	( 76.26, 77.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 77.48) --
	( 76.26, 77.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 77.48) --
	( 76.26, 77.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 77.33) --
	( 76.26, 77.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 77.33) --
	( 76.26, 77.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 77.33) --
	( 76.26, 77.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 77.33) --
	( 76.26, 77.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 77.18) --
	( 76.26, 77.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 77.18) --
	( 76.26, 77.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 77.18) --
	( 76.26, 77.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 77.18) --
	( 76.26, 77.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 77.03) --
	( 76.26, 77.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 77.03) --
	( 76.26, 77.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 77.03) --
	( 76.26, 77.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 77.03) --
	( 76.26, 77.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 76.88) --
	( 76.26, 76.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 76.88) --
	( 76.26, 77.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 76.88) --
	( 76.26, 76.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 76.88) --
	( 76.26, 76.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 76.73) --
	( 76.26, 76.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 76.73) --
	( 76.26, 76.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 76.73) --
	( 76.26, 76.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 76.73) --
	( 76.26, 76.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 76.58) --
	( 76.26, 76.58);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 76.58) --
	( 76.26, 76.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 76.58) --
	( 76.26, 76.58);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 76.58) --
	( 76.26, 76.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 76.43) --
	( 76.26, 76.43);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 76.43) --
	( 76.26, 76.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 76.43) --
	( 76.26, 76.43);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 76.43) --
	( 76.26, 76.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 76.28) --
	( 76.26, 76.28);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 76.28) --
	( 76.26, 76.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 76.28) --
	( 76.26, 76.28);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 76.28) --
	( 76.26, 76.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 76.14) --
	( 76.26, 76.14);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 76.14) --
	( 76.26, 76.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 76.14) --
	( 76.26, 76.14);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 76.14) --
	( 76.26, 76.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 75.99) --
	( 76.26, 75.99);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 75.99) --
	( 76.26, 76.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 75.99) --
	( 76.26, 75.99);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 75.99) --
	( 76.26, 75.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 75.84) --
	( 76.26, 75.84);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 75.84) --
	( 76.26, 75.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 75.84) --
	( 76.26, 75.84);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 75.84) --
	( 76.26, 75.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 75.69) --
	( 76.26, 75.69);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 75.69) --
	( 76.26, 75.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 75.69) --
	( 76.26, 75.69);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 75.69) --
	( 76.26, 75.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 75.54) --
	( 76.26, 75.54);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 75.54) --
	( 76.26, 75.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 75.54) --
	( 76.26, 75.54);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 75.54) --
	( 76.26, 75.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 75.39) --
	( 76.26, 75.39);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 75.39) --
	( 76.26, 75.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 75.39) --
	( 76.26, 75.39);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 75.39) --
	( 76.26, 75.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 75.24) --
	( 76.26, 75.24);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 75.24) --
	( 76.26, 75.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 75.24) --
	( 76.26, 75.24);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 75.24) --
	( 76.26, 75.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 75.09) --
	( 76.26, 75.09);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 75.09) --
	( 76.26, 75.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 75.09) --
	( 76.26, 75.09);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 75.09) --
	( 76.26, 75.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 74.94) --
	( 76.26, 74.94);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 74.94) --
	( 76.26, 75.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 74.94) --
	( 76.26, 74.94);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 74.94) --
	( 76.26, 74.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 74.79) --
	( 76.26, 74.79);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 74.79) --
	( 76.26, 74.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 74.79) --
	( 76.26, 74.79);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 74.79) --
	( 76.26, 74.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 74.64) --
	( 76.26, 74.64);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 74.64) --
	( 76.26, 74.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 74.64) --
	( 76.26, 74.64);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 74.64) --
	( 76.26, 74.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 74.49) --
	( 76.26, 74.49);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 74.49) --
	( 76.26, 74.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 74.49) --
	( 76.26, 74.49);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 74.49) --
	( 76.26, 74.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 74.34) --
	( 76.26, 74.34);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 74.34) --
	( 76.26, 74.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 74.34) --
	( 76.26, 74.34);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 74.34) --
	( 76.26, 74.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 74.19) --
	( 76.26, 74.19);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 74.19) --
	( 76.26, 74.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 74.19) --
	( 76.26, 74.19);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 74.19) --
	( 76.26, 74.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 74.04) --
	( 76.26, 74.04);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 74.04) --
	( 76.26, 74.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 74.04) --
	( 76.26, 74.04);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 74.04) --
	( 76.26, 74.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 73.89) --
	( 76.26, 73.89);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 73.89) --
	( 76.26, 74.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 73.89) --
	( 76.26, 73.89);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 73.89) --
	( 76.26, 73.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 73.74) --
	( 76.26, 73.74);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 73.74) --
	( 76.26, 73.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 73.74) --
	( 76.26, 73.74);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 73.74) --
	( 76.26, 73.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 73.60) --
	( 76.26, 73.60);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 73.60) --
	( 76.26, 73.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 73.60) --
	( 76.26, 73.60);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 73.60) --
	( 76.26, 73.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 73.45) --
	( 76.26, 73.45);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 73.45) --
	( 76.26, 73.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 73.45) --
	( 76.26, 73.45);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 73.45) --
	( 76.26, 73.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 73.30) --
	( 76.26, 73.30);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 73.30) --
	( 76.26, 73.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 73.30) --
	( 76.26, 73.30);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 73.30) --
	( 76.26, 73.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 73.15) --
	( 76.26, 73.15);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 73.15) --
	( 76.26, 73.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 73.15) --
	( 76.26, 73.15);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 73.15) --
	( 76.26, 73.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 73.00) --
	( 76.26, 73.00);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 73.00) --
	( 76.26, 73.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 73.00) --
	( 76.26, 73.00);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 73.00) --
	( 76.26, 73.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 72.85) --
	( 76.26, 72.85);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 72.85) --
	( 76.26, 73.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 72.85) --
	( 76.26, 72.85);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 72.85) --
	( 76.26, 72.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 72.70) --
	( 76.26, 72.70);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 72.70) --
	( 76.26, 72.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 72.70) --
	( 76.26, 72.70);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 72.70) --
	( 76.26, 72.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 72.55) --
	( 76.26, 72.55);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 72.55) --
	( 76.26, 72.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 72.55) --
	( 76.26, 72.55);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 72.55) --
	( 76.26, 72.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 72.40) --
	( 76.26, 72.40);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 72.40) --
	( 76.26, 72.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 72.40) --
	( 76.26, 72.40);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 72.40) --
	( 76.26, 72.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 72.25) --
	( 76.26, 72.25);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 72.25) --
	( 76.26, 72.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 72.25) --
	( 76.26, 72.25);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 72.25) --
	( 76.26, 72.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 72.10) --
	( 76.26, 72.10);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 72.10) --
	( 76.26, 72.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 72.10) --
	( 76.26, 72.10);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 72.10) --
	( 76.26, 72.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 71.95) --
	( 76.26, 71.95);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 71.95) --
	( 76.26, 72.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 71.95) --
	( 76.26, 71.95);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 71.95) --
	( 76.26, 71.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 71.80) --
	( 76.26, 71.80);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 71.80) --
	( 76.26, 71.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 71.80) --
	( 76.26, 71.80);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 71.80) --
	( 76.26, 71.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 71.65) --
	( 76.26, 71.65);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 71.65) --
	( 76.26, 71.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 71.65) --
	( 76.26, 71.65);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 71.65) --
	( 76.26, 71.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 71.50) --
	( 76.26, 71.50);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 71.50) --
	( 76.26, 71.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 71.50) --
	( 76.26, 71.50);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 71.50) --
	( 76.26, 71.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 71.35) --
	( 76.26, 71.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 71.35) --
	( 76.26, 71.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 71.35) --
	( 76.26, 71.35);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 71.35) --
	( 76.26, 71.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 71.20) --
	( 76.26, 71.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 71.20) --
	( 76.26, 71.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26, 71.20) --
	( 73.71, 71.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 71.20) --
	( 76.26, 71.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.71, 71.06) --
	( 68.61, 71.06);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.71, 71.06) --
	( 73.71, 71.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 71.06) --
	( 68.61, 71.06);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 71.06) --
	( 68.61, 71.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 70.91) --
	( 68.61, 70.91);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 70.91) --
	( 68.61, 71.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 70.91) --
	( 68.61, 70.91);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 70.91) --
	( 68.61, 70.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 70.76) --
	( 68.61, 70.76);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 70.76) --
	( 68.61, 70.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 70.76) --
	( 68.61, 70.76);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 70.76) --
	( 68.61, 70.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 70.61) --
	( 68.61, 70.61);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 70.61) --
	( 68.61, 70.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 70.61) --
	( 68.61, 70.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 70.61) --
	( 68.61, 70.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 70.46) --
	( 68.61, 70.46);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 70.46) --
	( 68.61, 70.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 70.46) --
	( 68.61, 70.46);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 70.46) --
	( 68.61, 70.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 70.31) --
	( 68.61, 70.31);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 70.31) --
	( 68.61, 70.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 70.31) --
	( 68.61, 70.31);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 70.31) --
	( 68.61, 70.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 70.16) --
	( 68.61, 70.16);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 70.16) --
	( 68.61, 70.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 70.16) --
	( 68.61, 70.16);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 70.16) --
	( 68.61, 70.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 70.01) --
	( 68.61, 70.01);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 70.01) --
	( 68.61, 70.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 70.01) --
	( 68.61, 70.01);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 70.01) --
	( 68.61, 70.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 69.86) --
	( 68.61, 69.86);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 69.86) --
	( 68.61, 70.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 69.86) --
	( 68.61, 69.86);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 69.86) --
	( 68.61, 69.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 69.71) --
	( 68.61, 69.71);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 69.71) --
	( 68.61, 69.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 69.71) --
	( 68.61, 69.71);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 69.71) --
	( 68.61, 69.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 69.56) --
	( 68.61, 69.56);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 69.56) --
	( 68.61, 69.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 69.56) --
	( 68.61, 69.56);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 69.56) --
	( 68.61, 69.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 69.41) --
	( 68.61, 69.41);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 69.41) --
	( 68.61, 69.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 69.41) --
	( 68.61, 69.41);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 69.41) --
	( 68.61, 69.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 69.26) --
	( 68.61, 69.26);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 69.26) --
	( 68.61, 69.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 69.26) --
	( 68.61, 69.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 69.26) --
	( 68.61, 69.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 69.11) --
	( 68.61, 69.11);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 69.11) --
	( 68.61, 69.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 69.11) --
	( 68.61, 69.11);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 69.11) --
	( 68.61, 69.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 68.96) --
	( 68.61, 68.96);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 68.96) --
	( 68.61, 69.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 68.96) --
	( 68.61, 68.96);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 68.96) --
	( 68.61, 68.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 68.81) --
	( 68.61, 68.81);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 68.81) --
	( 68.61, 68.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 68.81) --
	( 68.61, 68.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 68.81) --
	( 68.61, 68.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 68.67) --
	( 68.61, 68.67);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 68.67) --
	( 68.61, 68.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 68.67) --
	( 68.61, 68.67);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 68.67) --
	( 68.61, 68.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 68.52) --
	( 68.61, 68.52);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 68.52) --
	( 68.61, 68.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 68.52) --
	( 68.61, 68.52);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 68.52) --
	( 68.61, 68.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 68.37) --
	( 68.61, 68.37);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 68.37) --
	( 68.61, 68.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 68.37) --
	( 68.61, 68.37);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 68.37) --
	( 68.61, 68.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 68.22) --
	( 68.61, 68.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 68.22) --
	( 68.61, 68.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 68.22) --
	( 68.61, 68.22);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 68.22) --
	( 68.61, 68.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 68.07) --
	( 68.61, 68.07);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 68.07) --
	( 68.61, 68.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 68.07) --
	( 68.61, 68.07);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 68.07) --
	( 68.61, 68.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 67.92) --
	( 68.61, 67.92);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 67.92) --
	( 68.61, 68.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 67.92) --
	( 68.61, 67.92);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 67.92) --
	( 68.61, 67.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 67.77) --
	( 68.61, 67.77);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 67.77) --
	( 68.61, 67.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 67.77) --
	( 68.61, 67.77);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 67.77) --
	( 68.61, 67.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 67.62) --
	( 68.61, 67.62);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 67.62) --
	( 68.61, 67.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 67.62) --
	( 68.61, 67.62);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 67.62) --
	( 68.61, 67.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 67.47) --
	( 68.61, 67.47);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 67.47) --
	( 68.61, 67.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 67.47) --
	( 68.61, 67.47);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 67.47) --
	( 68.61, 67.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 67.32) --
	( 68.61, 67.32);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 67.32) --
	( 68.61, 67.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 67.32) --
	( 68.61, 67.32);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 67.32) --
	( 68.61, 67.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 67.17) --
	( 68.61, 67.17);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 67.17) --
	( 68.61, 67.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 67.17) --
	( 68.61, 67.17);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 67.17) --
	( 68.61, 67.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 67.02) --
	( 68.61, 67.02);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 67.02) --
	( 68.61, 67.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 67.02) --
	( 68.61, 67.02);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 67.02) --
	( 68.61, 67.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 66.87) --
	( 68.61, 66.87);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 66.87) --
	( 68.61, 67.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 66.87) --
	( 68.61, 66.87);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 66.87) --
	( 68.61, 66.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 66.72) --
	( 68.61, 66.72);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 66.72) --
	( 68.61, 66.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 66.72) --
	( 68.61, 66.72);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 66.72) --
	( 68.61, 66.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 66.57) --
	( 68.61, 66.57);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 66.57) --
	( 68.61, 66.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 66.57) --
	( 68.61, 66.57);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 66.57) --
	( 68.61, 66.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 66.42) --
	( 68.61, 66.42);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 66.42) --
	( 68.61, 66.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 66.42) --
	( 68.61, 66.42);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 66.42) --
	( 68.61, 66.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 66.27) --
	( 68.61, 66.27);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 66.27) --
	( 68.61, 66.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 66.27) --
	( 68.61, 66.27);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 66.27) --
	( 68.61, 66.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 66.13) --
	( 68.61, 66.13);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 66.13) --
	( 68.61, 66.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 66.13) --
	( 68.61, 66.13);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 66.13) --
	( 68.61, 66.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 65.98) --
	( 68.61, 65.98);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 65.98) --
	( 68.61, 66.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 65.98) --
	( 68.61, 65.98);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 65.98) --
	( 68.61, 65.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 65.83) --
	( 68.61, 65.83);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 65.83) --
	( 68.61, 65.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 65.83) --
	( 68.61, 65.83);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 65.83) --
	( 68.61, 65.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 65.68) --
	( 68.61, 65.68);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 65.68) --
	( 68.61, 65.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 65.68) --
	( 68.61, 65.68);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 65.68) --
	( 68.61, 65.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 65.53) --
	( 68.61, 65.53);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 65.53) --
	( 68.61, 65.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 65.53) --
	( 68.61, 65.53);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 65.53) --
	( 68.61, 65.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 65.38) --
	( 68.61, 65.38);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 65.38) --
	( 68.61, 65.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 65.38) --
	( 68.61, 65.38);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 65.38) --
	( 68.61, 65.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 65.23) --
	( 68.61, 65.23);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 65.23) --
	( 68.61, 65.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 65.23) --
	( 68.61, 65.23);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 65.23) --
	( 68.61, 65.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 65.08) --
	( 68.61, 65.08);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 65.08) --
	( 68.61, 65.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 65.08) --
	( 68.61, 65.08);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 65.08) --
	( 68.61, 65.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 64.93) --
	( 68.61, 64.93);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 64.93) --
	( 68.61, 65.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 64.93) --
	( 68.61, 64.93);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 64.93) --
	( 68.61, 64.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 64.78) --
	( 68.61, 64.78);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 64.78) --
	( 68.61, 64.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 64.78) --
	( 68.61, 64.78);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 64.78) --
	( 68.61, 64.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 64.63) --
	( 68.61, 64.63);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 64.63) --
	( 68.61, 64.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 64.63) --
	( 68.61, 64.63);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 64.63) --
	( 68.61, 64.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 64.48) --
	( 68.61, 64.48);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 64.48) --
	( 68.61, 64.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 64.48) --
	( 68.61, 64.48);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 64.48) --
	( 68.61, 64.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 64.33) --
	( 68.61, 64.33);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 64.33) --
	( 68.61, 64.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 64.33) --
	( 68.61, 64.33);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 64.33) --
	( 68.61, 64.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 64.18) --
	( 68.61, 64.18);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 64.18) --
	( 68.61, 64.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 64.18) --
	( 68.61, 64.18);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 64.18) --
	( 68.61, 64.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 64.03) --
	( 68.61, 64.03);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 64.03) --
	( 68.61, 64.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 64.03) --
	( 68.61, 64.03);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 64.03) --
	( 68.61, 64.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 63.88) --
	( 68.61, 63.88);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 63.88) --
	( 68.61, 64.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 63.88) --
	( 68.61, 63.88);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 63.88) --
	( 68.61, 63.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 63.73) --
	( 68.61, 63.73);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 63.73) --
	( 68.61, 63.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.61, 63.73) --
	( 62.24, 63.73);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 63.73) --
	( 68.61, 63.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 62.24, 63.59) --
	( 62.24, 63.59);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 63.59) --
	( 62.24, 63.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.75, 63.73) --
	(115.75, 63.73);

\path[] (115.75, 63.73) --
	(115.75,  0.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.75, 63.73) --
	(108.11, 63.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.75, 63.73) --
	(115.75, 63.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.11, 63.73) --
	(104.28, 63.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.11, 63.73) --
	(108.11, 63.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 63.88) --
	(104.28, 63.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 63.88) --
	(104.28, 63.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 63.88) --
	(104.28, 63.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 63.88) --
	(104.28, 63.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 64.03) --
	(104.28, 64.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 64.03) --
	(104.28, 63.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 64.03) --
	(104.28, 64.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 64.03) --
	(104.28, 64.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 64.18) --
	(104.28, 64.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 64.18) --
	(104.28, 64.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 64.18) --
	(104.28, 64.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 64.18) --
	(104.28, 64.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 64.33) --
	(104.28, 64.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 64.33) --
	(104.28, 64.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 64.33) --
	(104.28, 64.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 64.33) --
	(104.28, 64.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 64.48) --
	(104.28, 64.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 64.48) --
	(104.28, 64.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 64.48) --
	(104.28, 64.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 64.48) --
	(104.28, 64.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 64.63) --
	(104.28, 64.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 64.63) --
	(104.28, 64.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 64.63) --
	(104.28, 64.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 64.63) --
	(104.28, 64.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 64.78) --
	(104.28, 64.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 64.78) --
	(104.28, 64.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 64.78) --
	(104.28, 64.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 64.78) --
	(104.28, 64.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 64.93) --
	(104.28, 64.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 64.93) --
	(104.28, 64.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 64.93) --
	(104.28, 64.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 64.93) --
	(104.28, 64.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 65.08) --
	(104.28, 65.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 65.08) --
	(104.28, 64.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 65.08) --
	(104.28, 65.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 65.08) --
	(104.28, 65.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 65.23) --
	(104.28, 65.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 65.23) --
	(104.28, 65.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 65.23) --
	(104.28, 65.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 65.23) --
	(104.28, 65.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 65.38) --
	(104.28, 65.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 65.38) --
	(104.28, 65.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 65.38) --
	(104.28, 65.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 65.38) --
	(104.28, 65.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 65.53) --
	(104.28, 65.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 65.53) --
	(104.28, 65.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 65.53) --
	(104.28, 65.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 65.53) --
	(104.28, 65.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 65.68) --
	(104.28, 65.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 65.68) --
	(104.28, 65.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 65.68) --
	(104.28, 65.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 65.68) --
	(104.28, 65.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 65.83) --
	(104.28, 65.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 65.83) --
	(104.28, 65.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 65.83) --
	(104.28, 65.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 65.83) --
	(104.28, 65.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 65.98) --
	(104.28, 65.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 65.98) --
	(104.28, 65.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 65.98) --
	(104.28, 65.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 65.98) --
	(104.28, 65.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 66.13) --
	(104.28, 66.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 66.13) --
	(104.28, 65.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 66.13) --
	(104.28, 66.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 66.13) --
	(104.28, 66.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 66.27) --
	(104.28, 66.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 66.27) --
	(104.28, 66.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 66.27) --
	(104.28, 66.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 66.27) --
	(104.28, 66.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 66.42) --
	(104.28, 66.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 66.42) --
	(104.28, 66.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 66.42) --
	(104.28, 66.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 66.42) --
	(104.28, 66.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 66.57) --
	(104.28, 66.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 66.57) --
	(104.28, 66.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 66.57) --
	(104.28, 66.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 66.57) --
	(104.28, 66.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 66.72) --
	(104.28, 66.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 66.72) --
	(104.28, 66.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 66.72) --
	(104.28, 66.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 66.72) --
	(104.28, 66.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 66.87) --
	(104.28, 66.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 66.87) --
	(104.28, 66.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 66.87) --
	(104.28, 66.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 66.87) --
	(104.28, 66.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 67.02) --
	(104.28, 67.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 67.02) --
	(104.28, 66.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 67.02) --
	(104.28, 67.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 67.02) --
	(104.28, 67.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 67.17) --
	(104.28, 67.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 67.17) --
	(104.28, 67.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 67.17) --
	(104.28, 67.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 67.17) --
	(104.28, 67.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 67.32) --
	(104.28, 67.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 67.32) --
	(104.28, 67.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 67.32) --
	(104.28, 67.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 67.32) --
	(104.28, 67.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 67.47) --
	(104.28, 67.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 67.47) --
	(104.28, 67.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 67.47) --
	(104.28, 67.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 67.47) --
	(104.28, 67.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 67.62) --
	(104.28, 67.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 67.62) --
	(104.28, 67.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 67.62) --
	(104.28, 67.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 67.62) --
	(104.28, 67.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 67.77) --
	(104.28, 67.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 67.77) --
	(104.28, 67.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 67.77) --
	(104.28, 67.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 67.77) --
	(104.28, 67.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 67.92) --
	(104.28, 67.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 67.92) --
	(104.28, 67.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 67.92) --
	(104.28, 67.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 67.92) --
	(104.28, 67.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 68.07) --
	(104.28, 68.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 68.07) --
	(104.28, 67.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 68.07) --
	(104.28, 68.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 68.07) --
	(104.28, 68.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 68.22) --
	(104.28, 68.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 68.22) --
	(104.28, 68.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 68.22) --
	(104.28, 68.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 68.22) --
	(104.28, 68.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 68.37) --
	(104.28, 68.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 68.37) --
	(104.28, 68.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 68.37) --
	(104.28, 68.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 68.37) --
	(104.28, 68.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 68.52) --
	(104.28, 68.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 68.52) --
	(104.28, 68.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 68.52) --
	(104.28, 68.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 68.52) --
	(104.28, 68.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 68.67) --
	(104.28, 68.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 68.67) --
	(104.28, 68.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 68.67) --
	(104.28, 68.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 68.67) --
	(104.28, 68.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 68.81) --
	(104.28, 68.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 68.81) --
	(104.28, 68.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 68.81) --
	(104.28, 68.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 68.81) --
	(104.28, 68.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 68.96) --
	(104.28, 68.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 68.96) --
	(104.28, 68.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 68.96) --
	(104.28, 68.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 68.96) --
	(104.28, 68.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 69.11) --
	(104.28, 69.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 69.11) --
	(104.28, 68.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 69.11) --
	(104.28, 69.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 69.11) --
	(104.28, 69.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 69.26) --
	(104.28, 69.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 69.26) --
	(104.28, 69.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 69.26) --
	(104.28, 69.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 69.26) --
	(104.28, 69.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 69.41) --
	(104.28, 69.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 69.41) --
	(104.28, 69.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 69.41) --
	(104.28, 69.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 69.41) --
	(104.28, 69.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 69.56) --
	(104.28, 69.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 69.56) --
	(104.28, 69.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 69.56) --
	(104.28, 69.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 69.56) --
	(104.28, 69.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 69.71) --
	(104.28, 69.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 69.71) --
	(104.28, 69.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 69.71) --
	(104.28, 69.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 69.71) --
	(104.28, 69.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 69.86) --
	(104.28, 69.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 69.86) --
	(104.28, 69.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 69.86) --
	(104.28, 69.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 69.86) --
	(104.28, 69.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 70.01) --
	(104.28, 70.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 70.01) --
	(104.28, 69.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 70.01) --
	(104.28, 70.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 70.01) --
	(104.28, 70.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 70.16) --
	(104.28, 70.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 70.16) --
	(104.28, 70.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 70.16) --
	(104.28, 70.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 70.16) --
	(104.28, 70.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 70.31) --
	(104.28, 70.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 70.31) --
	(104.28, 70.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 70.31) --
	(104.28, 70.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 70.31) --
	(104.28, 70.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 70.46) --
	(104.28, 70.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 70.46) --
	(104.28, 70.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 70.46) --
	(104.28, 70.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 70.46) --
	(104.28, 70.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 70.61) --
	(104.28, 70.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 70.61) --
	(104.28, 70.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 70.61) --
	(104.28, 70.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 70.61) --
	(104.28, 70.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 70.76) --
	(104.28, 70.76);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 70.76) --
	(104.28, 70.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 70.76) --
	(104.28, 70.76);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 70.76) --
	(104.28, 70.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 70.91) --
	(104.28, 70.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 70.91) --
	(104.28, 70.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 70.91) --
	(104.28, 70.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 70.91) --
	(104.28, 70.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 71.06) --
	(104.28, 71.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 71.06) --
	(104.28, 70.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 71.06) --
	(104.28, 71.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 71.06) --
	(104.28, 71.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.28, 71.20) --
	( 99.19, 71.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 71.20) --
	(104.28, 71.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.19, 71.20) --
	( 96.64, 71.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19, 71.20) --
	( 99.19, 71.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 71.35) --
	( 96.64, 71.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 71.35) --
	( 96.64, 71.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 71.35) --
	( 96.64, 71.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 71.35) --
	( 96.64, 71.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 71.50) --
	( 96.64, 71.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 71.50) --
	( 96.64, 71.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 71.50) --
	( 96.64, 71.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 71.50) --
	( 96.64, 71.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 71.65) --
	( 96.64, 71.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 71.65) --
	( 96.64, 71.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 71.65) --
	( 96.64, 71.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 71.65) --
	( 96.64, 71.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 71.80) --
	( 96.64, 71.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 71.80) --
	( 96.64, 71.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 71.80) --
	( 96.64, 71.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 71.80) --
	( 96.64, 71.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 71.95) --
	( 96.64, 71.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 71.95) --
	( 96.64, 71.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 71.95) --
	( 96.64, 71.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 71.95) --
	( 96.64, 71.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 72.10) --
	( 96.64, 72.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 72.10) --
	( 96.64, 71.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 72.10) --
	( 96.64, 72.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 72.10) --
	( 96.64, 72.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 72.25) --
	( 96.64, 72.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 72.25) --
	( 96.64, 72.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 72.25) --
	( 96.64, 72.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 72.25) --
	( 96.64, 72.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 72.40) --
	( 96.64, 72.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 72.40) --
	( 96.64, 72.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 72.40) --
	( 96.64, 72.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 72.40) --
	( 96.64, 72.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 72.55) --
	( 96.64, 72.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 72.55) --
	( 96.64, 72.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 72.55) --
	( 96.64, 72.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 72.55) --
	( 96.64, 72.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 72.70) --
	( 96.64, 72.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 72.70) --
	( 96.64, 72.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 72.70) --
	( 96.64, 72.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 72.70) --
	( 96.64, 72.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 72.85) --
	( 96.64, 72.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 72.85) --
	( 96.64, 72.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 72.85) --
	( 96.64, 72.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 72.85) --
	( 96.64, 72.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 73.00) --
	( 96.64, 73.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 73.00) --
	( 96.64, 72.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 73.00) --
	( 96.64, 73.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 73.00) --
	( 96.64, 73.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 73.15) --
	( 96.64, 73.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 73.15) --
	( 96.64, 73.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 73.15) --
	( 96.64, 73.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 73.15) --
	( 96.64, 73.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 73.30) --
	( 96.64, 73.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 73.30) --
	( 96.64, 73.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 73.30) --
	( 96.64, 73.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 73.30) --
	( 96.64, 73.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 73.45) --
	( 96.64, 73.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 73.45) --
	( 96.64, 73.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 73.45) --
	( 96.64, 73.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 73.45) --
	( 96.64, 73.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 73.60) --
	( 96.64, 73.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 73.60) --
	( 96.64, 73.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 73.60) --
	( 96.64, 73.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 73.60) --
	( 96.64, 73.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 73.74) --
	( 96.64, 73.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 73.74) --
	( 96.64, 73.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 73.74) --
	( 96.64, 73.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 73.74) --
	( 96.64, 73.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 73.89) --
	( 96.64, 73.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 73.89) --
	( 96.64, 73.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 73.89) --
	( 96.64, 73.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 73.89) --
	( 96.64, 73.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 74.04) --
	( 96.64, 74.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 74.04) --
	( 96.64, 73.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 74.04) --
	( 96.64, 74.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 74.04) --
	( 96.64, 74.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 74.19) --
	( 96.64, 74.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 74.19) --
	( 96.64, 74.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 74.19) --
	( 96.64, 74.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 74.19) --
	( 96.64, 74.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 74.34) --
	( 96.64, 74.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 74.34) --
	( 96.64, 74.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 74.34) --
	( 96.64, 74.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 74.34) --
	( 96.64, 74.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 74.49) --
	( 96.64, 74.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 74.49) --
	( 96.64, 74.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 74.49) --
	( 96.64, 74.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 74.49) --
	( 96.64, 74.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 74.64) --
	( 96.64, 74.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 74.64) --
	( 96.64, 74.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 74.64) --
	( 96.64, 74.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 74.64) --
	( 96.64, 74.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 74.79) --
	( 96.64, 74.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 74.79) --
	( 96.64, 74.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 74.79) --
	( 96.64, 74.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 74.79) --
	( 96.64, 74.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 74.94) --
	( 96.64, 74.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 74.94) --
	( 96.64, 74.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 74.94) --
	( 96.64, 74.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 74.94) --
	( 96.64, 74.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 75.09) --
	( 96.64, 75.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 75.09) --
	( 96.64, 74.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 75.09) --
	( 96.64, 75.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 75.09) --
	( 96.64, 75.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 75.24) --
	( 96.64, 75.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 75.24) --
	( 96.64, 75.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 75.24) --
	( 96.64, 75.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 75.24) --
	( 96.64, 75.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 75.39) --
	( 96.64, 75.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 75.39) --
	( 96.64, 75.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 75.39) --
	( 96.64, 75.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 75.39) --
	( 96.64, 75.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 75.54) --
	( 96.64, 75.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 75.54) --
	( 96.64, 75.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 75.54) --
	( 96.64, 75.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 75.54) --
	( 96.64, 75.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 75.69) --
	( 96.64, 75.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 75.69) --
	( 96.64, 75.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 75.69) --
	( 96.64, 75.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 75.69) --
	( 96.64, 75.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 75.84) --
	( 96.64, 75.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 75.84) --
	( 96.64, 75.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 75.84) --
	( 96.64, 75.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 75.84) --
	( 96.64, 75.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 75.99) --
	( 96.64, 75.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 75.99) --
	( 96.64, 75.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 75.99) --
	( 96.64, 75.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 75.99) --
	( 96.64, 75.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 76.14) --
	( 96.64, 76.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 76.14) --
	( 96.64, 75.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 76.14) --
	( 96.64, 76.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 76.14) --
	( 96.64, 76.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 76.28) --
	( 96.64, 76.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 76.28) --
	( 96.64, 76.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 76.28) --
	( 96.64, 76.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 76.28) --
	( 96.64, 76.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 76.43) --
	( 96.64, 76.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 76.43) --
	( 96.64, 76.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 76.43) --
	( 96.64, 76.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 76.43) --
	( 96.64, 76.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 76.58) --
	( 96.64, 76.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 76.58) --
	( 96.64, 76.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 76.58) --
	( 96.64, 76.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 76.58) --
	( 96.64, 76.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 76.73) --
	( 96.64, 76.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 76.73) --
	( 96.64, 76.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 76.73) --
	( 96.64, 76.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 76.73) --
	( 96.64, 76.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 76.88) --
	( 96.64, 76.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 76.88) --
	( 96.64, 76.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 76.88) --
	( 96.64, 76.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 76.88) --
	( 96.64, 76.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 77.03) --
	( 96.64, 77.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 77.03) --
	( 96.64, 76.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 77.03) --
	( 96.64, 77.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 77.03) --
	( 96.64, 77.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 77.18) --
	( 96.64, 77.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 77.18) --
	( 96.64, 77.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 77.18) --
	( 96.64, 77.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 77.18) --
	( 96.64, 77.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 77.33) --
	( 96.64, 77.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 77.33) --
	( 96.64, 77.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 77.33) --
	( 96.64, 77.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 77.33) --
	( 96.64, 77.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 77.48) --
	( 96.64, 77.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 77.48) --
	( 96.64, 77.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 77.48) --
	( 96.64, 77.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 77.48) --
	( 96.64, 77.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 77.63) --
	( 96.64, 77.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 77.63) --
	( 96.64, 77.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 77.63) --
	( 96.64, 77.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 77.63) --
	( 96.64, 77.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 77.78) --
	( 96.64, 77.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 77.78) --
	( 96.64, 77.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 77.78) --
	( 96.64, 77.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 77.78) --
	( 96.64, 77.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 77.93) --
	( 96.64, 77.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 77.93) --
	( 96.64, 77.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 77.93) --
	( 96.64, 77.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 77.93) --
	( 96.64, 77.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 78.08) --
	( 96.64, 78.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 78.08) --
	( 96.64, 77.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 78.08) --
	( 96.64, 78.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 78.08) --
	( 96.64, 78.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 78.23) --
	( 96.64, 78.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 78.23) --
	( 96.64, 78.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 78.23) --
	( 96.64, 78.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 78.23) --
	( 96.64, 78.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 78.38) --
	( 96.64, 78.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 78.38) --
	( 96.64, 78.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 78.38) --
	( 96.64, 78.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 78.38) --
	( 96.64, 78.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 78.53) --
	( 96.64, 78.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 78.53) --
	( 96.64, 78.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 78.53) --
	( 96.64, 78.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 78.53) --
	( 96.64, 78.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.64, 78.67) --
	( 94.09, 78.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 78.67) --
	( 96.64, 78.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 94.09, 78.67) --
	( 92.82, 78.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.09, 78.67) --
	( 94.09, 78.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 78.82) --
	( 92.82, 78.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 78.82) --
	( 92.82, 78.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 78.82) --
	( 92.82, 78.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 78.82) --
	( 92.82, 78.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 78.97) --
	( 92.82, 78.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 78.97) --
	( 92.82, 78.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 78.97) --
	( 92.82, 78.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 78.97) --
	( 92.82, 78.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 79.12) --
	( 92.82, 79.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 79.12) --
	( 92.82, 78.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 79.12) --
	( 92.82, 79.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 79.12) --
	( 92.82, 79.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 79.27) --
	( 92.82, 79.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 79.27) --
	( 92.82, 79.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 79.27) --
	( 92.82, 79.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 79.27) --
	( 92.82, 79.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 79.42) --
	( 92.82, 79.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 79.42) --
	( 92.82, 79.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 79.42) --
	( 92.82, 79.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 79.42) --
	( 92.82, 79.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 79.57) --
	( 92.82, 79.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 79.57) --
	( 92.82, 79.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 79.57) --
	( 92.82, 79.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 79.57) --
	( 92.82, 79.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 79.72) --
	( 92.82, 79.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 79.72) --
	( 92.82, 79.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 79.72) --
	( 92.82, 79.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 79.72) --
	( 92.82, 79.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 79.87) --
	( 92.82, 79.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 79.87) --
	( 92.82, 79.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 79.87) --
	( 92.82, 79.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 79.87) --
	( 92.82, 79.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 80.02) --
	( 92.82, 80.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.02) --
	( 92.82, 79.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 80.02) --
	( 92.82, 80.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.02) --
	( 92.82, 80.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 80.17) --
	( 92.82, 80.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.17) --
	( 92.82, 80.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 80.17) --
	( 92.82, 80.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.17) --
	( 92.82, 80.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 80.32) --
	( 92.82, 80.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.32) --
	( 92.82, 80.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 80.32) --
	( 92.82, 80.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.32) --
	( 92.82, 80.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 80.47) --
	( 92.82, 80.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.47) --
	( 92.82, 80.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 80.47) --
	( 92.82, 80.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.47) --
	( 92.82, 80.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 80.62) --
	( 92.82, 80.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.62) --
	( 92.82, 80.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 80.62) --
	( 92.82, 80.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.62) --
	( 92.82, 80.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 80.77) --
	( 92.82, 80.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.77) --
	( 92.82, 80.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 80.77) --
	( 92.82, 80.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.77) --
	( 92.82, 80.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 80.92) --
	( 92.82, 80.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.92) --
	( 92.82, 80.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 80.92) --
	( 92.82, 80.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.92) --
	( 92.82, 80.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 81.07) --
	( 92.82, 81.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 81.07) --
	( 92.82, 80.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 81.07) --
	( 92.82, 81.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 81.07) --
	( 92.82, 81.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 81.21) --
	( 92.82, 81.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 81.21) --
	( 92.82, 81.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 81.21) --
	( 92.82, 81.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 81.21) --
	( 92.82, 81.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 81.36) --
	( 92.82, 81.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 81.36) --
	( 92.82, 81.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 81.36) --
	( 92.82, 81.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 81.36) --
	( 92.82, 81.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 81.51) --
	( 92.82, 81.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 81.51) --
	( 92.82, 81.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 81.51) --
	( 92.82, 81.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 81.51) --
	( 92.82, 81.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 81.66) --
	( 92.82, 81.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 81.66) --
	( 92.82, 81.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 81.66) --
	( 92.82, 81.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 81.66) --
	( 92.82, 81.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 81.81) --
	( 92.82, 81.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 81.81) --
	( 92.82, 81.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 81.81) --
	( 92.82, 81.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 81.81) --
	( 92.82, 81.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 81.96) --
	( 92.82, 81.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 81.96) --
	( 92.82, 81.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 81.96) --
	( 92.82, 81.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 81.96) --
	( 92.82, 81.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 82.11) --
	( 92.82, 82.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 82.11) --
	( 92.82, 81.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 82.11) --
	( 92.82, 82.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 82.11) --
	( 92.82, 82.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 82.26) --
	( 92.82, 82.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 82.26) --
	( 92.82, 82.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 82.26) --
	( 92.82, 82.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 82.26) --
	( 92.82, 82.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 82.41) --
	( 92.82, 82.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 82.41) --
	( 92.82, 82.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 82.41) --
	( 92.82, 82.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 82.41) --
	( 92.82, 82.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 82.56) --
	( 92.82, 82.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 82.56) --
	( 92.82, 82.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 82.56) --
	( 92.82, 82.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 82.56) --
	( 92.82, 82.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 82.71) --
	( 92.82, 82.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 82.71) --
	( 92.82, 82.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 82.71) --
	( 92.82, 82.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 82.71) --
	( 92.82, 82.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 82.86) --
	( 92.82, 82.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 82.86) --
	( 92.82, 82.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 82.86) --
	( 92.82, 82.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 82.86) --
	( 92.82, 82.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 83.01) --
	( 92.82, 83.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 83.01) --
	( 92.82, 82.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 83.01) --
	( 92.82, 83.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 83.01) --
	( 92.82, 83.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 83.16) --
	( 92.82, 83.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 83.16) --
	( 92.82, 83.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 83.16) --
	( 92.82, 83.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 83.16) --
	( 92.82, 83.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 83.31) --
	( 92.82, 83.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 83.31) --
	( 92.82, 83.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 83.31) --
	( 92.82, 83.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 83.31) --
	( 92.82, 83.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 83.46) --
	( 92.82, 83.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 83.46) --
	( 92.82, 83.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 83.46) --
	( 92.82, 83.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 83.46) --
	( 92.82, 83.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 83.60) --
	( 92.82, 83.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 83.60) --
	( 92.82, 83.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 83.60) --
	( 92.82, 83.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 83.60) --
	( 92.82, 83.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 83.75) --
	( 92.82, 83.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 83.75) --
	( 92.82, 83.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 83.75) --
	( 92.82, 83.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 83.75) --
	( 92.82, 83.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 83.90) --
	( 92.82, 83.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 83.90) --
	( 92.82, 83.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 83.90) --
	( 92.82, 83.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 83.90) --
	( 92.82, 83.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 84.05) --
	( 92.82, 84.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 84.05) --
	( 92.82, 83.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 84.05) --
	( 92.82, 84.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 84.05) --
	( 92.82, 84.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 84.20) --
	( 92.82, 84.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 84.20) --
	( 92.82, 84.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 84.20) --
	( 92.82, 84.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 84.20) --
	( 92.82, 84.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 84.35) --
	( 92.82, 84.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 84.35) --
	( 92.82, 84.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 84.35) --
	( 92.82, 84.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 84.35) --
	( 92.82, 84.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 84.50) --
	( 92.82, 84.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 84.50) --
	( 92.82, 84.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 84.50) --
	( 92.82, 84.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 84.50) --
	( 92.82, 84.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 84.65) --
	( 92.82, 84.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 84.65) --
	( 92.82, 84.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 84.65) --
	( 92.82, 84.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 84.65) --
	( 92.82, 84.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 84.80) --
	( 92.82, 84.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 84.80) --
	( 92.82, 84.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 84.80) --
	( 92.82, 84.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 84.80) --
	( 92.82, 84.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 84.95) --
	( 92.82, 84.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 84.95) --
	( 92.82, 84.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 84.95) --
	( 92.82, 84.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 84.95) --
	( 92.82, 84.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 85.10) --
	( 92.82, 85.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 85.10) --
	( 92.82, 84.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 85.10) --
	( 92.82, 85.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 85.10) --
	( 92.82, 85.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 85.25) --
	( 92.82, 85.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 85.25) --
	( 92.82, 85.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 85.25) --
	( 92.82, 85.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 85.25) --
	( 92.82, 85.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 85.40) --
	( 92.82, 85.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 85.40) --
	( 92.82, 85.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 85.40) --
	( 92.82, 85.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 85.40) --
	( 92.82, 85.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 85.55) --
	( 92.82, 85.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 85.55) --
	( 92.82, 85.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 85.55) --
	( 92.82, 85.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 85.55) --
	( 92.82, 85.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 85.70) --
	( 92.82, 85.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 85.70) --
	( 92.82, 85.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 85.70) --
	( 92.82, 85.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 85.70) --
	( 92.82, 85.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 85.85) --
	( 92.82, 85.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 85.85) --
	( 92.82, 85.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 85.85) --
	( 92.82, 85.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 85.85) --
	( 92.82, 85.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 86.00) --
	( 92.82, 86.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 86.00) --
	( 92.82, 85.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 86.00) --
	( 92.82, 86.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 86.00) --
	( 92.82, 86.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 86.14) --
	( 92.82, 86.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 86.14) --
	( 92.82, 86.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 86.14) --
	( 92.82, 86.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 86.14) --
	( 92.82, 86.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 86.29) --
	( 92.82, 86.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 86.29) --
	( 92.82, 86.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 86.29) --
	( 92.82, 86.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 86.29) --
	( 92.82, 86.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 86.44) --
	( 92.82, 86.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 86.44) --
	( 92.82, 86.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 86.44) --
	( 92.82, 86.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 86.44) --
	( 92.82, 86.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 86.59) --
	( 92.82, 86.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 86.59) --
	( 92.82, 86.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 86.59) --
	( 92.82, 86.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 86.59) --
	( 92.82, 86.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 86.74) --
	( 92.82, 86.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 86.74) --
	( 92.82, 86.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 86.74) --
	( 92.82, 86.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 86.74) --
	( 92.82, 86.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 86.89) --
	( 92.82, 86.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 86.89) --
	( 92.82, 86.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 86.89) --
	( 92.82, 86.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 86.89) --
	( 92.82, 86.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 87.04) --
	( 92.82, 87.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 87.04) --
	( 92.82, 86.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 87.04) --
	( 92.82, 87.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 87.04) --
	( 92.82, 87.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 87.19) --
	( 92.82, 87.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 87.19) --
	( 92.82, 87.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 87.19) --
	( 92.82, 87.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 87.19) --
	( 92.82, 87.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 87.34) --
	( 92.82, 87.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 87.34) --
	( 92.82, 87.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 87.34) --
	( 92.82, 87.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 87.34) --
	( 92.82, 87.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 87.49) --
	( 92.82, 87.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 87.49) --
	( 92.82, 87.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 87.49) --
	( 92.82, 87.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 87.49) --
	( 92.82, 87.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 87.64) --
	( 92.82, 87.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 87.64) --
	( 92.82, 87.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 87.64) --
	( 92.82, 87.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 87.64) --
	( 92.82, 87.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 87.79) --
	( 92.82, 87.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 87.79) --
	( 92.82, 87.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 87.79) --
	( 92.82, 87.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 87.79) --
	( 92.82, 87.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 87.94) --
	( 92.82, 87.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 87.94) --
	( 92.82, 87.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 87.94) --
	( 92.82, 87.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 87.94) --
	( 92.82, 87.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 88.09) --
	( 92.82, 88.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 88.09) --
	( 92.82, 87.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 88.09) --
	( 92.82, 88.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 88.09) --
	( 92.82, 88.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 88.24) --
	( 92.82, 88.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 88.24) --
	( 92.82, 88.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 88.24) --
	( 92.82, 88.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 88.24) --
	( 92.82, 88.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 88.39) --
	( 92.82, 88.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 88.39) --
	( 92.82, 88.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 88.39) --
	( 92.82, 88.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 88.39) --
	( 92.82, 88.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 88.54) --
	( 92.82, 88.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 88.54) --
	( 92.82, 88.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 88.54) --
	( 92.82, 88.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 88.54) --
	( 92.82, 88.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 88.68) --
	( 92.82, 88.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 88.68) --
	( 92.82, 88.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 88.68) --
	( 92.82, 88.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 88.68) --
	( 92.82, 88.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 88.83) --
	( 92.82, 88.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 88.83) --
	( 92.82, 88.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 88.83) --
	( 92.82, 88.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 88.83) --
	( 92.82, 88.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 88.98) --
	( 92.82, 88.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 88.98) --
	( 92.82, 88.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 88.98) --
	( 92.82, 88.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 88.98) --
	( 92.82, 88.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 89.13) --
	( 92.82, 89.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 89.13) --
	( 92.82, 88.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 89.13) --
	( 92.82, 89.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 89.13) --
	( 92.82, 89.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 89.28) --
	( 92.82, 89.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 89.28) --
	( 92.82, 89.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 89.28) --
	( 92.82, 89.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 89.28) --
	( 92.82, 89.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 89.43) --
	( 92.82, 89.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 89.43) --
	( 92.82, 89.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 89.43) --
	( 92.82, 89.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 89.43) --
	( 92.82, 89.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 89.58) --
	( 92.82, 89.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 89.58) --
	( 92.82, 89.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 89.58) --
	( 92.82, 89.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 89.58) --
	( 92.82, 89.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 89.73) --
	( 92.82, 89.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 89.73) --
	( 92.82, 89.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 89.73) --
	( 92.82, 89.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 89.73) --
	( 92.82, 89.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 89.88) --
	( 92.82, 89.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 89.88) --
	( 92.82, 89.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 89.88) --
	( 92.82, 89.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 89.88) --
	( 92.82, 89.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 90.03) --
	( 92.82, 90.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 90.03) --
	( 92.82, 89.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 90.03) --
	( 92.82, 90.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 90.03) --
	( 92.82, 90.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 90.18) --
	( 92.82, 90.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 90.18) --
	( 92.82, 90.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 90.18) --
	( 92.82, 90.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 90.18) --
	( 92.82, 90.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 90.33) --
	( 92.82, 90.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 90.33) --
	( 92.82, 90.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 90.33) --
	( 92.82, 90.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 90.33) --
	( 92.82, 90.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 90.48) --
	( 92.82, 90.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 90.48) --
	( 92.82, 90.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 90.48) --
	( 92.82, 90.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 90.48) --
	( 92.82, 90.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 90.63) --
	( 92.82, 90.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 90.63) --
	( 92.82, 90.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 90.63) --
	( 92.82, 90.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 90.63) --
	( 92.82, 90.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 90.78) --
	( 92.82, 90.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 90.78) --
	( 92.82, 90.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 90.78) --
	( 92.82, 90.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 90.78) --
	( 92.82, 90.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 90.93) --
	( 92.82, 90.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 90.93) --
	( 92.82, 90.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 90.93) --
	( 92.82, 90.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 90.93) --
	( 92.82, 90.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 91.07) --
	( 92.82, 91.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 91.07) --
	( 92.82, 90.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 91.07) --
	( 92.82, 91.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 91.07) --
	( 92.82, 91.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 91.22) --
	( 92.82, 91.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 91.22) --
	( 92.82, 91.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 91.22) --
	( 92.82, 91.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 91.22) --
	( 92.82, 91.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 91.37) --
	( 92.82, 91.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 91.37) --
	( 92.82, 91.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 91.37) --
	( 92.82, 91.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 91.37) --
	( 92.82, 91.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 91.52) --
	( 92.82, 91.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 91.52) --
	( 92.82, 91.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 91.52) --
	( 92.82, 91.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 91.52) --
	( 92.82, 91.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 91.67) --
	( 92.82, 91.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 91.67) --
	( 92.82, 91.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 91.67) --
	( 92.82, 91.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 91.67) --
	( 92.82, 91.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 91.82) --
	( 92.82, 91.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 91.82) --
	( 92.82, 91.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 91.82) --
	( 92.82, 91.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 91.82) --
	( 92.82, 91.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 91.97) --
	( 92.82, 91.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 91.97) --
	( 92.82, 91.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 91.97) --
	( 92.82, 91.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 91.97) --
	( 92.82, 91.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 92.12) --
	( 92.82, 92.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 92.12) --
	( 92.82, 91.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 92.12) --
	( 92.82, 92.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 92.12) --
	( 92.82, 92.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 92.27) --
	( 92.82, 92.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 92.27) --
	( 92.82, 92.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 92.27) --
	( 92.82, 92.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 92.27) --
	( 92.82, 92.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 92.42) --
	( 92.82, 92.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 92.42) --
	( 92.82, 92.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 92.42) --
	( 92.82, 92.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 92.42) --
	( 92.82, 92.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 92.57) --
	( 92.82, 92.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 92.57) --
	( 92.82, 92.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 92.57) --
	( 92.82, 92.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 92.57) --
	( 92.82, 92.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 92.72) --
	( 92.82, 92.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 92.72) --
	( 92.82, 92.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 92.72) --
	( 92.82, 92.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 92.72) --
	( 92.82, 92.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 92.87) --
	( 92.82, 92.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 92.87) --
	( 92.82, 92.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 92.87) --
	( 92.82, 92.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 92.87) --
	( 92.82, 92.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 93.02) --
	( 92.82, 93.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 93.02) --
	( 92.82, 92.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 93.02) --
	( 92.82, 93.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 93.02) --
	( 92.82, 93.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 93.17) --
	( 92.82, 93.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 93.17) --
	( 92.82, 93.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 93.17) --
	( 92.82, 93.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 93.17) --
	( 92.82, 93.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 93.32) --
	( 92.82, 93.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 93.32) --
	( 92.82, 93.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.82, 93.32) --
	( 90.27, 93.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 93.32) --
	( 92.82, 93.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 93.47) --
	( 90.27, 93.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 93.47) --
	( 90.27, 93.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 93.47) --
	( 90.27, 93.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 93.47) --
	( 90.27, 93.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 93.61) --
	( 90.27, 93.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 93.61) --
	( 90.27, 93.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 93.61) --
	( 90.27, 93.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 93.61) --
	( 90.27, 93.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 93.76) --
	( 90.27, 93.76);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 93.76) --
	( 90.27, 93.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 93.76) --
	( 90.27, 93.76);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 93.76) --
	( 90.27, 93.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 93.91) --
	( 90.27, 93.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 93.91) --
	( 90.27, 93.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 93.91) --
	( 90.27, 93.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 93.91) --
	( 90.27, 93.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 94.06) --
	( 90.27, 94.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 94.06) --
	( 90.27, 93.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 94.06) --
	( 90.27, 94.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 94.06) --
	( 90.27, 94.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 94.21) --
	( 90.27, 94.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 94.21) --
	( 90.27, 94.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 94.21) --
	( 90.27, 94.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 94.21) --
	( 90.27, 94.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 94.36) --
	( 90.27, 94.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 94.36) --
	( 90.27, 94.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 94.36) --
	( 90.27, 94.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 94.36) --
	( 90.27, 94.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 94.51) --
	( 90.27, 94.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 94.51) --
	( 90.27, 94.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 94.51) --
	( 90.27, 94.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 94.51) --
	( 90.27, 94.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 94.66) --
	( 90.27, 94.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 94.66) --
	( 90.27, 94.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 94.66) --
	( 90.27, 94.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 94.66) --
	( 90.27, 94.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 94.81) --
	( 90.27, 94.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 94.81) --
	( 90.27, 94.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 94.81) --
	( 90.27, 94.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 94.81) --
	( 90.27, 94.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 94.96) --
	( 90.27, 94.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 94.96) --
	( 90.27, 94.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 94.96) --
	( 90.27, 94.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 94.96) --
	( 90.27, 94.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 95.11) --
	( 90.27, 95.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 95.11) --
	( 90.27, 94.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 95.11) --
	( 90.27, 95.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 95.11) --
	( 90.27, 95.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 95.26) --
	( 90.27, 95.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 95.26) --
	( 90.27, 95.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 95.26) --
	( 90.27, 95.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 95.26) --
	( 90.27, 95.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 95.41) --
	( 90.27, 95.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 95.41) --
	( 90.27, 95.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 95.41) --
	( 90.27, 95.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 95.41) --
	( 90.27, 95.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 95.56) --
	( 90.27, 95.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 95.56) --
	( 90.27, 95.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 95.56) --
	( 90.27, 95.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 95.56) --
	( 90.27, 95.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 95.71) --
	( 90.27, 95.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 95.71) --
	( 90.27, 95.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 95.71) --
	( 90.27, 95.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 95.71) --
	( 90.27, 95.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 95.86) --
	( 90.27, 95.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 95.86) --
	( 90.27, 95.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 95.86) --
	( 90.27, 95.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 95.86) --
	( 90.27, 95.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 96.00) --
	( 90.27, 96.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 96.00) --
	( 90.27, 95.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 96.00) --
	( 90.27, 96.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 96.00) --
	( 90.27, 96.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 96.15) --
	( 90.27, 96.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 96.15) --
	( 90.27, 96.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 96.15) --
	( 90.27, 96.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 96.15) --
	( 90.27, 96.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 96.30) --
	( 90.27, 96.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 96.30) --
	( 90.27, 96.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 96.30) --
	( 90.27, 96.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 96.30) --
	( 90.27, 96.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 96.45) --
	( 90.27, 96.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 96.45) --
	( 90.27, 96.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 96.45) --
	( 90.27, 96.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 96.45) --
	( 90.27, 96.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 96.60) --
	( 90.27, 96.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 96.60) --
	( 90.27, 96.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 96.60) --
	( 90.27, 96.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 96.60) --
	( 90.27, 96.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 96.75) --
	( 90.27, 96.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 96.75) --
	( 90.27, 96.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 96.75) --
	( 90.27, 96.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 96.75) --
	( 90.27, 96.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 96.90) --
	( 90.27, 96.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 96.90) --
	( 90.27, 96.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 96.90) --
	( 90.27, 96.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 96.90) --
	( 90.27, 96.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 97.05) --
	( 90.27, 97.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 97.05) --
	( 90.27, 96.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 97.05) --
	( 90.27, 97.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 97.05) --
	( 90.27, 97.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 97.20) --
	( 90.27, 97.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 97.20) --
	( 90.27, 97.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 97.20) --
	( 90.27, 97.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 97.20) --
	( 90.27, 97.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 97.35) --
	( 90.27, 97.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 97.35) --
	( 90.27, 97.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 97.35) --
	( 90.27, 97.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 97.35) --
	( 90.27, 97.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 97.50) --
	( 90.27, 97.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 97.50) --
	( 90.27, 97.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 97.50) --
	( 90.27, 97.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 97.50) --
	( 90.27, 97.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 97.65) --
	( 90.27, 97.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 97.65) --
	( 90.27, 97.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 97.65) --
	( 90.27, 97.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 97.65) --
	( 90.27, 97.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 97.80) --
	( 90.27, 97.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 97.80) --
	( 90.27, 97.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 97.80) --
	( 90.27, 97.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 97.80) --
	( 90.27, 97.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 97.95) --
	( 90.27, 97.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 97.95) --
	( 90.27, 97.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 97.95) --
	( 90.27, 97.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 97.95) --
	( 90.27, 97.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 98.10) --
	( 90.27, 98.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 98.10) --
	( 90.27, 97.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 98.10) --
	( 90.27, 98.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 98.10) --
	( 90.27, 98.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 98.25) --
	( 90.27, 98.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 98.25) --
	( 90.27, 98.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 98.25) --
	( 90.27, 98.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 98.25) --
	( 90.27, 98.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 98.40) --
	( 90.27, 98.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 98.40) --
	( 90.27, 98.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 98.40) --
	( 90.27, 98.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 98.40) --
	( 90.27, 98.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 98.54) --
	( 90.27, 98.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 98.54) --
	( 90.27, 98.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 98.54) --
	( 90.27, 98.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 98.54) --
	( 90.27, 98.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 98.69) --
	( 90.27, 98.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 98.69) --
	( 90.27, 98.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 98.69) --
	( 90.27, 98.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 98.69) --
	( 90.27, 98.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 98.84) --
	( 90.27, 98.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 98.84) --
	( 90.27, 98.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 98.84) --
	( 90.27, 98.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 98.84) --
	( 90.27, 98.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 98.99) --
	( 90.27, 98.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 98.99) --
	( 90.27, 98.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 98.99) --
	( 90.27, 98.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 98.99) --
	( 90.27, 98.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 99.14) --
	( 90.27, 99.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 99.14) --
	( 90.27, 98.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 99.14) --
	( 90.27, 99.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 99.14) --
	( 90.27, 99.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 99.29) --
	( 90.27, 99.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 99.29) --
	( 90.27, 99.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 99.29) --
	( 90.27, 99.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 99.29) --
	( 90.27, 99.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 99.44) --
	( 90.27, 99.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 99.44) --
	( 90.27, 99.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 99.44) --
	( 90.27, 99.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 99.44) --
	( 90.27, 99.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 99.59) --
	( 90.27, 99.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 99.59) --
	( 90.27, 99.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 99.59) --
	( 90.27, 99.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 99.59) --
	( 90.27, 99.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 99.74) --
	( 90.27, 99.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 99.74) --
	( 90.27, 99.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 99.74) --
	( 90.27, 99.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 99.74) --
	( 90.27, 99.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 99.89) --
	( 90.27, 99.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 99.89) --
	( 90.27, 99.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27, 99.89) --
	( 90.27, 99.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 99.89) --
	( 90.27, 99.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27,100.04) --
	( 90.27,100.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,100.04) --
	( 90.27, 99.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27,100.04) --
	( 90.27,100.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,100.04) --
	( 90.27,100.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27,100.19) --
	( 90.27,100.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,100.19) --
	( 90.27,100.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27,100.19) --
	( 90.27,100.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,100.19) --
	( 90.27,100.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27,100.34) --
	( 90.27,100.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,100.34) --
	( 90.27,100.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27,100.34) --
	( 90.27,100.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,100.34) --
	( 90.27,100.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27,100.49) --
	( 90.27,100.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,100.49) --
	( 90.27,100.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27,100.49) --
	( 90.27,100.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,100.49) --
	( 90.27,100.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27,100.64) --
	( 90.27,100.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,100.64) --
	( 90.27,100.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27,100.64) --
	( 90.27,100.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,100.64) --
	( 90.27,100.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27,100.79) --
	( 90.27,100.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,100.79) --
	( 90.27,100.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.27,100.79) --
	( 89.00,100.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27,100.79) --
	( 90.27,100.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,100.94) --
	( 89.00,100.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,100.94) --
	( 89.00,100.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,100.94) --
	( 89.00,100.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,100.94) --
	( 89.00,100.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,101.08) --
	( 89.00,101.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,101.08) --
	( 89.00,100.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,101.08) --
	( 89.00,101.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,101.08) --
	( 89.00,101.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,101.23) --
	( 89.00,101.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,101.23) --
	( 89.00,101.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,101.23) --
	( 89.00,101.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,101.23) --
	( 89.00,101.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,101.38) --
	( 89.00,101.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,101.38) --
	( 89.00,101.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,101.38) --
	( 89.00,101.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,101.38) --
	( 89.00,101.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,101.53) --
	( 89.00,101.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,101.53) --
	( 89.00,101.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,101.53) --
	( 89.00,101.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,101.53) --
	( 89.00,101.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,101.68) --
	( 89.00,101.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,101.68) --
	( 89.00,101.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,101.68) --
	( 89.00,101.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,101.68) --
	( 89.00,101.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,101.83) --
	( 89.00,101.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,101.83) --
	( 89.00,101.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,101.83) --
	( 89.00,101.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,101.83) --
	( 89.00,101.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,101.98) --
	( 89.00,101.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,101.98) --
	( 89.00,101.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,101.98) --
	( 89.00,101.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,101.98) --
	( 89.00,101.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,102.13) --
	( 89.00,102.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,102.13) --
	( 89.00,101.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,102.13) --
	( 89.00,102.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,102.13) --
	( 89.00,102.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,102.28) --
	( 89.00,102.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,102.28) --
	( 89.00,102.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,102.28) --
	( 89.00,102.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,102.28) --
	( 89.00,102.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,102.43) --
	( 89.00,102.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,102.43) --
	( 89.00,102.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,102.43) --
	( 89.00,102.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,102.43) --
	( 89.00,102.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,102.58) --
	( 89.00,102.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,102.58) --
	( 89.00,102.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,102.58) --
	( 89.00,102.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,102.58) --
	( 89.00,102.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,102.73) --
	( 89.00,102.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,102.73) --
	( 89.00,102.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,102.73) --
	( 89.00,102.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,102.73) --
	( 89.00,102.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,102.88) --
	( 89.00,102.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,102.88) --
	( 89.00,102.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,102.88) --
	( 89.00,102.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,102.88) --
	( 89.00,102.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,103.03) --
	( 89.00,103.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,103.03) --
	( 89.00,102.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,103.03) --
	( 89.00,103.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,103.03) --
	( 89.00,103.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,103.18) --
	( 89.00,103.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,103.18) --
	( 89.00,103.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,103.18) --
	( 89.00,103.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,103.18) --
	( 89.00,103.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,103.33) --
	( 89.00,103.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,103.33) --
	( 89.00,103.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,103.33) --
	( 89.00,103.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,103.33) --
	( 89.00,103.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,103.47) --
	( 89.00,103.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,103.47) --
	( 89.00,103.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,103.47) --
	( 89.00,103.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,103.47) --
	( 89.00,103.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,103.62) --
	( 89.00,103.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,103.62) --
	( 89.00,103.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,103.62) --
	( 89.00,103.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,103.62) --
	( 89.00,103.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,103.77) --
	( 89.00,103.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,103.77) --
	( 89.00,103.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,103.77) --
	( 89.00,103.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,103.77) --
	( 89.00,103.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,103.92) --
	( 89.00,103.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,103.92) --
	( 89.00,103.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,103.92) --
	( 89.00,103.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,103.92) --
	( 89.00,103.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,104.07) --
	( 89.00,104.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,104.07) --
	( 89.00,103.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,104.07) --
	( 89.00,104.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,104.07) --
	( 89.00,104.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,104.22) --
	( 89.00,104.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,104.22) --
	( 89.00,104.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,104.22) --
	( 89.00,104.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,104.22) --
	( 89.00,104.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,104.37) --
	( 89.00,104.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,104.37) --
	( 89.00,104.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,104.37) --
	( 89.00,104.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,104.37) --
	( 89.00,104.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,104.52) --
	( 89.00,104.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,104.52) --
	( 89.00,104.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,104.52) --
	( 89.00,104.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,104.52) --
	( 89.00,104.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,104.67) --
	( 89.00,104.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,104.67) --
	( 89.00,104.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,104.67) --
	( 89.00,104.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,104.67) --
	( 89.00,104.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,104.82) --
	( 89.00,104.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,104.82) --
	( 89.00,104.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,104.82) --
	( 89.00,104.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,104.82) --
	( 89.00,104.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,104.97) --
	( 89.00,104.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,104.97) --
	( 89.00,104.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,104.97) --
	( 89.00,104.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,104.97) --
	( 89.00,104.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,105.12) --
	( 89.00,105.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,105.12) --
	( 89.00,104.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,105.12) --
	( 89.00,105.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,105.12) --
	( 89.00,105.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,105.27) --
	( 89.00,105.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,105.27) --
	( 89.00,105.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,105.27) --
	( 89.00,105.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,105.27) --
	( 89.00,105.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,105.42) --
	( 89.00,105.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,105.42) --
	( 89.00,105.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,105.42) --
	( 89.00,105.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,105.42) --
	( 89.00,105.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,105.57) --
	( 89.00,105.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,105.57) --
	( 89.00,105.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,105.57) --
	( 89.00,105.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,105.57) --
	( 89.00,105.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,105.72) --
	( 89.00,105.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,105.72) --
	( 89.00,105.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,105.72) --
	( 89.00,105.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,105.72) --
	( 89.00,105.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,105.87) --
	( 89.00,105.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,105.87) --
	( 89.00,105.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,105.87) --
	( 89.00,105.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,105.87) --
	( 89.00,105.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,106.01) --
	( 89.00,106.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,106.01) --
	( 89.00,105.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,106.01) --
	( 89.00,106.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,106.01) --
	( 89.00,106.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,106.16) --
	( 89.00,106.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,106.16) --
	( 89.00,106.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,106.16) --
	( 89.00,106.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,106.16) --
	( 89.00,106.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,106.31) --
	( 89.00,106.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,106.31) --
	( 89.00,106.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,106.31) --
	( 89.00,106.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,106.31) --
	( 89.00,106.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,106.46) --
	( 89.00,106.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,106.46) --
	( 89.00,106.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,106.46) --
	( 89.00,106.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,106.46) --
	( 89.00,106.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,106.61) --
	( 89.00,106.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,106.61) --
	( 89.00,106.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,106.61) --
	( 89.00,106.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,106.61) --
	( 89.00,106.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,106.76) --
	( 89.00,106.76);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,106.76) --
	( 89.00,106.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,106.76) --
	( 89.00,106.76);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,106.76) --
	( 89.00,106.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,106.91) --
	( 89.00,106.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,106.91) --
	( 89.00,106.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,106.91) --
	( 89.00,106.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,106.91) --
	( 89.00,106.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,107.06) --
	( 89.00,107.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,107.06) --
	( 89.00,106.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,107.06) --
	( 89.00,107.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,107.06) --
	( 89.00,107.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,107.21) --
	( 89.00,107.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,107.21) --
	( 89.00,107.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,107.21) --
	( 89.00,107.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,107.21) --
	( 89.00,107.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,107.36) --
	( 89.00,107.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,107.36) --
	( 89.00,107.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,107.36) --
	( 89.00,107.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,107.36) --
	( 89.00,107.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,107.51) --
	( 89.00,107.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,107.51) --
	( 89.00,107.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,107.51) --
	( 89.00,107.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,107.51) --
	( 89.00,107.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,107.66) --
	( 89.00,107.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,107.66) --
	( 89.00,107.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,107.66) --
	( 89.00,107.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,107.66) --
	( 89.00,107.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,107.81) --
	( 89.00,107.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,107.81) --
	( 89.00,107.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,107.81) --
	( 89.00,107.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,107.81) --
	( 89.00,107.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,107.96) --
	( 89.00,107.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,107.96) --
	( 89.00,107.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,107.96) --
	( 89.00,107.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,107.96) --
	( 89.00,107.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,108.11) --
	( 89.00,108.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,108.11) --
	( 89.00,107.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,108.11) --
	( 89.00,108.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,108.11) --
	( 89.00,108.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,108.26) --
	( 89.00,108.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,108.26) --
	( 89.00,108.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.00,108.26) --
	( 87.72,108.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00,108.26) --
	( 89.00,108.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.72,108.41) --
	( 77.53,108.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72,108.41) --
	( 87.72,108.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,108.41) --
	( 77.53,108.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,108.41) --
	( 77.53,108.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,108.55) --
	( 77.53,108.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,108.55) --
	( 77.53,108.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,108.55) --
	( 77.53,108.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,108.55) --
	( 77.53,108.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,108.70) --
	( 77.53,108.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,108.70) --
	( 77.53,108.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,108.70) --
	( 77.53,108.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,108.70) --
	( 77.53,108.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,108.85) --
	( 77.53,108.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,108.85) --
	( 77.53,108.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,108.85) --
	( 77.53,108.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,108.85) --
	( 77.53,108.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,109.00) --
	( 77.53,109.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,109.00) --
	( 77.53,108.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,109.00) --
	( 77.53,109.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,109.00) --
	( 77.53,109.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,109.15) --
	( 77.53,109.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,109.15) --
	( 77.53,109.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,109.15) --
	( 77.53,109.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,109.15) --
	( 77.53,109.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,109.30) --
	( 77.53,109.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,109.30) --
	( 77.53,109.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,109.30) --
	( 77.53,109.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,109.30) --
	( 77.53,109.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,109.45) --
	( 77.53,109.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,109.45) --
	( 77.53,109.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,109.45) --
	( 77.53,109.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,109.45) --
	( 77.53,109.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,109.60) --
	( 77.53,109.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,109.60) --
	( 77.53,109.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,109.60) --
	( 77.53,109.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,109.60) --
	( 77.53,109.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,109.75) --
	( 77.53,109.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,109.75) --
	( 77.53,109.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,109.75) --
	( 77.53,109.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,109.75) --
	( 77.53,109.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,109.90) --
	( 77.53,109.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,109.90) --
	( 77.53,109.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,109.90) --
	( 77.53,109.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,109.90) --
	( 77.53,109.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,110.05) --
	( 77.53,110.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,110.05) --
	( 77.53,109.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,110.05) --
	( 77.53,110.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,110.05) --
	( 77.53,110.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,110.20) --
	( 77.53,110.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,110.20) --
	( 77.53,110.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,110.20) --
	( 77.53,110.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,110.20) --
	( 77.53,110.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,110.35) --
	( 77.53,110.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,110.35) --
	( 77.53,110.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,110.35) --
	( 77.53,110.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,110.35) --
	( 77.53,110.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,110.50) --
	( 77.53,110.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,110.50) --
	( 77.53,110.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,110.50) --
	( 77.53,110.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,110.50) --
	( 77.53,110.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,110.65) --
	( 77.53,110.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,110.65) --
	( 77.53,110.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,110.65) --
	( 77.53,110.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,110.65) --
	( 77.53,110.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,110.80) --
	( 77.53,110.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,110.80) --
	( 77.53,110.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,110.80) --
	( 77.53,110.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,110.80) --
	( 77.53,110.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,110.94) --
	( 77.53,110.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,110.94) --
	( 77.53,110.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,110.94) --
	( 77.53,110.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,110.94) --
	( 77.53,110.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,111.09) --
	( 77.53,111.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,111.09) --
	( 77.53,110.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,111.09) --
	( 77.53,111.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,111.09) --
	( 77.53,111.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,111.24) --
	( 77.53,111.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,111.24) --
	( 77.53,111.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,111.24) --
	( 77.53,111.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,111.24) --
	( 77.53,111.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,111.39) --
	( 77.53,111.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,111.39) --
	( 77.53,111.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,111.39) --
	( 77.53,111.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,111.39) --
	( 77.53,111.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,111.54) --
	( 77.53,111.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,111.54) --
	( 77.53,111.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,111.54) --
	( 77.53,111.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,111.54) --
	( 77.53,111.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,111.69) --
	( 77.53,111.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,111.69) --
	( 77.53,111.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,111.69) --
	( 77.53,111.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,111.69) --
	( 77.53,111.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,111.84) --
	( 77.53,111.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,111.84) --
	( 77.53,111.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,111.84) --
	( 77.53,111.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,111.84) --
	( 77.53,111.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,111.99) --
	( 77.53,111.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,111.99) --
	( 77.53,111.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,111.99) --
	( 77.53,111.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,111.99) --
	( 77.53,111.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,112.14) --
	( 77.53,112.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,112.14) --
	( 77.53,111.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,112.14) --
	( 77.53,112.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,112.14) --
	( 77.53,112.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,112.29) --
	( 77.53,112.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,112.29) --
	( 77.53,112.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,112.29) --
	( 77.53,112.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,112.29) --
	( 77.53,112.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,112.44) --
	( 77.53,112.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,112.44) --
	( 77.53,112.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,112.44) --
	( 77.53,112.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,112.44) --
	( 77.53,112.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,112.59) --
	( 77.53,112.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,112.59) --
	( 77.53,112.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,112.59) --
	( 77.53,112.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,112.59) --
	( 77.53,112.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,112.74) --
	( 77.53,112.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,112.74) --
	( 77.53,112.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,112.74) --
	( 77.53,112.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,112.74) --
	( 77.53,112.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,112.89) --
	( 77.53,112.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,112.89) --
	( 77.53,112.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,112.89) --
	( 77.53,112.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,112.89) --
	( 77.53,112.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,113.04) --
	( 77.53,113.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,113.04) --
	( 77.53,112.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,113.04) --
	( 77.53,113.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,113.04) --
	( 77.53,113.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,113.19) --
	( 77.53,113.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,113.19) --
	( 77.53,113.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,113.19) --
	( 77.53,113.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,113.19) --
	( 77.53,113.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,113.34) --
	( 77.53,113.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,113.34) --
	( 77.53,113.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,113.34) --
	( 77.53,113.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,113.34) --
	( 77.53,113.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,113.48) --
	( 77.53,113.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,113.48) --
	( 77.53,113.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,113.48) --
	( 77.53,113.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,113.48) --
	( 77.53,113.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,113.63) --
	( 77.53,113.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,113.63) --
	( 77.53,113.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,113.63) --
	( 77.53,113.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,113.63) --
	( 77.53,113.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,113.78) --
	( 77.53,113.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,113.78) --
	( 77.53,113.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,113.78) --
	( 77.53,113.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,113.78) --
	( 77.53,113.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,113.93) --
	( 77.53,113.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,113.93) --
	( 77.53,113.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,113.93) --
	( 77.53,113.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,113.93) --
	( 77.53,113.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,114.08) --
	( 77.53,114.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,114.08) --
	( 77.53,113.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,114.08) --
	( 77.53,114.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,114.08) --
	( 77.53,114.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,114.23) --
	( 77.53,114.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,114.23) --
	( 77.53,114.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,114.23) --
	( 77.53,114.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,114.23) --
	( 77.53,114.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,114.38) --
	( 77.53,114.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,114.38) --
	( 77.53,114.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,114.38) --
	( 77.53,114.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,114.38) --
	( 77.53,114.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,114.53) --
	( 77.53,114.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,114.53) --
	( 77.53,114.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,114.53) --
	( 77.53,114.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,114.53) --
	( 77.53,114.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,114.68) --
	( 77.53,114.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,114.68) --
	( 77.53,114.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,114.68) --
	( 77.53,114.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,114.68) --
	( 77.53,114.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,114.83) --
	( 77.53,114.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,114.83) --
	( 77.53,114.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,114.83) --
	( 77.53,114.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,114.83) --
	( 77.53,114.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,114.98) --
	( 77.53,114.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,114.98) --
	( 77.53,114.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,114.98) --
	( 77.53,114.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,114.98) --
	( 77.53,114.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,115.13) --
	( 77.53,115.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,115.13) --
	( 77.53,114.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,115.13) --
	( 77.53,115.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,115.13) --
	( 77.53,115.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,115.28) --
	( 77.53,115.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,115.28) --
	( 77.53,115.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,115.28) --
	( 77.53,115.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,115.28) --
	( 77.53,115.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,115.43) --
	( 77.53,115.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,115.43) --
	( 77.53,115.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,115.43) --
	( 77.53,115.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,115.43) --
	( 77.53,115.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,115.58) --
	( 77.53,115.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,115.58) --
	( 77.53,115.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,115.58) --
	( 77.53,115.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,115.58) --
	( 77.53,115.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,115.73) --
	( 77.53,115.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,115.73) --
	( 77.53,115.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.53,115.73) --
	( 76.26,115.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53,115.73) --
	( 77.53,115.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,115.87) --
	( 76.26,115.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,115.87) --
	( 76.26,115.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,115.87) --
	( 76.26,115.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,115.87) --
	( 76.26,115.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,116.02) --
	( 76.26,116.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,116.02) --
	( 76.26,115.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,116.02) --
	( 76.26,116.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,116.02) --
	( 76.26,116.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,116.17) --
	( 76.26,116.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,116.17) --
	( 76.26,116.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,116.17) --
	( 76.26,116.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,116.17) --
	( 76.26,116.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,116.32) --
	( 76.26,116.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,116.32) --
	( 76.26,116.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,116.32) --
	( 76.26,116.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,116.32) --
	( 76.26,116.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,116.47) --
	( 76.26,116.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,116.47) --
	( 76.26,116.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,116.47) --
	( 76.26,116.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,116.47) --
	( 76.26,116.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,116.62) --
	( 76.26,116.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,116.62) --
	( 76.26,116.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,116.62) --
	( 76.26,116.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,116.62) --
	( 76.26,116.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,116.77) --
	( 76.26,116.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,116.77) --
	( 76.26,116.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,116.77) --
	( 76.26,116.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,116.77) --
	( 76.26,116.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,116.92) --
	( 76.26,116.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,116.92) --
	( 76.26,116.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,116.92) --
	( 76.26,116.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,116.92) --
	( 76.26,116.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,117.07) --
	( 76.26,117.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,117.07) --
	( 76.26,116.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,117.07) --
	( 76.26,117.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,117.07) --
	( 76.26,117.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,117.22) --
	( 76.26,117.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,117.22) --
	( 76.26,117.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,117.22) --
	( 76.26,117.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,117.22) --
	( 76.26,117.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,117.37) --
	( 76.26,117.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,117.37) --
	( 76.26,117.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,117.37) --
	( 76.26,117.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,117.37) --
	( 76.26,117.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,117.52) --
	( 76.26,117.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,117.52) --
	( 76.26,117.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,117.52) --
	( 76.26,117.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,117.52) --
	( 76.26,117.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,117.67) --
	( 76.26,117.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,117.67) --
	( 76.26,117.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,117.67) --
	( 76.26,117.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,117.67) --
	( 76.26,117.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,117.82) --
	( 76.26,117.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,117.82) --
	( 76.26,117.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,117.82) --
	( 76.26,117.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,117.82) --
	( 76.26,117.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,117.97) --
	( 76.26,117.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,117.97) --
	( 76.26,117.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,117.97) --
	( 76.26,117.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,117.97) --
	( 76.26,117.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,118.12) --
	( 76.26,118.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,118.12) --
	( 76.26,117.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,118.12) --
	( 76.26,118.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,118.12) --
	( 76.26,118.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,118.27) --
	( 76.26,118.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,118.27) --
	( 76.26,118.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,118.27) --
	( 76.26,118.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,118.27) --
	( 76.26,118.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,118.41) --
	( 76.26,118.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,118.41) --
	( 76.26,118.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,118.41) --
	( 76.26,118.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,118.41) --
	( 76.26,118.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,118.56) --
	( 76.26,118.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,118.56) --
	( 76.26,118.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,118.56) --
	( 76.26,118.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,118.56) --
	( 76.26,118.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,118.71) --
	( 76.26,118.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,118.71) --
	( 76.26,118.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,118.71) --
	( 76.26,118.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,118.71) --
	( 76.26,118.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,118.86) --
	( 76.26,118.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,118.86) --
	( 76.26,118.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,118.86) --
	( 76.26,118.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,118.86) --
	( 76.26,118.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,119.01) --
	( 76.26,119.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,119.01) --
	( 76.26,118.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,119.01) --
	( 76.26,119.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,119.01) --
	( 76.26,119.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,119.16) --
	( 76.26,119.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,119.16) --
	( 76.26,119.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,119.16) --
	( 76.26,119.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,119.16) --
	( 76.26,119.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,119.31) --
	( 76.26,119.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,119.31) --
	( 76.26,119.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,119.31) --
	( 76.26,119.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,119.31) --
	( 76.26,119.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,119.46) --
	( 76.26,119.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,119.46) --
	( 76.26,119.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,119.46) --
	( 76.26,119.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,119.46) --
	( 76.26,119.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,119.61) --
	( 76.26,119.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,119.61) --
	( 76.26,119.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,119.61) --
	( 76.26,119.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,119.61) --
	( 76.26,119.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,119.76) --
	( 76.26,119.76);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,119.76) --
	( 76.26,119.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,119.76) --
	( 76.26,119.76);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,119.76) --
	( 76.26,119.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,119.91) --
	( 76.26,119.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,119.91) --
	( 76.26,119.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,119.91) --
	( 76.26,119.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,119.91) --
	( 76.26,119.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,120.06) --
	( 76.26,120.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,120.06) --
	( 76.26,119.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,120.06) --
	( 76.26,120.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,120.06) --
	( 76.26,120.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,120.21) --
	( 76.26,120.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,120.21) --
	( 76.26,120.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,120.21) --
	( 76.26,120.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,120.21) --
	( 76.26,120.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,120.36) --
	( 76.26,120.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,120.36) --
	( 76.26,120.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,120.36) --
	( 76.26,120.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,120.36) --
	( 76.26,120.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,120.51) --
	( 76.26,120.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,120.51) --
	( 76.26,120.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,120.51) --
	( 76.26,120.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,120.51) --
	( 76.26,120.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,120.66) --
	( 76.26,120.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,120.66) --
	( 76.26,120.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,120.66) --
	( 76.26,120.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,120.66) --
	( 76.26,120.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,120.81) --
	( 76.26,120.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,120.81) --
	( 76.26,120.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,120.81) --
	( 76.26,120.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,120.81) --
	( 76.26,120.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,120.95) --
	( 76.26,120.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,120.95) --
	( 76.26,120.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,120.95) --
	( 76.26,120.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,120.95) --
	( 76.26,120.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,121.10) --
	( 76.26,121.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,121.10) --
	( 76.26,120.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,121.10) --
	( 76.26,121.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,121.10) --
	( 76.26,121.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,121.25) --
	( 76.26,121.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,121.25) --
	( 76.26,121.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,121.25) --
	( 76.26,121.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,121.25) --
	( 76.26,121.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,121.40) --
	( 76.26,121.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,121.40) --
	( 76.26,121.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,121.40) --
	( 76.26,121.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,121.40) --
	( 76.26,121.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,121.55) --
	( 76.26,121.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,121.55) --
	( 76.26,121.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,121.55) --
	( 76.26,121.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,121.55) --
	( 76.26,121.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,121.70) --
	( 76.26,121.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,121.70) --
	( 76.26,121.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,121.70) --
	( 76.26,121.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,121.70) --
	( 76.26,121.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,121.85) --
	( 76.26,121.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,121.85) --
	( 76.26,121.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,121.85) --
	( 76.26,121.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,121.85) --
	( 76.26,121.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,122.00) --
	( 76.26,122.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,122.00) --
	( 76.26,121.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,122.00) --
	( 76.26,122.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,122.00) --
	( 76.26,122.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,122.15) --
	( 76.26,122.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,122.15) --
	( 76.26,122.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,122.15) --
	( 76.26,122.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,122.15) --
	( 76.26,122.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,122.30) --
	( 76.26,122.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,122.30) --
	( 76.26,122.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,122.30) --
	( 76.26,122.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,122.30) --
	( 76.26,122.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,122.45) --
	( 76.26,122.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,122.45) --
	( 76.26,122.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,122.45) --
	( 76.26,122.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,122.45) --
	( 76.26,122.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,122.60) --
	( 76.26,122.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,122.60) --
	( 76.26,122.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,122.60) --
	( 76.26,122.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,122.60) --
	( 76.26,122.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,122.75) --
	( 76.26,122.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,122.75) --
	( 76.26,122.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,122.75) --
	( 76.26,122.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,122.75) --
	( 76.26,122.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,122.90) --
	( 76.26,122.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,122.90) --
	( 76.26,122.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,122.90) --
	( 76.26,122.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,122.90) --
	( 76.26,122.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,123.05) --
	( 76.26,123.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,123.05) --
	( 76.26,122.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,123.05) --
	( 76.26,123.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,123.05) --
	( 76.26,123.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,123.20) --
	( 76.26,123.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,123.20) --
	( 76.26,123.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,123.20) --
	( 76.26,123.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,123.20) --
	( 76.26,123.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,123.34) --
	( 76.26,123.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,123.34) --
	( 76.26,123.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,123.34) --
	( 76.26,123.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,123.34) --
	( 76.26,123.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,123.49) --
	( 76.26,123.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,123.49) --
	( 76.26,123.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,123.49) --
	( 76.26,123.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,123.49) --
	( 76.26,123.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,123.64) --
	( 76.26,123.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,123.64) --
	( 76.26,123.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,123.64) --
	( 76.26,123.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,123.64) --
	( 76.26,123.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,123.79) --
	( 76.26,123.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,123.79) --
	( 76.26,123.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,123.79) --
	( 76.26,123.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,123.79) --
	( 76.26,123.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,123.94) --
	( 76.26,123.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,123.94) --
	( 76.26,123.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,123.94) --
	( 76.26,123.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,123.94) --
	( 76.26,123.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,124.09) --
	( 76.26,124.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,124.09) --
	( 76.26,123.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,124.09) --
	( 76.26,124.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,124.09) --
	( 76.26,124.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,124.24) --
	( 76.26,124.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,124.24) --
	( 76.26,124.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,124.24) --
	( 76.26,124.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,124.24) --
	( 76.26,124.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,124.39) --
	( 76.26,124.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,124.39) --
	( 76.26,124.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,124.39) --
	( 76.26,124.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,124.39) --
	( 76.26,124.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,124.54) --
	( 76.26,124.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,124.54) --
	( 76.26,124.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,124.54) --
	( 76.26,124.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,124.54) --
	( 76.26,124.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,124.69) --
	( 76.26,124.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,124.69) --
	( 76.26,124.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,124.69) --
	( 76.26,124.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,124.69) --
	( 76.26,124.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,124.84) --
	( 76.26,124.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,124.84) --
	( 76.26,124.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,124.84) --
	( 76.26,124.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,124.84) --
	( 76.26,124.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,124.99) --
	( 76.26,124.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,124.99) --
	( 76.26,124.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,124.99) --
	( 76.26,124.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,124.99) --
	( 76.26,124.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,125.14) --
	( 76.26,125.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,125.14) --
	( 76.26,124.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,125.14) --
	( 76.26,125.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,125.14) --
	( 76.26,125.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,125.29) --
	( 76.26,125.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,125.29) --
	( 76.26,125.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,125.29) --
	( 76.26,125.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,125.29) --
	( 76.26,125.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,125.44) --
	( 76.26,125.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,125.44) --
	( 76.26,125.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,125.44) --
	( 76.26,125.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,125.44) --
	( 76.26,125.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,125.59) --
	( 76.26,125.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,125.59) --
	( 76.26,125.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,125.59) --
	( 76.26,125.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,125.59) --
	( 76.26,125.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,125.74) --
	( 76.26,125.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,125.74) --
	( 76.26,125.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,125.74) --
	( 76.26,125.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,125.74) --
	( 76.26,125.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,125.88) --
	( 76.26,125.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,125.88) --
	( 76.26,125.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,125.88) --
	( 76.26,125.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,125.88) --
	( 76.26,125.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,126.03) --
	( 76.26,126.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,126.03) --
	( 76.26,125.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,126.03) --
	( 76.26,126.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,126.03) --
	( 76.26,126.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,126.18) --
	( 76.26,126.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,126.18) --
	( 76.26,126.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,126.18) --
	( 76.26,126.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,126.18) --
	( 76.26,126.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,126.33) --
	( 76.26,126.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,126.33) --
	( 76.26,126.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,126.33) --
	( 76.26,126.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,126.33) --
	( 76.26,126.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,126.48) --
	( 76.26,126.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,126.48) --
	( 76.26,126.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,126.48) --
	( 76.26,126.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,126.48) --
	( 76.26,126.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,126.63) --
	( 76.26,126.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,126.63) --
	( 76.26,126.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,126.63) --
	( 76.26,126.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,126.63) --
	( 76.26,126.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,126.78) --
	( 76.26,126.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,126.78) --
	( 76.26,126.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,126.78) --
	( 76.26,126.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,126.78) --
	( 76.26,126.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,126.93) --
	( 76.26,126.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,126.93) --
	( 76.26,126.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,126.93) --
	( 76.26,126.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,126.93) --
	( 76.26,126.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,127.08) --
	( 76.26,127.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,127.08) --
	( 76.26,126.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,127.08) --
	( 76.26,127.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,127.08) --
	( 76.26,127.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,127.23) --
	( 76.26,127.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,127.23) --
	( 76.26,127.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,127.23) --
	( 76.26,127.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,127.23) --
	( 76.26,127.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,127.38) --
	( 76.26,127.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,127.38) --
	( 76.26,127.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,127.38) --
	( 76.26,127.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,127.38) --
	( 76.26,127.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,127.53) --
	( 76.26,127.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,127.53) --
	( 76.26,127.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,127.53) --
	( 76.26,127.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,127.53) --
	( 76.26,127.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,127.68) --
	( 76.26,127.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,127.68) --
	( 76.26,127.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,127.68) --
	( 76.26,127.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,127.68) --
	( 76.26,127.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,127.83) --
	( 76.26,127.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,127.83) --
	( 76.26,127.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,127.83) --
	( 76.26,127.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,127.83) --
	( 76.26,127.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,127.98) --
	( 76.26,127.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,127.98) --
	( 76.26,127.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,127.98) --
	( 76.26,127.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,127.98) --
	( 76.26,127.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,128.13) --
	( 76.26,128.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,128.13) --
	( 76.26,127.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,128.13) --
	( 76.26,128.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,128.13) --
	( 76.26,128.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,128.27) --
	( 76.26,128.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,128.27) --
	( 76.26,128.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,128.27) --
	( 76.26,128.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,128.27) --
	( 76.26,128.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,128.42) --
	( 76.26,128.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,128.42) --
	( 76.26,128.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,128.42) --
	( 76.26,128.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,128.42) --
	( 76.26,128.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,128.57) --
	( 76.26,128.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,128.57) --
	( 76.26,128.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,128.57) --
	( 76.26,128.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,128.57) --
	( 76.26,128.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,128.72) --
	( 76.26,128.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,128.72) --
	( 76.26,128.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,128.72) --
	( 76.26,128.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,128.72) --
	( 76.26,128.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,128.87) --
	( 76.26,128.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,128.87) --
	( 76.26,128.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,128.87) --
	( 76.26,128.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,128.87) --
	( 76.26,128.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,129.02) --
	( 76.26,129.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,129.02) --
	( 76.26,128.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,129.02) --
	( 76.26,129.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,129.02) --
	( 76.26,129.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,129.17) --
	( 76.26,129.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,129.17) --
	( 76.26,129.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,129.17) --
	( 76.26,129.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,129.17) --
	( 76.26,129.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,129.32) --
	( 76.26,129.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,129.32) --
	( 76.26,129.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,129.32) --
	( 76.26,129.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,129.32) --
	( 76.26,129.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,129.47) --
	( 76.26,129.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,129.47) --
	( 76.26,129.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,129.47) --
	( 76.26,129.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,129.47) --
	( 76.26,129.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,129.62) --
	( 76.26,129.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,129.62) --
	( 76.26,129.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,129.62) --
	( 76.26,129.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,129.62) --
	( 76.26,129.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,129.77) --
	( 76.26,129.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,129.77) --
	( 76.26,129.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,129.77) --
	( 76.26,129.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,129.77) --
	( 76.26,129.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,129.92) --
	( 76.26,129.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,129.92) --
	( 76.26,129.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,129.92) --
	( 76.26,129.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,129.92) --
	( 76.26,129.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,130.07) --
	( 76.26,130.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,130.07) --
	( 76.26,129.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,130.07) --
	( 76.26,130.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,130.07) --
	( 76.26,130.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,130.22) --
	( 76.26,130.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,130.22) --
	( 76.26,130.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,130.22) --
	( 76.26,130.22);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,130.22) --
	( 76.26,130.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,130.37) --
	( 76.26,130.37);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,130.37) --
	( 76.26,130.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,130.37) --
	( 76.26,130.37);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,130.37) --
	( 76.26,130.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,130.52) --
	( 76.26,130.52);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,130.52) --
	( 76.26,130.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,130.52) --
	( 76.26,130.52);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,130.52) --
	( 76.26,130.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,130.67) --
	( 76.26,130.67);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,130.67) --
	( 76.26,130.52);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,130.67) --
	( 76.26,130.67);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,130.67) --
	( 76.26,130.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,130.81) --
	( 76.26,130.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,130.81) --
	( 76.26,130.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,130.81) --
	( 76.26,130.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,130.81) --
	( 76.26,130.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,130.96) --
	( 76.26,130.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,130.96) --
	( 76.26,130.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,130.96) --
	( 76.26,130.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,130.96) --
	( 76.26,130.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,131.11) --
	( 76.26,131.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,131.11) --
	( 76.26,130.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,131.11) --
	( 76.26,131.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,131.11) --
	( 76.26,131.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,131.26) --
	( 76.26,131.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,131.26) --
	( 76.26,131.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,131.26) --
	( 76.26,131.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,131.26) --
	( 76.26,131.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,131.41) --
	( 76.26,131.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,131.41) --
	( 76.26,131.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,131.41) --
	( 76.26,131.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,131.41) --
	( 76.26,131.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,131.56) --
	( 76.26,131.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,131.56) --
	( 76.26,131.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,131.56) --
	( 76.26,131.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,131.56) --
	( 76.26,131.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,131.71) --
	( 76.26,131.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,131.71) --
	( 76.26,131.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,131.71) --
	( 76.26,131.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,131.71) --
	( 76.26,131.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,131.86) --
	( 76.26,131.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,131.86) --
	( 76.26,131.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,131.86) --
	( 76.26,131.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,131.86) --
	( 76.26,131.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,132.01) --
	( 76.26,132.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,132.01) --
	( 76.26,131.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,132.01) --
	( 76.26,132.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,132.01) --
	( 76.26,132.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,132.16) --
	( 76.26,132.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,132.16) --
	( 76.26,132.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,132.16) --
	( 76.26,132.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,132.16) --
	( 76.26,132.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,132.31) --
	( 76.26,132.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,132.31) --
	( 76.26,132.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,132.31) --
	( 76.26,132.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,132.31) --
	( 76.26,132.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,132.46) --
	( 76.26,132.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,132.46) --
	( 76.26,132.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,132.46) --
	( 76.26,132.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,132.46) --
	( 76.26,132.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,132.61) --
	( 76.26,132.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,132.61) --
	( 76.26,132.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,132.61) --
	( 76.26,132.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,132.61) --
	( 76.26,132.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,132.76) --
	( 76.26,132.76);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,132.76) --
	( 76.26,132.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,132.76) --
	( 76.26,132.76);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,132.76) --
	( 76.26,132.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,132.91) --
	( 76.26,132.91);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,132.91) --
	( 76.26,132.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,132.91) --
	( 76.26,132.91);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,132.91) --
	( 76.26,132.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,133.06) --
	( 76.26,133.06);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,133.06) --
	( 76.26,132.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,133.06) --
	( 76.26,133.06);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,133.06) --
	( 76.26,133.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,133.21) --
	( 76.26,133.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,133.21) --
	( 76.26,133.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,133.21) --
	( 76.26,133.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,133.21) --
	( 76.26,133.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,133.35) --
	( 76.26,133.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,133.35) --
	( 76.26,133.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,133.35) --
	( 76.26,133.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,133.35) --
	( 76.26,133.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,133.50) --
	( 76.26,133.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,133.50) --
	( 76.26,133.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,133.50) --
	( 76.26,133.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,133.50) --
	( 76.26,133.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,133.65) --
	( 76.26,133.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,133.65) --
	( 76.26,133.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,133.65) --
	( 76.26,133.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,133.65) --
	( 76.26,133.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,133.80) --
	( 76.26,133.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,133.80) --
	( 76.26,133.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,133.80) --
	( 76.26,133.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,133.80) --
	( 76.26,133.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,133.95) --
	( 76.26,133.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,133.95) --
	( 76.26,133.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,133.95) --
	( 76.26,133.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,133.95) --
	( 76.26,133.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,134.10) --
	( 76.26,134.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,134.10) --
	( 76.26,133.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,134.10) --
	( 76.26,134.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,134.10) --
	( 76.26,134.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,134.25) --
	( 76.26,134.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,134.25) --
	( 76.26,134.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,134.25) --
	( 76.26,134.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,134.25) --
	( 76.26,134.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,134.40) --
	( 76.26,134.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,134.40) --
	( 76.26,134.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,134.40) --
	( 76.26,134.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,134.40) --
	( 76.26,134.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,134.55) --
	( 76.26,134.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,134.55) --
	( 76.26,134.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,134.55) --
	( 76.26,134.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,134.55) --
	( 76.26,134.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,134.70) --
	( 76.26,134.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,134.70) --
	( 76.26,134.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,134.70) --
	( 76.26,134.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,134.70) --
	( 76.26,134.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,134.85) --
	( 76.26,134.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,134.85) --
	( 76.26,134.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,134.85) --
	( 76.26,134.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,134.85) --
	( 76.26,134.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,135.00) --
	( 76.26,135.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,135.00) --
	( 76.26,134.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,135.00) --
	( 76.26,135.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,135.00) --
	( 76.26,135.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,135.15) --
	( 76.26,135.15);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,135.15) --
	( 76.26,135.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,135.15) --
	( 76.26,135.15);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,135.15) --
	( 76.26,135.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,135.30) --
	( 76.26,135.30);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,135.30) --
	( 76.26,135.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,135.30) --
	( 76.26,135.30);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,135.30) --
	( 76.26,135.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,135.45) --
	( 76.26,135.45);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,135.45) --
	( 76.26,135.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,135.45) --
	( 76.26,135.45);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,135.45) --
	( 76.26,135.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,135.60) --
	( 76.26,135.60);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,135.60) --
	( 76.26,135.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,135.60) --
	( 76.26,135.60);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,135.60) --
	( 76.26,135.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,135.74) --
	( 76.26,135.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,135.74) --
	( 76.26,135.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,135.74) --
	( 76.26,135.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,135.74) --
	( 76.26,135.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,135.89) --
	( 76.26,135.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,135.89) --
	( 76.26,135.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,135.89) --
	( 76.26,135.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,135.89) --
	( 76.26,135.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,136.04) --
	( 76.26,136.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,136.04) --
	( 76.26,135.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,136.04) --
	( 76.26,136.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,136.04) --
	( 76.26,136.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,136.19) --
	( 76.26,136.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,136.19) --
	( 76.26,136.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,136.19) --
	( 76.26,136.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,136.19) --
	( 76.26,136.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,136.34) --
	( 76.26,136.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,136.34) --
	( 76.26,136.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,136.34) --
	( 76.26,136.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,136.34) --
	( 76.26,136.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,136.49) --
	( 76.26,136.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,136.49) --
	( 76.26,136.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,136.49) --
	( 76.26,136.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,136.49) --
	( 76.26,136.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,136.64) --
	( 76.26,136.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,136.64) --
	( 76.26,136.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,136.64) --
	( 76.26,136.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,136.64) --
	( 76.26,136.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,136.79) --
	( 76.26,136.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,136.79) --
	( 76.26,136.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,136.79) --
	( 76.26,136.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,136.79) --
	( 76.26,136.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,136.94) --
	( 76.26,136.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,136.94) --
	( 76.26,136.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,136.94) --
	( 76.26,136.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,136.94) --
	( 76.26,136.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,137.09) --
	( 76.26,137.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,137.09) --
	( 76.26,136.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,137.09) --
	( 76.26,137.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,137.09) --
	( 76.26,137.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,137.24) --
	( 76.26,137.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,137.24) --
	( 76.26,137.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,137.24) --
	( 76.26,137.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,137.24) --
	( 76.26,137.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,137.39) --
	( 76.26,137.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,137.39) --
	( 76.26,137.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,137.39) --
	( 76.26,137.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,137.39) --
	( 76.26,137.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,137.54) --
	( 76.26,137.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,137.54) --
	( 76.26,137.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,137.54) --
	( 76.26,137.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,137.54) --
	( 76.26,137.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,137.69) --
	( 76.26,137.69);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,137.69) --
	( 76.26,137.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,137.69) --
	( 76.26,137.69);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,137.69) --
	( 76.26,137.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,137.84) --
	( 76.26,137.84);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,137.84) --
	( 76.26,137.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,137.84) --
	( 76.26,137.84);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,137.84) --
	( 76.26,137.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,137.99) --
	( 76.26,137.99);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,137.99) --
	( 76.26,137.84);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,137.99) --
	( 76.26,137.99);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,137.99) --
	( 76.26,137.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,138.14) --
	( 76.26,138.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,138.14) --
	( 76.26,137.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,138.14) --
	( 76.26,138.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,138.14) --
	( 76.26,138.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,138.28) --
	( 76.26,138.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,138.28) --
	( 76.26,138.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,138.28) --
	( 76.26,138.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,138.28) --
	( 76.26,138.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,138.43) --
	( 76.26,138.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,138.43) --
	( 76.26,138.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,138.43) --
	( 76.26,138.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,138.43) --
	( 76.26,138.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,138.58) --
	( 76.26,138.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,138.58) --
	( 76.26,138.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,138.58) --
	( 76.26,138.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,138.58) --
	( 76.26,138.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,138.73) --
	( 76.26,138.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,138.73) --
	( 76.26,138.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,138.73) --
	( 76.26,138.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,138.73) --
	( 76.26,138.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,138.88) --
	( 76.26,138.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,138.88) --
	( 76.26,138.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,138.88) --
	( 76.26,138.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,138.88) --
	( 76.26,138.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,139.03) --
	( 76.26,139.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,139.03) --
	( 76.26,138.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,139.03) --
	( 76.26,139.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,139.03) --
	( 76.26,139.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,139.18) --
	( 76.26,139.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,139.18) --
	( 76.26,139.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,139.18) --
	( 76.26,139.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,139.18) --
	( 76.26,139.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,139.33) --
	( 76.26,139.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,139.33) --
	( 76.26,139.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,139.33) --
	( 76.26,139.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,139.33) --
	( 76.26,139.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,139.48) --
	( 76.26,139.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,139.48) --
	( 76.26,139.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,139.48) --
	( 76.26,139.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,139.48) --
	( 76.26,139.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,139.63) --
	( 76.26,139.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,139.63) --
	( 76.26,139.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,139.63) --
	( 76.26,139.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,139.63) --
	( 76.26,139.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,139.78) --
	( 76.26,139.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,139.78) --
	( 76.26,139.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,139.78) --
	( 76.26,139.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,139.78) --
	( 76.26,139.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,139.93) --
	( 76.26,139.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,139.93) --
	( 76.26,139.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,139.93) --
	( 76.26,139.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,139.93) --
	( 76.26,139.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,140.08) --
	( 76.26,140.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,140.08) --
	( 76.26,139.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,140.08) --
	( 76.26,140.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,140.08) --
	( 76.26,140.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,140.23) --
	( 76.26,140.23);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,140.23) --
	( 76.26,140.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,140.23) --
	( 76.26,140.23);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,140.23) --
	( 76.26,140.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,140.38) --
	( 76.26,140.38);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,140.38) --
	( 76.26,140.23);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,140.38) --
	( 76.26,140.38);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,140.38) --
	( 76.26,140.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,140.53) --
	( 76.26,140.53);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,140.53) --
	( 76.26,140.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,140.53) --
	( 76.26,140.53);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,140.53) --
	( 76.26,140.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,140.68) --
	( 76.26,140.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,140.68) --
	( 76.26,140.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,140.68) --
	( 76.26,140.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,140.68) --
	( 76.26,140.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,140.82) --
	( 76.26,140.82);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,140.82) --
	( 76.26,140.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,140.82) --
	( 76.26,140.82);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,140.82) --
	( 76.26,140.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,140.97) --
	( 76.26,140.97);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,140.97) --
	( 76.26,140.82);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,140.97) --
	( 76.26,140.97);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,140.97) --
	( 76.26,140.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,141.12) --
	( 76.26,141.12);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,141.12) --
	( 76.26,140.97);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,141.12) --
	( 76.26,141.12);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,141.12) --
	( 76.26,141.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,141.27) --
	( 76.26,141.27);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,141.27) --
	( 76.26,141.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,141.27) --
	( 76.26,141.27);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,141.27) --
	( 76.26,141.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,141.42) --
	( 76.26,141.42);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,141.42) --
	( 76.26,141.27);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,141.42) --
	( 76.26,141.42);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,141.42) --
	( 76.26,141.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,141.57) --
	( 76.26,141.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,141.57) --
	( 76.26,141.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,141.57) --
	( 76.26,141.57);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,141.57) --
	( 76.26,141.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,141.72) --
	( 76.26,141.72);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,141.72) --
	( 76.26,141.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,141.72) --
	( 76.26,141.72);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,141.72) --
	( 76.26,141.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,141.87) --
	( 76.26,141.87);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,141.87) --
	( 76.26,141.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,141.87) --
	( 76.26,141.87);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,141.87) --
	( 76.26,141.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,142.02) --
	( 76.26,142.02);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,142.02) --
	( 76.26,141.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,142.02) --
	( 76.26,142.02);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,142.02) --
	( 76.26,142.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,142.17) --
	( 76.26,142.17);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,142.17) --
	( 76.26,142.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,142.17) --
	( 76.26,142.17);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,142.17) --
	( 76.26,142.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,142.32) --
	( 76.26,142.32);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,142.32) --
	( 76.26,142.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,142.32) --
	( 76.26,142.32);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,142.32) --
	( 76.26,142.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,142.47) --
	( 76.26,142.47);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,142.47) --
	( 76.26,142.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,142.47) --
	( 76.26,142.47);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,142.47) --
	( 76.26,142.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,142.62) --
	( 76.26,142.62);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,142.62) --
	( 76.26,142.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,142.62) --
	( 76.26,142.62);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,142.62) --
	( 76.26,142.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,142.77) --
	( 76.26,142.77);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,142.77) --
	( 76.26,142.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,142.77) --
	( 76.26,142.77);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,142.77) --
	( 76.26,142.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,142.92) --
	( 76.26,142.92);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,142.92) --
	( 76.26,142.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,142.92) --
	( 76.26,142.92);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,142.92) --
	( 76.26,142.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,143.07) --
	( 76.26,143.07);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,143.07) --
	( 76.26,142.92);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,143.07) --
	( 76.26,143.07);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,143.07) --
	( 76.26,143.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,143.21) --
	( 76.26,143.21);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,143.21) --
	( 76.26,143.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,143.21) --
	( 76.26,143.21);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,143.21) --
	( 76.26,143.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,143.36) --
	( 76.26,143.36);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,143.36) --
	( 76.26,143.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,143.36) --
	( 76.26,143.36);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,143.36) --
	( 76.26,143.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,143.51) --
	( 76.26,143.51);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,143.51) --
	( 76.26,143.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,143.51) --
	( 76.26,143.51);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,143.51) --
	( 76.26,143.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,143.66) --
	( 76.26,143.66);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,143.66) --
	( 76.26,143.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,143.66) --
	( 76.26,143.66);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,143.66) --
	( 76.26,143.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,143.81) --
	( 76.26,143.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,143.81) --
	( 76.26,143.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,143.81) --
	( 76.26,143.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,143.81) --
	( 76.26,143.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,143.96) --
	( 76.26,143.96);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,143.96) --
	( 76.26,143.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,143.96) --
	( 76.26,143.96);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,143.96) --
	( 76.26,143.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,144.11) --
	( 76.26,144.11);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,144.11) --
	( 76.26,143.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,144.11) --
	( 76.26,144.11);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,144.11) --
	( 76.26,144.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,144.26) --
	( 76.26,144.26);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,144.26) --
	( 76.26,144.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,144.26) --
	( 76.26,144.26);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,144.26) --
	( 76.26,144.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,144.41) --
	( 76.26,144.41);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,144.41) --
	( 76.26,144.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,144.41) --
	( 76.26,144.41);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,144.41) --
	( 76.26,144.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,144.56) --
	( 76.26,144.56);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,144.56) --
	( 76.26,144.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,144.56) --
	( 76.26,144.56);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,144.56) --
	( 76.26,144.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,144.71) --
	( 76.26,144.71);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,144.71) --
	( 76.26,144.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,144.71) --
	( 76.26,144.71);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,144.71) --
	( 76.26,144.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,144.86) --
	( 76.26,144.86);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,144.86) --
	( 76.26,144.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,144.86) --
	( 76.26,144.86);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,144.86) --
	( 76.26,144.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,145.01) --
	( 76.26,145.01);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,145.01) --
	( 76.26,144.86);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,145.01) --
	( 76.26,145.01);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,145.01) --
	( 76.26,145.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,145.16) --
	( 76.26,145.16);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,145.16) --
	( 76.26,145.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,145.16) --
	( 76.26,145.16);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,145.16) --
	( 76.26,145.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,145.31) --
	( 76.26,145.31);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,145.31) --
	( 76.26,145.16);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,145.31) --
	( 76.26,145.31);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,145.31) --
	( 76.26,145.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,145.46) --
	( 76.26,145.46);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,145.46) --
	( 76.26,145.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,145.46) --
	( 76.26,145.46);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,145.46) --
	( 76.26,145.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,145.61) --
	( 76.26,145.61);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,145.61) --
	( 76.26,145.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,145.61) --
	( 76.26,145.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,145.61) --
	( 76.26,145.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.26,145.75) --
	( 71.16,145.75);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26,145.75) --
	( 76.26,145.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,145.75) --
	( 71.16,145.75);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,145.75) --
	( 71.16,145.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,145.90) --
	( 71.16,145.90);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,145.90) --
	( 71.16,145.75);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,145.90) --
	( 71.16,145.90);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,145.90) --
	( 71.16,145.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,146.05) --
	( 71.16,146.05);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,146.05) --
	( 71.16,145.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,146.05) --
	( 71.16,146.05);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,146.05) --
	( 71.16,146.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,146.20) --
	( 71.16,146.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,146.20) --
	( 71.16,146.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,146.20) --
	( 71.16,146.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,146.20) --
	( 71.16,146.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,146.35) --
	( 71.16,146.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,146.35) --
	( 71.16,146.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,146.35) --
	( 71.16,146.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,146.35) --
	( 71.16,146.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,146.50) --
	( 71.16,146.50);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,146.50) --
	( 71.16,146.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,146.50) --
	( 71.16,146.50);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,146.50) --
	( 71.16,146.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,146.65) --
	( 71.16,146.65);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,146.65) --
	( 71.16,146.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,146.65) --
	( 71.16,146.65);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,146.65) --
	( 71.16,146.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,146.80) --
	( 71.16,146.80);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,146.80) --
	( 71.16,146.65);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,146.80) --
	( 71.16,146.80);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,146.80) --
	( 71.16,146.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,146.95) --
	( 71.16,146.95);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,146.95) --
	( 71.16,146.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,146.95) --
	( 71.16,146.95);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,146.95) --
	( 71.16,146.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,147.10) --
	( 71.16,147.10);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,147.10) --
	( 71.16,146.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,147.10) --
	( 71.16,147.10);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,147.10) --
	( 71.16,147.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,147.25) --
	( 71.16,147.25);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,147.25) --
	( 71.16,147.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,147.25) --
	( 71.16,147.25);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,147.25) --
	( 71.16,147.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,147.40) --
	( 71.16,147.40);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,147.40) --
	( 71.16,147.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,147.40) --
	( 71.16,147.40);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,147.40) --
	( 71.16,147.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,147.55) --
	( 71.16,147.55);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,147.55) --
	( 71.16,147.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,147.55) --
	( 71.16,147.55);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,147.55) --
	( 71.16,147.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,147.70) --
	( 71.16,147.70);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,147.70) --
	( 71.16,147.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,147.70) --
	( 71.16,147.70);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,147.70) --
	( 71.16,147.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,147.85) --
	( 71.16,147.85);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,147.85) --
	( 71.16,147.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,147.85) --
	( 71.16,147.85);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,147.85) --
	( 71.16,147.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,148.00) --
	( 71.16,148.00);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,148.00) --
	( 71.16,147.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,148.00) --
	( 71.16,148.00);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,148.00) --
	( 71.16,148.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,148.14) --
	( 71.16,148.14);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,148.14) --
	( 71.16,148.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,148.14) --
	( 71.16,148.14);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,148.14) --
	( 71.16,148.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,148.29) --
	( 71.16,148.29);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,148.29) --
	( 71.16,148.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,148.29) --
	( 71.16,148.29);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,148.29) --
	( 71.16,148.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,148.44) --
	( 71.16,148.44);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,148.44) --
	( 71.16,148.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,148.44) --
	( 71.16,148.44);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,148.44) --
	( 71.16,148.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,148.59) --
	( 71.16,148.59);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,148.59) --
	( 71.16,148.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,148.59) --
	( 71.16,148.59);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,148.59) --
	( 71.16,148.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,148.74) --
	( 71.16,148.74);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,148.74) --
	( 71.16,148.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,148.74) --
	( 71.16,148.74);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,148.74) --
	( 71.16,148.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,148.89) --
	( 71.16,148.89);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,148.89) --
	( 71.16,148.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,148.89) --
	( 71.16,148.89);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,148.89) --
	( 71.16,148.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,149.04) --
	( 71.16,149.04);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,149.04) --
	( 71.16,148.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,149.04) --
	( 71.16,149.04);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,149.04) --
	( 71.16,149.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,149.19) --
	( 71.16,149.19);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,149.19) --
	( 71.16,149.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,149.19) --
	( 71.16,149.19);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,149.19) --
	( 71.16,149.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,149.34) --
	( 71.16,149.34);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,149.34) --
	( 71.16,149.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,149.34) --
	( 71.16,149.34);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,149.34) --
	( 71.16,149.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,149.49) --
	( 71.16,149.49);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,149.49) --
	( 71.16,149.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,149.49) --
	( 71.16,149.49);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,149.49) --
	( 71.16,149.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,149.64) --
	( 71.16,149.64);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,149.64) --
	( 71.16,149.49);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,149.64) --
	( 71.16,149.64);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,149.64) --
	( 71.16,149.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,149.79) --
	( 71.16,149.79);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,149.79) --
	( 71.16,149.64);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,149.79) --
	( 71.16,149.79);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,149.79) --
	( 71.16,149.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,149.94) --
	( 71.16,149.94);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,149.94) --
	( 71.16,149.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,149.94) --
	( 71.16,149.94);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,149.94) --
	( 71.16,149.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,150.09) --
	( 71.16,150.09);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,150.09) --
	( 71.16,149.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,150.09) --
	( 71.16,150.09);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,150.09) --
	( 71.16,150.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,150.24) --
	( 71.16,150.24);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,150.24) --
	( 71.16,150.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,150.24) --
	( 71.16,150.24);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,150.24) --
	( 71.16,150.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,150.39) --
	( 71.16,150.39);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,150.39) --
	( 71.16,150.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,150.39) --
	( 71.16,150.39);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,150.39) --
	( 71.16,150.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,150.54) --
	( 71.16,150.54);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,150.54) --
	( 71.16,150.39);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,150.54) --
	( 71.16,150.54);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,150.54) --
	( 71.16,150.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,150.68) --
	( 71.16,150.68);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,150.68) --
	( 71.16,150.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,150.68) --
	( 71.16,150.68);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,150.68) --
	( 71.16,150.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,150.83) --
	( 71.16,150.83);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,150.83) --
	( 71.16,150.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,150.83) --
	( 71.16,150.83);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,150.83) --
	( 71.16,150.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,150.98) --
	( 71.16,150.98);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,150.98) --
	( 71.16,150.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,150.98) --
	( 71.16,150.98);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,150.98) --
	( 71.16,150.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,151.13) --
	( 71.16,151.13);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,151.13) --
	( 71.16,150.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,151.13) --
	( 71.16,151.13);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,151.13) --
	( 71.16,151.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,151.28) --
	( 71.16,151.28);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,151.28) --
	( 71.16,151.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,151.28) --
	( 71.16,151.28);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,151.28) --
	( 71.16,151.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,151.43) --
	( 71.16,151.43);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,151.43) --
	( 71.16,151.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,151.43) --
	( 71.16,151.43);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,151.43) --
	( 71.16,151.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,151.58) --
	( 71.16,151.58);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,151.58) --
	( 71.16,151.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,151.58) --
	( 71.16,151.58);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,151.58) --
	( 71.16,151.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,151.73) --
	( 71.16,151.73);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,151.73) --
	( 71.16,151.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,151.73) --
	( 71.16,151.73);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,151.73) --
	( 71.16,151.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,151.88) --
	( 71.16,151.88);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,151.88) --
	( 71.16,151.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,151.88) --
	( 71.16,151.88);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,151.88) --
	( 71.16,151.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,152.03) --
	( 71.16,152.03);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,152.03) --
	( 71.16,151.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,152.03) --
	( 71.16,152.03);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,152.03) --
	( 71.16,152.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,152.18) --
	( 71.16,152.18);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,152.18) --
	( 71.16,152.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,152.18) --
	( 71.16,152.18);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,152.18) --
	( 71.16,152.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,152.33) --
	( 71.16,152.33);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,152.33) --
	( 71.16,152.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,152.33) --
	( 71.16,152.33);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,152.33) --
	( 71.16,152.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,152.48) --
	( 71.16,152.48);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,152.48) --
	( 71.16,152.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,152.48) --
	( 71.16,152.48);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,152.48) --
	( 71.16,152.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,152.63) --
	( 71.16,152.63);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,152.63) --
	( 71.16,152.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,152.63) --
	( 71.16,152.63);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,152.63) --
	( 71.16,152.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,152.78) --
	( 71.16,152.78);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,152.78) --
	( 71.16,152.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,152.78) --
	( 71.16,152.78);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,152.78) --
	( 71.16,152.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,152.93) --
	( 71.16,152.93);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,152.93) --
	( 71.16,152.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,152.93) --
	( 71.16,152.93);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,152.93) --
	( 71.16,152.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,153.08) --
	( 71.16,153.08);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,153.08) --
	( 71.16,152.93);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.16,153.08) --
	( 67.34,153.08);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,153.08) --
	( 71.16,153.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 67.34,153.22) --
	( 62.24,153.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.34,153.22) --
	( 67.34,153.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.24, 93.32) --
	( 92.82, 93.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 92.82, 63.59) --
	( 92.82, 93.32);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.82, 93.32) circle (  1.50);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 57.15, 63.59) --
	( 64.79, 63.59);
\end{scope}
\end{tikzpicture}


==> LoadGraph24.tex <==
% Created by tikzDevice version 0.12.3 on 2019-09-10 10:08:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,361.35);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (625.23,312.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.53,194.05) --
	( 72.12,190.45) --
	( 73.71,190.75) --
	( 75.30,195.46) --
	( 76.88,208.39) --
	( 78.47,240.01) --
	( 80.06,263.69) --
	( 81.65,274.50) --
	( 83.23,279.20) --
	( 84.82,285.24) --
	( 86.41,291.41) --
	( 88.00,290.50) --
	( 89.58,287.20) --
	( 91.17,282.35) --
	( 92.76,280.29) --
	( 94.35,275.02) --
	( 95.93,272.62) --
	( 97.52,271.47) --
	( 99.11,265.83) --
	(100.69,255.47) --
	(102.28,244.70) --
	(103.87,234.42) --
	(105.46,215.91) --
	(107.04,208.20) --
	(108.63,199.41) --
	(110.22,195.17) --
	(111.81,195.15) --
	(113.39,199.42) --
	(114.98,210.72) --
	(116.57,237.54) --
	(118.16,265.81) --
	(119.74,281.80) --
	(121.33,286.51) --
	(122.92,291.16) --
	(124.51,295.70) --
	(126.09,292.40) --
	(127.68,286.14) --
	(129.27,278.19) --
	(130.86,274.13) --
	(132.44,271.11) --
	(134.03,269.86) --
	(135.62,266.66) --
	(137.20,262.58) --
	(138.79,251.24) --
	(140.38,241.25) --
	(141.97,233.16) --
	(143.55,216.53) --
	(145.14,200.59) --
	(146.73,191.31) --
	(148.32,185.97) --
	(149.90,184.01) --
	(151.49,184.73) --
	(153.08,185.63) --
	(154.67,193.12) --
	(156.25,209.49) --
	(157.84,226.53) --
	(159.43,239.23) --
	(161.02,246.65) --
	(162.60,251.05) --
	(164.19,248.19) --
	(165.78,240.20) --
	(167.36,232.01) --
	(168.95,229.79) --
	(170.54,228.68) --
	(172.13,228.70) --
	(173.71,228.65) --
	(175.30,226.10) --
	(176.89,218.62) --
	(178.48,212.91) --
	(180.06,210.46) --
	(181.65,196.71) --
	(183.24,178.77) --
	(184.83,170.68) --
	(186.41,166.29) --
	(188.00,164.57) --
	(189.59,164.64) --
	(191.18,163.93) --
	(192.76,167.02) --
	(194.35,178.67) --
	(195.94,193.68) --
	(197.53,206.39) --
	(199.11,215.67) --
	(200.70,223.91) --
	(202.29,222.37) --
	(203.87,215.26) --
	(205.46,208.82) --
	(207.05,206.48) --
	(208.64,205.85) --
	(210.22,207.50) --
	(211.81,211.50) --
	(213.40,212.04) --
	(214.99,208.16) --
	(216.57,204.11) --
	(218.16,205.16) --
	(219.75,191.39) --
	(221.34,183.43) --
	(222.92,177.49) --
	(224.51,175.00) --
	(226.10,175.33) --
	(227.69,182.13) --
	(229.27,197.42) --
	(230.86,234.34) --
	(232.45,262.25) --
	(234.04,276.86) --
	(235.62,282.20) --
	(237.21,288.40) --
	(238.80,293.57) --
	(240.38,288.83) --
	(241.97,287.33) --
	(243.56,282.01) --
	(245.15,277.83) --
	(246.73,271.28) --
	(248.32,270.40) --
	(249.91,267.67) --
	(251.50,263.97) --
	(253.08,254.33) --
	(254.67,245.67) --
	(256.26,232.96) --
	(257.85,217.25) --
	(259.43,200.49) --
	(261.02,191.96) --
	(262.61,188.40) --
	(264.20,188.43) --
	(265.78,192.34) --
	(267.37,204.14) --
	(268.96,234.74) --
	(270.54,261.83) --
	(272.13,276.89) --
	(273.72,281.90) --
	(275.31,288.31) --
	(276.89,292.54) --
	(278.48,290.18) --
	(280.07,286.99) --
	(281.66,281.98) --
	(283.24,279.16) --
	(284.83,273.76) --
	(286.42,270.22) --
	(288.01,267.32) --
	(289.59,264.44) --
	(291.18,254.73) --
	(292.77,245.00) --
	(294.36,234.27) --
	(295.94,216.48) --
	(297.53,200.56) --
	(299.12,192.52) --
	(300.71,188.82) --
	(302.29,188.69) --
	(303.88,192.67) --
	(305.47,202.87) --
	(307.05,230.38) --
	(308.64,255.31) --
	(310.23,270.28) --
	(311.82,275.84) --
	(313.40,280.24) --
	(314.99,285.54) --
	(316.58,284.20) --
	(318.17,280.64) --
	(319.75,274.02) --
	(321.34,272.65) --
	(322.93,266.95) --
	(324.52,263.91) --
	(326.10,260.31) --
	(327.69,257.30) --
	(329.28,247.53) --
	(330.87,236.89) --
	(332.45,229.05) --
	(334.04,211.63) --
	(335.63,193.40) --
	(337.21,184.64) --
	(338.80,179.31) --
	(340.39,176.69) --
	(341.98,177.00) --
	(343.56,176.62) --
	(345.15,183.25) --
	(346.74,197.62) --
	(348.33,210.11) --
	(349.91,219.73) --
	(351.50,227.54) --
	(353.09,234.11) --
	(354.68,232.62) --
	(356.26,225.65) --
	(357.85,219.28) --
	(359.44,217.20) --
	(361.03,216.37) --
	(362.61,217.78) --
	(364.20,220.38) --
	(365.79,221.68) --
	(367.38,217.37) --
	(368.96,212.70) --
	(370.55,212.29) --
	(372.14,199.64) --
	(373.72,187.78) --
	(375.31,181.86) --
	(376.90,178.43) --
	(378.49,178.08) --
	(380.07,182.65) --
	(381.66,194.63) --
	(383.25,222.24) --
	(384.84,245.42) --
	(386.42,258.79) --
	(388.01,263.25) --
	(389.60,269.51) --
	(391.19,275.36) --
	(392.77,270.97) --
	(394.36,265.99) --
	(395.95,261.69) --
	(397.54,257.26) --
	(399.12,253.63) --
	(400.71,254.26) --
	(402.30,253.39) --
	(403.89,250.11) --
	(405.47,239.90) --
	(407.06,230.64) --
	(408.65,223.23) --
	(410.23,207.92) --
	(411.82,197.36) --
	(413.41,188.07) --
	(415.00,183.08) --
	(416.58,181.30) --
	(418.17,181.84) --
	(419.76,181.76) --
	(421.35,189.00) --
	(422.93,204.88) --
	(424.52,221.95) --
	(426.11,234.19) --
	(427.70,241.75) --
	(429.28,246.37) --
	(430.87,242.36) --
	(432.46,234.30) --
	(434.05,227.19) --
	(435.63,225.06) --
	(437.22,224.37) --
	(438.81,223.86) --
	(440.39,224.50) --
	(441.98,222.27) --
	(443.57,215.39) --
	(445.16,208.82) --
	(446.74,207.73) --
	(448.33,194.97) --
	(449.92,183.64) --
	(451.51,175.70) --
	(453.09,171.18) --
	(454.68,169.09) --
	(456.27,168.82) --
	(457.86,167.30) --
	(459.44,170.82) --
	(461.03,182.93) --
	(462.62,198.31) --
	(464.21,211.27) --
	(465.79,220.92) --
	(467.38,229.20) --
	(468.97,226.84) --
	(470.56,219.10) --
	(472.14,213.84) --
	(473.73,212.02) --
	(475.32,211.97) --
	(476.90,213.99) --
	(478.49,217.86) --
	(480.08,218.23) --
	(481.67,214.14) --
	(483.25,208.84) --
	(484.84,208.39) --
	(486.43,194.41) --
	(488.02,186.14) --
	(489.60,179.09) --
	(491.19,176.08) --
	(492.78,176.36) --
	(494.37,182.52) --
	(495.95,196.90) --
	(497.54,231.33) --
	(499.13,260.68) --
	(500.72,276.16) --
	(502.30,280.48) --
	(503.89,286.72) --
	(505.48,291.50) --
	(507.07,286.71) --
	(508.65,286.65) --
	(510.24,281.87) --
	(511.83,280.09) --
	(513.41,272.25) --
	(515.00,269.09) --
	(516.59,264.62) --
	(518.18,261.06) --
	(519.76,251.72) --
	(521.35,242.48) --
	(522.94,230.25) --
	(524.53,214.89) --
	(526.11,204.75) --
	(527.70,196.87) --
	(529.29,192.87) --
	(530.88,192.60) --
	(532.46,196.26) --
	(534.05,206.56) --
	(535.64,236.21) --
	(537.23,261.62) --
	(538.81,276.21) --
	(540.40,280.63) --
	(541.99,286.62) --
	(543.57,290.61) --
	(545.16,289.31) --
	(546.75,286.56) --
	(548.34,281.67) --
	(549.92,279.01) --
	(551.51,274.24) --
	(553.10,271.10) --
	(554.69,267.55) --
	(556.27,264.53) --
	(557.86,254.19) --
	(559.45,243.90) --
	(561.04,234.42) --
	(562.62,216.30) --
	(564.21,203.64) --
	(565.80,195.35) --
	(567.39,191.23) --
	(568.97,190.82) --
	(570.56,194.48) --
	(572.15,205.02) --
	(573.74,235.28) --
	(575.32,260.61) --
	(576.91,274.16) --
	(578.50,278.50) --
	(580.08,283.55) --
	(581.67,287.87) --
	(583.26,286.32) --
	(584.85,282.60) --
	(586.43,276.93) --
	(588.02,274.51) --
	(589.61,270.82) --
	(591.20,268.69) --
	(592.78,266.23) --
	(594.37,263.04) --
	(595.96,253.34) --
	(597.55,242.05) --
	(599.13,233.51) --
	(600.72,215.80) --
	(602.31,205.12) --
	(603.90,196.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(625.23, 61.20) --
	(625.23,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (337.21, 15.60) {Date};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Load Values, MW};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.53, 61.20) -- (603.90, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.53, 61.20) -- ( 70.53, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.63, 61.20) -- (108.63, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 61.20) -- (146.73, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.83, 61.20) -- (184.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.92, 61.20) -- (222.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.02, 61.20) -- (261.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.12, 61.20) -- (299.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.21, 61.20) -- (337.21, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.31, 61.20) -- (375.31, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.41, 61.20) -- (413.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.51, 61.20) -- (451.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.60, 61.20) -- (489.60, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (527.70, 61.20) -- (527.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (565.80, 61.20) -- (565.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (603.90, 61.20) -- (603.90, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.53, 39.60) {08Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.63, 39.60) {09Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.73, 39.60) {10Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.83, 39.60) {11Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.92, 39.60) {12Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.02, 39.60) {13Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (299.12, 39.60) {14Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (337.21, 39.60) {15Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (375.31, 39.60) {16Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.41, 39.60) {17Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (451.51, 39.60) {18Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (489.60, 39.60) {19Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (527.70, 39.60) {20Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (565.80, 39.60) {21Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (603.90, 39.60) {22Jun};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,284.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,106.24) -- ( 43.20,106.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.99) -- ( 43.20,141.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,177.74) -- ( 43.20,177.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,213.49) -- ( 43.20,213.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,249.23) -- ( 43.20,249.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,284.98) -- ( 43.20,284.98);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {15000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,106.24) {25000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,141.99) {35000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,177.74) {45000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,213.49) {55000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,249.23) {65000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,284.98) {75000};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (625.23,312.15);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 70.49) -- (625.23, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,106.24) -- (625.23,106.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,141.99) -- (625.23,141.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,177.74) -- (625.23,177.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,213.49) -- (625.23,213.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,249.23) -- (625.23,249.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,284.98) -- (625.23,284.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.53, 61.20) -- ( 70.53,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (108.63, 61.20) -- (108.63,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.73, 61.20) -- (146.73,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (184.83, 61.20) -- (184.83,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (222.92, 61.20) -- (222.92,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (261.02, 61.20) -- (261.02,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.12, 61.20) -- (299.12,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (337.21, 61.20) -- (337.21,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (375.31, 61.20) -- (375.31,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (413.41, 61.20) -- (413.41,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (451.51, 61.20) -- (451.51,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (489.60, 61.20) -- (489.60,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (527.70, 61.20) -- (527.70,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (565.80, 61.20) -- (565.80,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (603.90, 61.20) -- (603.90,312.15);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.58,295.84) {Thu};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (127.68,295.84) {Fri};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.78,295.84) {Sat};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.87,295.84) {Sun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (241.97,295.84) {Mon};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.07,295.84) {Tue};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (318.17,295.84) {Wed};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (356.26,295.84) {Thu};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.36,295.84) {Fri};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (432.46,295.84) {Sat};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (470.56,295.84) {Sun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (508.65,295.84) {Mon};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (546.75,295.84) {Tue};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (584.85,295.84) {Wed};
\definecolor{drawColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.53,120.32) --
	( 72.12,119.73) --
	( 73.71,114.13) --
	( 75.30,108.56) --
	( 76.88,107.52) --
	( 78.47,111.96) --
	( 80.06,120.50) --
	( 81.65,130.00) --
	( 83.23,135.52) --
	( 84.82,140.31) --
	( 86.41,144.28) --
	( 88.00,145.84) --
	( 89.58,142.31) --
	( 91.17,134.22) --
	( 92.76,127.58) --
	( 94.35,116.04) --
	( 95.93,112.40) --
	( 97.52,109.84) --
	( 99.11,112.32) --
	(100.69,109.43) --
	(102.28,100.68) --
	(103.87, 94.31) --
	(105.46, 89.75) --
	(107.04, 89.62) --
	(108.63, 91.97) --
	(110.22, 92.61) --
	(111.81, 91.65) --
	(113.39, 92.30) --
	(114.98, 94.82) --
	(116.57,102.35) --
	(118.16,116.22) --
	(119.74,123.17) --
	(121.33,129.98) --
	(122.92,132.06) --
	(124.51,134.96) --
	(126.09,131.44) --
	(127.68,128.18) --
	(129.27,121.92) --
	(130.86,115.37) --
	(132.44,108.40) --
	(134.03,100.17) --
	(135.62, 99.19) --
	(137.20, 97.02) --
	(138.79, 95.77) --
	(140.38, 91.58) --
	(141.97, 89.38) --
	(143.55, 84.39) --
	(145.14, 83.88) --
	(146.73, 83.59) --
	(148.32, 84.56) --
	(149.90, 82.96) --
	(151.49, 82.83) --
	(153.08, 82.19) --
	(154.67, 86.56) --
	(156.25,100.93) --
	(157.84,117.87) --
	(159.43,130.13) --
	(161.02,136.06) --
	(162.60,139.73) --
	(164.19,139.09) --
	(165.78,133.37) --
	(167.36,124.18) --
	(168.95,114.13) --
	(170.54,104.64) --
	(172.13, 93.65) --
	(173.71, 92.70) --
	(175.30, 90.69) --
	(176.89, 87.12) --
	(178.48, 93.03) --
	(180.06, 98.25) --
	(181.65, 87.76) --
	(183.24, 93.55) --
	(184.83,100.90) --
	(186.41,101.90) --
	(188.00,101.52) --
	(189.59,100.20) --
	(191.18,103.05) --
	(192.76,105.22) --
	(194.35,113.41) --
	(195.94,121.59) --
	(197.53,134.31) --
	(199.11,143.32) --
	(200.70,145.07) --
	(202.29,147.09) --
	(203.87,143.32) --
	(205.46,134.13) --
	(207.05,126.12) --
	(208.64,114.55) --
	(210.22, 98.06) --
	(211.81, 93.64) --
	(213.40, 91.41) --
	(214.99, 89.26) --
	(216.57, 98.19) --
	(218.16, 92.37) --
	(219.75, 97.25) --
	(221.34,100.28) --
	(222.92,100.67) --
	(224.51,101.69) --
	(226.10, 99.68) --
	(227.69, 98.52) --
	(229.27, 99.06) --
	(230.86,107.92) --
	(232.45,116.47) --
	(234.04,126.12) --
	(235.62,135.98) --
	(237.21,144.83) --
	(238.80,155.00) --
	(240.38,158.67) --
	(241.97,156.66) --
	(243.56,156.15) --
	(245.15,150.58) --
	(246.73,137.67) --
	(248.32,123.41) --
	(249.91,116.19) --
	(251.50,107.65) --
	(253.08,103.13) --
	(254.67,108.29) --
	(256.26,105.19) --
	(257.85,107.99) --
	(259.43,109.02) --
	(261.02,110.18) --
	(262.61,108.35) --
	(264.20,105.63) --
	(265.78,105.08) --
	(267.37,103.03) --
	(268.96,113.03) --
	(270.54,123.42) --
	(272.13,132.67) --
	(273.72,139.20) --
	(275.31,143.56) --
	(276.89,147.20) --
	(278.48,147.81) --
	(280.07,144.02) --
	(281.66,138.48) --
	(283.24,133.01) --
	(284.83,121.71) --
	(286.42,111.15) --
	(288.01,103.41) --
	(289.59, 99.33) --
	(291.18, 95.31) --
	(292.77, 95.12) --
	(294.36, 91.95) --
	(295.94, 84.91) --
	(297.53, 84.01) --
	(299.12, 86.38) --
	(300.71, 88.46) --
	(302.29, 89.79) --
	(303.88, 89.77) --
	(305.47, 96.47) --
	(307.05,102.91) --
	(308.64,110.82) --
	(310.23,121.88) --
	(311.82,133.29) --
	(313.40,138.92) --
	(314.99,142.68) --
	(316.58,142.96) --
	(318.17,137.79) --
	(319.75,129.81) --
	(321.34,122.01) --
	(322.93,111.22) --
	(324.52, 99.90) --
	(326.10, 97.22) --
	(327.69, 97.69) --
	(329.28, 88.81) --
	(330.87, 90.73) --
	(332.45, 89.71) --
	(334.04, 90.94) --
	(335.63, 93.15) --
	(337.21, 96.80) --
	(338.80,100.42) --
	(340.39, 98.92) --
	(341.98, 89.56) --
	(343.56, 86.88) --
	(345.15,102.42) --
	(346.74,128.21) --
	(348.33,136.87) --
	(349.91,139.84) --
	(351.50,145.99) --
	(353.09,151.97) --
	(354.68,150.45) --
	(356.26,146.49) --
	(357.85,136.29) --
	(359.44,128.77) --
	(361.03,116.57) --
	(362.61,109.69) --
	(364.20,110.34) --
	(365.79, 96.42) --
	(367.38, 91.04) --
	(368.96, 97.61) --
	(370.55,100.08) --
	(372.14,105.30) --
	(373.72,105.94) --
	(375.31,111.08) --
	(376.90,108.11) --
	(378.49,107.51) --
	(380.07,110.42) --
	(381.66,113.57) --
	(383.25,126.44) --
	(384.84,136.58) --
	(386.42,149.46) --
	(388.01,158.91) --
	(389.60,164.61) --
	(391.19,172.11) --
	(392.77,175.49) --
	(394.36,175.45) --
	(395.95,172.81) --
	(397.54,163.12) --
	(399.12,153.75) --
	(400.71,147.22) --
	(402.30,135.90) --
	(403.89,119.57) --
	(405.47,122.77) --
	(407.06,121.67) --
	(408.65,119.80) --
	(410.23,107.86) --
	(411.82,108.66) --
	(413.41,111.87) --
	(415.00,112.29) --
	(416.58,110.75) --
	(418.17,110.88) --
	(419.76,110.88) --
	(421.35,114.72) --
	(422.93,124.90) --
	(424.52,132.97) --
	(426.11,139.55) --
	(427.70,143.84) --
	(429.28,148.43) --
	(430.87,146.74) --
	(432.46,143.17) --
	(434.05,135.75) --
	(435.63,125.25) --
	(437.22,113.40) --
	(438.81,102.88) --
	(440.39, 99.94) --
	(441.98, 93.75) --
	(443.57, 90.46) --
	(445.16,100.30) --
	(446.74,101.64) --
	(448.33, 83.49) --
	(449.92, 79.07) --
	(451.51, 80.10) --
	(453.09, 77.03) --
	(454.68, 76.57) --
	(456.27, 78.94) --
	(457.86, 80.73) --
	(459.44, 82.22) --
	(461.03, 92.89) --
	(462.62,104.34) --
	(464.21,115.23) --
	(465.79,122.20) --
	(467.38,127.74) --
	(468.97,129.15) --
	(470.56,125.58) --
	(472.14,120.84) --
	(473.73,112.63) --
	(475.32,103.40) --
	(476.90, 90.86) --
	(478.49, 92.75) --
	(480.08, 92.28) --
	(481.67, 87.48) --
	(483.25, 89.93) --
	(484.84, 90.35) --
	(486.43, 78.08) --
	(488.02, 79.30) --
	(489.60, 80.95) --
	(491.19, 83.10) --
	(492.78, 85.97) --
	(494.37, 83.68) --
	(495.95, 92.40) --
	(497.54,102.23) --
	(499.13,104.98) --
	(500.72,122.53) --
	(502.30,133.34) --
	(503.89,143.02) --
	(505.48,145.44) --
	(507.07,146.21) --
	(508.65,142.47) --
	(510.24,134.44) --
	(511.83,122.18) --
	(513.41,108.95) --
	(515.00, 97.24) --
	(516.59, 92.61) --
	(518.18, 94.11) --
	(519.76, 88.07) --
	(521.35, 86.46) --
	(522.94, 84.32) --
	(524.53, 88.23) --
	(526.11, 87.22) --
	(527.70, 89.68) --
	(529.29, 90.22) --
	(530.88, 94.00) --
	(532.46, 90.43) --
	(534.05, 95.78) --
	(535.64, 99.87) --
	(537.23,107.56) --
	(538.81,118.38) --
	(540.40,128.01) --
	(541.99,136.39) --
	(543.57,140.60) --
	(545.16,141.93) --
	(546.75,137.10) --
	(548.34,131.06) --
	(549.92,123.86) --
	(551.51,116.67) --
	(553.10,104.56) --
	(554.69, 99.15) --
	(556.27, 94.28) --
	(557.86, 90.81) --
	(559.45, 90.87) --
	(561.04, 90.69) --
	(562.62, 84.34) --
	(564.21, 86.43) --
	(565.80, 90.86) --
	(567.39, 93.07) --
	(568.97, 90.78) --
	(570.56, 87.75) --
	(572.15, 92.96) --
	(573.74, 98.60) --
	(575.32,106.30) --
	(576.91,122.52) --
	(578.50,132.69) --
	(580.08,140.82) --
	(581.67,146.84) --
	(583.26,146.73) --
	(584.85,141.40) --
	(586.43,134.74) --
	(588.02,125.31) --
	(589.61,116.08) --
	(591.20,103.03) --
	(592.78, 95.78) --
	(594.37, 92.15) --
	(595.96, 86.47) --
	(597.55, 86.61) --
	(599.13, 85.41) --
	(600.72, 86.25) --
	(602.31, 86.41) --
	(603.90, 88.35);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.53,154.88) --
	( 72.12,151.93) --
	( 73.71,147.52) --
	( 75.30,143.86) --
	( 76.88,153.79) --
	( 78.47,167.54) --
	( 80.06,178.50) --
	( 81.65,188.01) --
	( 83.23,195.78) --
	( 84.82,203.11) --
	( 86.41,203.89) --
	( 88.00,202.98) --
	( 89.58,198.89) --
	( 91.17,191.79) --
	( 92.76,186.62) --
	( 94.35,179.75) --
	( 95.93,174.44) --
	( 97.52,172.68) --
	( 99.11,170.16) --
	(100.69,163.99) --
	(102.28,151.85) --
	(103.87,140.42) --
	(105.46,136.16) --
	(107.04,137.43) --
	(108.63,136.19) --
	(110.22,135.02) --
	(111.81,135.79) --
	(113.39,141.04) --
	(114.98,157.42) --
	(116.57,175.78) --
	(118.16,187.01) --
	(119.74,196.12) --
	(121.33,203.01) --
	(122.92,204.98) --
	(124.51,203.44) --
	(126.09,197.79) --
	(127.68,188.36) --
	(129.27,179.65) --
	(130.86,173.27) --
	(132.44,169.56) --
	(134.03,164.29) --
	(135.62,159.77) --
	(137.20,156.78) --
	(138.79,156.71) --
	(140.38,150.85) --
	(141.97,144.68) --
	(143.55,135.03) --
	(145.14,129.50) --
	(146.73,125.51) --
	(148.32,123.17) --
	(149.90,121.12) --
	(151.49,122.19) --
	(153.08,124.90) --
	(154.67,133.12) --
	(156.25,150.58) --
	(157.84,170.21) --
	(159.43,176.52) --
	(161.02,184.38) --
	(162.60,186.27) --
	(164.19,181.48) --
	(165.78,174.02) --
	(167.36,163.75) --
	(168.95,156.65) --
	(170.54,151.21) --
	(172.13,150.34) --
	(173.71,148.52) --
	(175.30,143.20) --
	(176.89,139.54) --
	(178.48,146.70) --
	(180.06,148.90) --
	(181.65,133.34) --
	(183.24,127.02) --
	(184.83,133.98) --
	(186.41,129.69) --
	(188.00,128.84) --
	(189.59,127.24) --
	(191.18,130.15) --
	(192.76,131.41) --
	(194.35,142.18) --
	(195.94,153.91) --
	(197.53,168.24) --
	(199.11,179.87) --
	(200.70,176.99) --
	(202.29,174.58) --
	(203.87,173.13) --
	(205.46,162.85) --
	(207.05,155.90) --
	(208.64,152.13) --
	(210.22,144.33) --
	(211.81,143.24) --
	(213.40,138.35) --
	(214.99,136.29) --
	(216.57,138.89) --
	(218.16,137.49) --
	(219.75,140.30) --
	(221.34,134.54) --
	(222.92,133.39) --
	(224.51,133.70) --
	(226.10,133.80) --
	(227.69,137.43) --
	(229.27,152.03) --
	(230.86,171.17) --
	(232.45,179.57) --
	(234.04,188.91) --
	(235.62,192.55) --
	(237.21,198.28) --
	(238.80,200.06) --
	(240.38,201.15) --
	(241.97,202.08) --
	(243.56,199.11) --
	(245.15,188.23) --
	(246.73,179.23) --
	(248.32,177.80) --
	(249.91,175.01) --
	(251.50,170.33) --
	(253.08,164.73) --
	(254.67,163.85) --
	(256.26,160.48) --
	(257.85,163.12) --
	(259.43,159.12) --
	(261.02,154.02) --
	(262.61,153.21) --
	(264.20,152.76) --
	(265.78,154.49) --
	(267.37,161.10) --
	(268.96,179.04) --
	(270.54,189.01) --
	(272.13,192.63) --
	(273.72,198.79) --
	(275.31,203.80) --
	(276.89,204.39) --
	(278.48,204.37) --
	(280.07,199.51) --
	(281.66,195.68) --
	(283.24,192.74) --
	(284.83,186.08) --
	(286.42,175.54) --
	(288.01,167.77) --
	(289.59,164.77) --
	(291.18,157.11) --
	(292.77,159.37) --
	(294.36,153.38) --
	(295.94,133.54) --
	(297.53,130.47) --
	(299.12,127.86) --
	(300.71,129.99) --
	(302.29,131.47) --
	(303.88,135.36) --
	(305.47,148.95) --
	(307.05,164.95) --
	(308.64,180.03) --
	(310.23,188.27) --
	(311.82,199.76) --
	(313.40,204.89) --
	(314.99,203.58) --
	(316.58,202.41) --
	(318.17,196.46) --
	(319.75,188.21) --
	(321.34,179.56) --
	(322.93,173.07) --
	(324.52,166.96) --
	(326.10,162.58) --
	(327.69,157.11) --
	(329.28,148.46) --
	(330.87,149.04) --
	(332.45,147.35) --
	(334.04,132.46) --
	(335.63,132.91) --
	(337.21,137.57) --
	(338.80,140.01) --
	(340.39,138.85) --
	(341.98,129.65) --
	(343.56,131.59) --
	(345.15,149.48) --
	(346.74,177.95) --
	(348.33,185.72) --
	(349.91,187.93) --
	(351.50,197.23) --
	(353.09,199.22) --
	(354.68,194.16) --
	(356.26,192.69) --
	(357.85,178.43) --
	(359.44,175.28) --
	(361.03,163.85) --
	(362.61,158.06) --
	(364.20,159.88) --
	(365.79,144.68) --
	(367.38,141.39) --
	(368.96,145.42) --
	(370.55,145.32) --
	(372.14,142.62) --
	(373.72,140.90) --
	(375.31,142.09) --
	(376.90,139.56) --
	(378.49,139.27) --
	(380.07,144.77) --
	(381.66,154.10) --
	(383.25,169.47) --
	(384.84,177.63) --
	(386.42,188.06) --
	(388.01,195.21) --
	(389.60,200.77) --
	(391.19,206.90) --
	(392.77,207.96) --
	(394.36,204.42) --
	(395.95,199.91) --
	(397.54,193.18) --
	(399.12,186.52) --
	(400.71,177.99) --
	(402.30,168.82) --
	(403.89,160.38) --
	(405.47,160.58) --
	(407.06,160.48) --
	(408.65,159.56) --
	(410.23,146.47) --
	(411.82,144.61) --
	(413.41,142.53) --
	(415.00,142.56) --
	(416.58,140.34) --
	(418.17,141.32) --
	(419.76,147.67) --
	(421.35,155.51) --
	(422.93,168.88) --
	(424.52,180.24) --
	(426.11,183.51) --
	(427.70,187.35) --
	(429.28,189.84) --
	(430.87,187.23) --
	(432.46,181.18) --
	(434.05,174.68) --
	(435.63,167.88) --
	(437.22,158.56) --
	(438.81,152.38) --
	(440.39,145.61) --
	(441.98,139.08) --
	(443.57,136.27) --
	(445.16,148.41) --
	(446.74,151.36) --
	(448.33,126.04) --
	(449.92,116.87) --
	(451.51,115.77) --
	(453.09,111.82) --
	(454.68,109.41) --
	(456.27,111.94) --
	(457.86,112.27) --
	(459.44,118.27) --
	(461.03,131.63) --
	(462.62,144.89) --
	(464.21,156.01) --
	(465.79,162.37) --
	(467.38,166.61) --
	(468.97,164.27) --
	(470.56,158.69) --
	(472.14,154.39) --
	(473.73,149.85) --
	(475.32,143.12) --
	(476.90,138.48) --
	(478.49,143.39) --
	(480.08,143.64) --
	(481.67,141.26) --
	(483.25,143.68) --
	(484.84,145.54) --
	(486.43,125.39) --
	(488.02,122.36) --
	(489.60,121.49) --
	(491.19,123.81) --
	(492.78,126.21) --
	(494.37,130.45) --
	(495.95,147.78) --
	(497.54,164.73) --
	(499.13,169.35) --
	(500.72,186.60) --
	(502.30,189.45) --
	(503.89,200.33) --
	(505.48,197.57) --
	(507.07,196.80) --
	(508.65,192.81) --
	(510.24,186.67) --
	(511.83,178.42) --
	(513.41,172.39) --
	(515.00,164.39) --
	(516.59,161.87) --
	(518.18,160.35) --
	(519.76,153.05) --
	(521.35,144.11) --
	(522.94,142.77) --
	(524.53,126.63) --
	(526.11,127.02) --
	(527.70,126.34) --
	(529.29,128.03) --
	(530.88,129.49) --
	(532.46,133.41) --
	(534.05,146.82) --
	(535.64,162.37) --
	(537.23,165.69) --
	(538.81,176.80) --
	(540.40,185.13) --
	(541.99,188.87) --
	(543.57,192.07) --
	(545.16,192.60) --
	(546.75,188.93) --
	(548.34,183.07) --
	(549.92,176.19) --
	(551.51,172.13) --
	(553.10,161.09) --
	(554.69,152.16) --
	(556.27,153.29) --
	(557.86,146.62) --
	(559.45,142.09) --
	(561.04,147.15) --
	(562.62,125.99) --
	(564.21,124.74) --
	(565.80,127.35) --
	(567.39,128.25) --
	(568.97,127.10) --
	(570.56,128.31) --
	(572.15,140.88) --
	(573.74,156.10) --
	(575.32,167.08) --
	(576.91,183.25) --
	(578.50,190.55) --
	(580.08,198.05) --
	(581.67,200.41) --
	(583.26,197.40) --
	(584.85,190.05) --
	(586.43,182.46) --
	(588.02,175.50) --
	(589.61,176.68) --
	(591.20,169.16) --
	(592.78,161.67) --
	(594.37,158.41) --
	(595.96,149.64) --
	(597.55,141.58) --
	(599.13,141.38) --
	(600.72,128.97) --
	(602.31,123.49) --
	(603.90,123.09);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.53,165.33) --
	( 72.12,164.01) --
	( 73.71,158.98) --
	( 75.30,147.88) --
	( 76.88,155.49) --
	( 78.47,169.57) --
	( 80.06,180.63) --
	( 81.65,190.13) --
	( 83.23,198.01) --
	( 84.82,205.40) --
	( 86.41,206.07) --
	( 88.00,205.08) --
	( 89.58,200.96) --
	( 91.17,193.92) --
	( 92.76,188.77) --
	( 94.35,182.08) --
	( 95.93,176.70) --
	( 97.52,174.97) --
	( 99.11,172.26) --
	(100.69,166.00) --
	(102.28,153.72) --
	(103.87,142.14) --
	(105.46,137.87) --
	(107.04,139.18) --
	(108.63,137.80) --
	(110.22,136.56) --
	(111.81,137.40) --
	(113.39,142.83) --
	(114.98,159.71) --
	(116.57,178.46) --
	(118.16,189.59) --
	(119.74,198.78) --
	(121.33,205.68) --
	(122.92,207.64) --
	(124.51,205.94) --
	(126.09,200.21) --
	(127.68,190.56) --
	(129.27,181.76) --
	(130.86,175.38) --
	(132.44,171.78) --
	(134.03,166.63) --
	(135.62,161.98) --
	(137.20,158.97) --
	(138.79,158.93) --
	(140.38,153.02) --
	(141.97,146.70) --
	(143.55,136.88) --
	(145.14,131.17) --
	(146.73,127.04) --
	(148.32,124.57) --
	(149.90,122.54) --
	(151.49,123.65) --
	(153.08,126.46) --
	(154.67,134.84) --
	(156.25,152.39) --
	(157.84,172.13) --
	(159.43,178.21) --
	(161.02,186.14) --
	(162.60,187.96) --
	(164.19,183.03) --
	(165.78,175.53) --
	(167.36,165.21) --
	(168.95,158.21) --
	(170.54,152.92) --
	(172.13,152.41) --
	(173.71,150.56) --
	(175.30,145.12) --
	(176.89,141.45) --
	(178.48,148.66) --
	(180.06,150.76) --
	(181.65,135.01) --
	(183.24,128.24) --
	(184.83,135.19) --
	(186.41,135.06) --
	(188.00,139.51) --
	(189.59,140.40) --
	(191.18,141.80) --
	(192.76,142.36) --
	(194.35,147.07) --
	(195.94,155.09) --
	(197.53,169.48) --
	(199.11,181.21) --
	(200.70,181.62) --
	(202.29,185.72) --
	(203.87,184.05) --
	(205.46,175.87) --
	(207.05,156.99) --
	(208.64,153.50) --
	(210.22,146.05) --
	(211.81,145.04) --
	(213.40,140.06) --
	(214.99,138.00) --
	(216.57,140.38) --
	(218.16,139.14) --
	(219.75,141.88) --
	(221.34,135.99) --
	(222.92,140.64) --
	(224.51,144.79) --
	(226.10,141.71) --
	(227.69,138.85) --
	(229.27,153.96) --
	(230.86,173.46) --
	(232.45,181.87) --
	(234.04,191.18) --
	(235.62,194.62) --
	(237.21,200.26) --
	(238.80,201.70) --
	(240.38,202.70) --
	(241.97,203.74) --
	(243.56,200.67) --
	(245.15,189.64) --
	(246.73,180.74) --
	(248.32,179.81) --
	(249.91,177.17) --
	(251.50,172.62) --
	(253.08,166.98) --
	(254.67,165.88) --
	(256.26,162.51) --
	(257.85,165.14) --
	(259.43,160.96) --
	(261.02,155.62) --
	(262.61,154.85) --
	(264.20,154.48) --
	(265.78,156.28) --
	(267.37,163.21) --
	(268.96,181.45) --
	(270.54,191.40) --
	(272.13,194.83) --
	(273.72,200.97) --
	(275.31,205.99) --
	(276.89,206.47) --
	(278.48,206.43) --
	(280.07,201.52) --
	(281.66,197.78) --
	(283.24,194.91) --
	(284.83,188.46) --
	(286.42,177.92) --
	(288.01,170.11) --
	(289.59,167.16) --
	(291.18,159.38) --
	(292.77,161.72) --
	(294.36,155.62) --
	(295.94,135.36) --
	(297.53,132.17) --
	(299.12,129.42) --
	(300.71,131.50) --
	(302.29,132.98) --
	(303.88,137.12) --
	(305.47,150.87) --
	(307.05,167.21) --
	(308.64,182.57) --
	(310.23,190.70) --
	(311.82,202.19) --
	(313.40,207.30) --
	(314.99,205.79) --
	(316.58,204.59) --
	(318.17,198.60) --
	(319.75,190.33) --
	(321.34,181.68) --
	(322.93,175.33) --
	(324.52,169.40) --
	(326.10,164.97) --
	(327.69,159.27) --
	(329.28,150.63) --
	(330.87,151.17) --
	(332.45,149.46) --
	(334.04,133.96) --
	(335.63,134.36) --
	(337.21,139.08) --
	(338.80,141.46) --
	(340.39,140.32) --
	(341.98,131.11) --
	(343.56,133.22) --
	(345.15,151.20) --
	(346.74,179.77) --
	(348.33,187.50) --
	(349.91,189.71) --
	(351.50,199.10) --
	(353.09,200.94) --
	(354.68,195.75) --
	(356.26,194.37) --
	(357.85,179.98) --
	(359.44,176.99) --
	(361.03,165.59) --
	(362.61,159.84) --
	(364.20,161.69) --
	(365.79,146.45) --
	(367.38,143.23) --
	(368.96,147.16) --
	(370.55,146.99) --
	(372.14,143.98) --
	(373.72,146.52) --
	(375.31,149.62) --
	(376.90,148.88) --
	(378.49,147.05) --
	(380.07,148.67) --
	(381.66,155.57) --
	(383.25,171.04) --
	(384.84,179.12) --
	(386.42,189.47) --
	(388.01,196.57) --
	(389.60,202.09) --
	(391.19,208.23) --
	(392.77,215.32) --
	(394.36,220.21) --
	(395.95,218.74) --
	(397.54,207.14) --
	(399.12,198.12) --
	(400.71,184.27) --
	(402.30,173.40) --
	(403.89,161.88) --
	(405.47,161.96) --
	(407.06,161.90) --
	(408.65,161.01) --
	(410.23,151.69) --
	(411.82,157.93) --
	(413.41,163.80) --
	(415.00,159.78) --
	(416.58,159.51) --
	(418.17,159.09) --
	(419.76,154.58) --
	(421.35,159.43) --
	(422.93,170.54) --
	(424.52,181.98) --
	(426.11,185.11) --
	(427.70,188.94) --
	(429.28,191.36) --
	(430.87,188.70) --
	(432.46,182.57) --
	(434.05,176.09) --
	(435.63,169.45) --
	(437.22,160.20) --
	(438.81,154.18) --
	(440.39,147.25) --
	(441.98,140.73) --
	(443.57,137.94) --
	(445.16,150.16) --
	(446.74,153.18) --
	(448.33,127.59) --
	(449.92,118.24) --
	(451.51,117.07) --
	(453.09,113.09) --
	(454.68,110.62) --
	(456.27,113.14) --
	(457.86,113.56) --
	(459.44,119.58) --
	(461.03,133.04) --
	(462.62,146.37) --
	(464.21,157.49) --
	(465.79,163.84) --
	(467.38,168.02) --
	(468.97,165.57) --
	(470.56,159.91) --
	(472.14,155.67) --
	(473.73,151.24) --
	(475.32,144.57) --
	(476.90,140.23) --
	(478.49,145.24) --
	(480.08,145.51) --
	(481.67,143.21) --
	(483.25,145.63) --
	(484.84,147.55) --
	(486.43,127.18) --
	(488.02,123.95) --
	(489.60,122.97) --
	(491.19,125.25) --
	(492.78,127.69) --
	(494.37,132.16) --
	(495.95,149.80) --
	(497.54,167.01) --
	(499.13,171.69) --
	(500.72,188.94) --
	(502.30,191.51) --
	(503.89,202.40) --
	(505.48,199.47) --
	(507.07,198.63) --
	(508.65,194.66) --
	(510.24,188.59) --
	(511.83,180.49) --
	(513.41,174.70) --
	(515.00,166.85) --
	(516.59,164.38) --
	(518.18,162.77) --
	(519.76,155.42) --
	(521.35,146.22) --
	(522.94,144.91) --
	(524.53,128.03) --
	(526.11,128.47) --
	(527.70,127.68) --
	(529.29,129.36) --
	(530.88,130.79) --
	(532.46,134.98) --
	(534.05,148.69) --
	(535.64,164.65) --
	(537.23,167.80) --
	(538.81,178.93) --
	(540.40,187.22) --
	(541.99,190.79) --
	(543.57,193.99) --
	(545.16,194.45) --
	(546.75,190.82) --
	(548.34,184.97) --
	(549.92,178.11) --
	(551.51,174.15) --
	(553.10,163.15) --
	(554.69,154.09) --
	(556.27,155.44) --
	(557.86,148.66) --
	(559.45,143.98) --
	(561.04,149.22) --
	(562.62,127.51) --
	(564.21,126.15) --
	(565.80,128.68) --
	(567.39,129.53) --
	(568.97,128.43) --
	(570.56,129.80) --
	(572.15,142.66) --
	(573.74,158.20) --
	(575.32,169.29) --
	(576.91,185.46) --
	(578.50,192.67) --
	(580.08,200.15) --
	(581.67,202.36) --
	(583.26,199.25) --
	(584.85,191.83) --
	(586.43,184.21) --
	(588.02,177.34) --
	(589.61,178.90) --
	(591.20,171.58) --
	(592.78,164.08) --
	(594.37,160.83) --
	(595.96,151.96) --
	(597.55,143.59) --
	(599.13,143.42) --
	(600.72,130.53) --
	(602.31,124.85) --
	(603.90,124.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (451.72,121.20) rectangle (625.23, 61.20);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (460.72,109.20) -- (478.72,109.20);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (460.72, 97.20) -- (478.72, 97.20);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (460.72, 85.20) -- (478.72, 85.20);
\definecolor{drawColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (460.72, 73.20) -- (478.72, 73.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.72,105.76) {$load$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.72, 93.76) {$v^F$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.72, 81.76) {$v^C$ (Coulon, et. al (2014))   \textcolor{white}{aaa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.72, 69.76) {$v^W$};
\end{scope}
\end{tikzpicture}


==> MarketReal.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-27 14:09:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.16, 63.59) --
	(116.87, 63.66) --
	(116.87, 63.73) --
	(116.86, 63.80) --
	(116.86, 63.88) --
	(116.85, 63.95) --
	(116.85, 64.02) --
	(116.84, 64.09) --
	(116.84, 64.17) --
	(116.84, 64.24) --
	(116.83, 64.31) --
	(116.83, 64.39) --
	(116.82, 64.46) --
	(116.82, 64.53) --
	(116.81, 64.60) --
	(116.75, 64.68) --
	(116.45, 64.75) --
	(116.41, 64.82) --
	(116.36, 64.89) --
	(116.31, 64.97) --
	(116.24, 65.04) --
	(115.82, 65.11) --
	(115.78, 65.19) --
	(115.74, 65.26) --
	(115.70, 65.33) --
	(115.66, 65.40) --
	(115.62, 65.48) --
	(115.58, 65.55) --
	(115.54, 65.62) --
	(115.50, 65.69) --
	(115.46, 65.77) --
	(115.29, 65.84) --
	(115.25, 65.91) --
	(115.21, 65.99) --
	(115.17, 66.06) --
	(115.03, 66.13) --
	(114.83, 66.20) --
	(114.79, 66.28) --
	(114.75, 66.35) --
	(114.71, 66.42) --
	(114.67, 66.49) --
	(113.83, 66.57) --
	(113.83, 66.64) --
	(113.82, 66.71) --
	(113.81, 66.78) --
	(113.81, 66.86) --
	(113.80, 66.93) --
	(113.80, 67.00) --
	(113.79, 67.08) --
	(113.79, 67.15) --
	(113.78, 67.22) --
	(113.78, 67.29) --
	(113.78, 67.37) --
	(113.78, 67.44) --
	(113.77, 67.51) --
	(113.77, 67.58) --
	(113.77, 67.66) --
	(113.77, 67.73) --
	(113.76, 67.80) --
	(113.76, 67.88) --
	(113.76, 67.95) --
	(113.75, 68.02) --
	(113.75, 68.09) --
	(113.75, 68.17) --
	(113.75, 68.24) --
	(113.51, 68.31) --
	(113.04, 68.38) --
	(113.04, 68.46) --
	(113.04, 68.53) --
	(113.04, 68.60) --
	(113.04, 68.68) --
	(113.04, 68.75) --
	(113.04, 68.82) --
	(113.04, 68.89) --
	(113.04, 68.97) --
	(113.04, 69.04) --
	(113.04, 69.11) --
	(113.04, 69.18) --
	(113.04, 69.26) --
	(113.04, 69.33) --
	(112.93, 69.40) --
	(112.77, 69.48) --
	(112.75, 69.55) --
	(112.74, 69.62) --
	(112.73, 69.69) --
	(112.71, 69.77) --
	(112.70, 69.84) --
	(112.70, 69.91) --
	(112.70, 69.98) --
	(112.70, 70.06) --
	(112.70, 70.13) --
	(112.70, 70.20) --
	(112.70, 70.27) --
	(112.70, 70.35) --
	(112.70, 70.42) --
	(112.70, 70.49) --
	(112.70, 70.57) --
	(112.69, 70.64) --
	(112.69, 70.71) --
	(112.69, 70.78) --
	(112.69, 70.86) --
	(112.69, 70.93) --
	(112.69, 71.00) --
	(112.69, 71.07) --
	(112.69, 71.15) --
	(112.69, 71.22) --
	(112.68, 71.29) --
	(112.68, 71.37) --
	(112.68, 71.44) --
	(112.68, 71.51) --
	(112.68, 71.58) --
	(112.68, 71.66) --
	(112.68, 71.73) --
	(112.68, 71.80) --
	(112.68, 71.87) --
	(112.68, 71.95) --
	(112.68, 72.02) --
	(112.67, 72.09) --
	(112.67, 72.17) --
	(112.67, 72.24) --
	(112.67, 72.31) --
	(112.67, 72.38) --
	(112.67, 72.46) --
	(112.67, 72.53) --
	(112.67, 72.60) --
	(112.67, 72.67) --
	(112.67, 72.75) --
	(112.67, 72.82) --
	(112.67, 72.89) --
	(112.67, 72.97) --
	(112.67, 73.04) --
	(112.67, 73.11) --
	(112.67, 73.18) --
	(112.67, 73.26) --
	(112.67, 73.33) --
	(112.67, 73.40) --
	(112.66, 73.47) --
	(112.66, 73.55) --
	(112.66, 73.62) --
	(112.66, 73.69) --
	(112.66, 73.77) --
	(112.66, 73.84) --
	(112.66, 73.91) --
	(112.66, 73.98) --
	(112.66, 74.06) --
	(112.66, 74.13) --
	(112.66, 74.20) --
	(112.66, 74.27) --
	(112.66, 74.35) --
	(112.66, 74.42) --
	(112.66, 74.49) --
	(112.66, 74.56) --
	(112.66, 74.64) --
	(112.66, 74.71) --
	(112.66, 74.78) --
	(112.65, 74.86) --
	(112.65, 74.93) --
	(112.65, 75.00) --
	(112.65, 75.07) --
	(112.65, 75.15) --
	(112.65, 75.22) --
	(112.65, 75.29) --
	(112.65, 75.36) --
	(112.65, 75.44) --
	(112.65, 75.51) --
	(112.65, 75.58) --
	(112.32, 75.66) --
	(112.31, 75.73) --
	(112.31, 75.80) --
	(112.31, 75.87) --
	(112.30, 75.95) --
	(112.30, 76.02) --
	(112.30, 76.09) --
	(112.29, 76.16) --
	(112.29, 76.24) --
	(112.29, 76.31) --
	(112.28, 76.38) --
	(112.28, 76.46) --
	(112.28, 76.53) --
	(112.27, 76.60) --
	(112.27, 76.67) --
	(112.27, 76.75) --
	(112.26, 76.82) --
	(112.26, 76.89) --
	(112.26, 76.96) --
	(112.25, 77.04) --
	(112.25, 77.11) --
	(112.24, 77.18) --
	(112.24, 77.26) --
	(112.24, 77.33) --
	(112.23, 77.40) --
	(112.23, 77.47) --
	(112.23, 77.55) --
	(112.22, 77.62) --
	(112.22, 77.69) --
	(112.22, 77.76) --
	(112.22, 77.84) --
	(112.21, 77.91) --
	(112.21, 77.98) --
	(112.21, 78.05) --
	(112.20, 78.13) --
	(112.20, 78.20) --
	(112.20, 78.27) --
	(112.19, 78.35) --
	(112.19, 78.42) --
	(112.19, 78.49) --
	(112.18, 78.56) --
	(112.18, 78.64) --
	(112.18, 78.71) --
	(112.17, 78.78) --
	(112.17, 78.85) --
	(112.17, 78.93) --
	(112.16, 79.00) --
	(112.16, 79.07) --
	(112.16, 79.15) --
	(112.15, 79.22) --
	(112.15, 79.29) --
	(112.15, 79.36) --
	(112.14, 79.44) --
	(112.14, 79.51) --
	(112.14, 79.58) --
	(112.13, 79.65) --
	(112.13, 79.73) --
	(112.12, 79.80) --
	(112.12, 79.87) --
	(112.12, 79.95) --
	(112.11, 80.02) --
	(112.11, 80.09) --
	(112.11, 80.16) --
	(112.10, 80.24) --
	(112.10, 80.31) --
	(112.10, 80.38) --
	(112.09, 80.45) --
	(112.09, 80.53) --
	(112.09, 80.60) --
	(112.08, 80.67) --
	(112.08, 80.75) --
	(112.08, 80.82) --
	(112.07, 80.89) --
	(112.07, 80.96) --
	(112.06, 81.04) --
	(112.06, 81.11) --
	(112.05, 81.18) --
	(112.05, 81.25) --
	(112.05, 81.33) --
	(112.04, 81.40) --
	(112.04, 81.47) --
	(112.04, 81.55) --
	(112.03, 81.62) --
	(112.03, 81.69) --
	(112.03, 81.76) --
	(112.02, 81.84) --
	(112.02, 81.91) --
	(112.02, 81.98) --
	(112.01, 82.05) --
	(112.01, 82.13) --
	(112.01, 82.20) --
	(112.00, 82.27) --
	(112.00, 82.34) --
	(112.00, 82.42) --
	(111.99, 82.49) --
	(111.99, 82.56) --
	(111.99, 82.64) --
	(111.98, 82.71) --
	(111.98, 82.78) --
	(111.98, 82.85) --
	(111.97, 82.93) --
	(111.97, 83.00) --
	(111.97, 83.07) --
	(111.96, 83.14) --
	(111.96, 83.22) --
	(111.96, 83.29) --
	(111.95, 83.36) --
	(111.95, 83.44) --
	(111.95, 83.51) --
	(111.94, 83.58) --
	(111.94, 83.65) --
	(111.94, 83.73) --
	(111.93, 83.80) --
	(111.93, 83.87) --
	(111.93, 83.94) --
	(111.92, 84.02) --
	(111.92, 84.09) --
	(111.91, 84.16) --
	(111.91, 84.24) --
	(111.91, 84.31) --
	(111.90, 84.38) --
	(111.90, 84.45) --
	(111.90, 84.53) --
	(111.89, 84.60) --
	(111.89, 84.67) --
	(111.89, 84.74) --
	(111.89, 84.82) --
	(111.88, 84.89) --
	(111.88, 84.96) --
	(111.88, 85.04) --
	(111.87, 85.11) --
	(111.87, 85.18) --
	(111.87, 85.25) --
	(111.86, 85.33) --
	(111.86, 85.40) --
	(111.86, 85.47) --
	(111.85, 85.54) --
	(111.85, 85.62) --
	(111.84, 85.69) --
	(111.84, 85.76) --
	(111.84, 85.83) --
	(111.83, 85.91) --
	(111.83, 85.98) --
	(111.83, 86.05) --
	(111.82, 86.13) --
	(111.82, 86.20) --
	(111.82, 86.27) --
	(111.81, 86.34) --
	(111.81, 86.42) --
	(111.81, 86.49) --
	(111.81, 86.56) --
	(111.79, 86.63) --
	(111.79, 86.71) --
	(111.79, 86.78) --
	(111.79, 86.85) --
	(111.79, 86.93) --
	(111.79, 87.00) --
	(111.79, 87.07) --
	(111.79, 87.14) --
	(111.79, 87.22) --
	(111.79, 87.29) --
	(111.79, 87.36) --
	(111.79, 87.43) --
	(111.79, 87.51) --
	(111.79, 87.58) --
	(111.79, 87.65) --
	(111.79, 87.73) --
	(111.79, 87.80) --
	(111.79, 87.87) --
	(111.79, 87.94) --
	(111.76, 88.02) --
	(111.76, 88.09) --
	(111.76, 88.16) --
	(111.76, 88.23) --
	(111.76, 88.31) --
	(111.76, 88.38) --
	(111.76, 88.45) --
	(111.76, 88.53) --
	(111.76, 88.60) --
	(111.76, 88.67) --
	(111.76, 88.74) --
	(111.75, 88.82) --
	(111.75, 88.89) --
	(111.75, 88.96) --
	(111.75, 89.03) --
	(111.75, 89.11) --
	(111.75, 89.18) --
	(111.75, 89.25) --
	(111.75, 89.33) --
	(111.75, 89.40) --
	(111.75, 89.47) --
	(111.75, 89.54) --
	(111.75, 89.62) --
	(111.75, 89.69) --
	(111.75, 89.76) --
	(111.75, 89.83) --
	(111.75, 89.91) --
	(111.75, 89.98) --
	(111.75, 90.05) --
	(111.74, 90.12) --
	(111.72, 90.20) --
	(111.72, 90.27) --
	(111.72, 90.34) --
	(111.72, 90.42) --
	(111.72, 90.49) --
	(111.72, 90.56) --
	(111.72, 90.63) --
	(111.72, 90.71) --
	(111.72, 90.78) --
	(111.72, 90.85) --
	(111.72, 90.92) --
	(111.72, 91.00) --
	(111.72, 91.07) --
	(111.72, 91.14) --
	(111.72, 91.22) --
	(111.72, 91.29) --
	(111.72, 91.36) --
	(111.72, 91.43) --
	(111.72, 91.51) --
	(111.72, 91.58) --
	(111.72, 91.65) --
	(111.72, 91.72) --
	(111.71, 91.80) --
	(111.71, 91.87) --
	(111.71, 91.94) --
	(111.71, 92.02) --
	(111.71, 92.09) --
	(111.71, 92.16) --
	(111.71, 92.23) --
	(111.71, 92.31) --
	(111.62, 92.38) --
	(111.49, 92.45) --
	(111.36, 92.52) --
	(111.22, 92.60) --
	(111.09, 92.67) --
	(111.05, 92.74) --
	(111.05, 92.82) --
	(111.05, 92.89) --
	(111.05, 92.96) --
	(111.05, 93.03) --
	(111.05, 93.11) --
	(111.05, 93.18) --
	(111.05, 93.25) --
	(111.05, 93.32) --
	(111.05, 93.40) --
	(110.75, 93.47) --
	(110.75, 93.54) --
	(110.75, 93.61) --
	(110.75, 93.69) --
	(110.73, 93.76) --
	(109.37, 93.83) --
	(109.37, 93.91) --
	(109.37, 93.98) --
	(109.37, 94.05) --
	(109.10, 94.12) --
	(108.71, 94.20) --
	(108.71, 94.27) --
	(108.71, 94.34) --
	(108.71, 94.41) --
	(108.70, 94.49) --
	(108.68, 94.56) --
	(108.68, 94.63) --
	(108.68, 94.71) --
	(108.68, 94.78) --
	(108.68, 94.85) --
	(108.68, 94.92) --
	(108.68, 95.00) --
	(108.47, 95.07) --
	(108.47, 95.14) --
	(108.47, 95.21) --
	(108.47, 95.29) --
	(108.47, 95.36) --
	(108.47, 95.43) --
	(108.47, 95.51) --
	(108.47, 95.58) --
	(108.47, 95.65) --
	(108.47, 95.72) --
	(108.47, 95.80) --
	(108.47, 95.87) --
	(108.47, 95.94) --
	(108.47, 96.01) --
	(108.47, 96.09) --
	(108.47, 96.16) --
	(108.47, 96.23) --
	(108.47, 96.31) --
	(108.47, 96.38) --
	(108.47, 96.45) --
	(108.37, 96.52) --
	(108.23, 96.60) --
	(108.23, 96.67) --
	(108.01, 96.74) --
	(106.66, 96.81) --
	(106.03, 96.89) --
	(106.03, 96.96) --
	(106.03, 97.03) --
	(105.74, 97.11) --
	(105.64, 97.18) --
	(105.64, 97.25) --
	(105.64, 97.32) --
	(105.34, 97.40) --
	(102.66, 97.47) --
	(102.66, 97.54) --
	(102.66, 97.61) --
	(101.63, 97.69) --
	(100.01, 97.76) --
	( 99.84, 97.83) --
	( 99.84, 97.90) --
	( 99.84, 97.98) --
	( 99.84, 98.05) --
	( 99.72, 98.12) --
	( 99.55, 98.20) --
	( 99.55, 98.27) --
	( 99.55, 98.34) --
	( 99.55, 98.41) --
	( 99.43, 98.49) --
	( 99.25, 98.56) --
	( 99.13, 98.63) --
	( 98.96, 98.70) --
	( 98.95, 98.78) --
	( 98.83, 98.85) --
	( 98.66, 98.92) --
	( 98.66, 99.00) --
	( 98.66, 99.07) --
	( 98.66, 99.14) --
	( 98.63, 99.21) --
	( 98.53, 99.29) --
	( 98.53, 99.36) --
	( 98.53, 99.43) --
	( 98.53, 99.50) --
	( 98.53, 99.58) --
	( 98.53, 99.65) --
	( 98.53, 99.72) --
	( 98.53, 99.80) --
	( 98.53, 99.87) --
	( 98.49, 99.94) --
	( 98.34,100.01) --
	( 98.34,100.09) --
	( 98.34,100.16) --
	( 98.34,100.23) --
	( 98.34,100.30) --
	( 98.34,100.38) --
	( 98.34,100.45) --
	( 98.34,100.52) --
	( 98.34,100.60) --
	( 98.34,100.67) --
	( 98.21,100.74) --
	( 98.21,100.81) --
	( 98.21,100.89) --
	( 98.21,100.96) --
	( 98.21,101.03) --
	( 98.18,101.10) --
	( 98.18,101.18) --
	( 98.18,101.25) --
	( 98.18,101.32) --
	( 98.18,101.39) --
	( 98.13,101.47) --
	( 97.96,101.54) --
	( 97.68,101.61) --
	( 97.36,101.69) --
	( 97.15,101.76) --
	( 96.87,101.83) --
	( 96.74,101.90) --
	( 96.74,101.98) --
	( 96.74,102.05) --
	( 96.74,102.12) --
	( 96.61,102.19) --
	( 96.61,102.27) --
	( 96.61,102.34) --
	( 96.61,102.41) --
	( 96.61,102.49) --
	( 96.61,102.56) --
	( 96.61,102.63) --
	( 96.61,102.70) --
	( 96.61,102.78) --
	( 96.61,102.85) --
	( 96.50,102.92) --
	( 96.50,102.99) --
	( 96.50,103.07) --
	( 96.50,103.14) --
	( 96.50,103.21) --
	( 96.50,103.29) --
	( 96.50,103.36) --
	( 96.50,103.43) --
	( 96.50,103.50) --
	( 96.50,103.58) --
	( 96.50,103.65) --
	( 96.50,103.72) --
	( 96.50,103.79) --
	( 96.50,103.87) --
	( 96.31,103.94) --
	( 95.76,104.01) --
	( 95.76,104.09) --
	( 95.76,104.16) --
	( 95.76,104.23) --
	( 95.76,104.30) --
	( 95.76,104.38) --
	( 95.75,104.45) --
	( 95.75,104.52) --
	( 95.75,104.59) --
	( 95.75,104.67) --
	( 95.75,104.74) --
	( 95.34,104.81) --
	( 95.34,104.89) --
	( 95.34,104.96) --
	( 95.34,105.03) --
	( 95.33,105.10) --
	( 95.33,105.18) --
	( 95.32,105.25) --
	( 95.31,105.32) --
	( 94.96,105.39) --
	( 94.44,105.47) --
	( 94.43,105.54) --
	( 94.32,105.61) --
	( 94.32,105.68) --
	( 94.31,105.76) --
	( 94.31,105.83) --
	( 94.31,105.90) --
	( 94.30,105.98) --
	( 94.30,106.05) --
	( 94.25,106.12) --
	( 91.95,106.19) --
	( 91.91,106.27) --
	( 91.86,106.34) --
	( 91.82,106.41) --
	( 91.75,106.48) --
	( 90.86,106.56) --
	( 90.82,106.63) --
	( 90.77,106.70) --
	( 90.73,106.78) --
	( 89.92,106.85) --
	( 89.28,106.92) --
	( 89.25,106.99) --
	( 89.21,107.07) --
	( 89.17,107.14) --
	( 89.13,107.21) --
	( 88.48,107.28) --
	( 88.47,107.36) --
	( 88.47,107.43) --
	( 88.47,107.50) --
	( 88.46,107.58) --
	( 88.21,107.65) --
	( 88.07,107.72) --
	( 87.87,107.79) --
	( 87.86,107.87) --
	( 87.77,107.94) --
	( 86.94,108.01) --
	( 86.85,108.08) --
	( 86.76,108.16) --
	( 86.70,108.23) --
	( 86.38,108.30) --
	( 85.91,108.38) --
	( 85.89,108.45) --
	( 85.88,108.52) --
	( 85.87,108.59) --
	( 85.86,108.67) --
	( 85.84,108.74) --
	( 85.82,108.81) --
	( 85.80,108.88) --
	( 85.77,108.96) --
	( 85.69,109.03) --
	( 85.33,109.10) --
	( 85.33,109.18) --
	( 85.32,109.25) --
	( 85.32,109.32) --
	( 85.31,109.39) --
	( 85.04,109.47) --
	( 85.03,109.54) --
	( 84.95,109.61) --
	( 84.80,109.68) --
	( 84.80,109.76) --
	( 83.08,109.83) --
	( 83.01,109.90) --
	( 82.94,109.97) --
	( 82.87,110.05) --
	( 82.74,110.12) --
	( 82.58,110.19) --
	( 82.58,110.27) --
	( 82.57,110.34) --
	( 82.57,110.41) --
	( 82.57,110.48) --
	( 82.57,110.56) --
	( 82.57,110.63) --
	( 82.56,110.70) --
	( 82.56,110.77) --
	( 82.56,110.85) --
	( 82.49,110.92) --
	( 82.49,110.99) --
	( 82.49,111.07) --
	( 82.48,111.14) --
	( 82.15,111.21) --
	( 82.15,111.28) --
	( 81.96,111.36) --
	( 81.96,111.43) --
	( 81.96,111.50) --
	( 81.92,111.57) --
	( 81.40,111.65) --
	( 81.38,111.72) --
	( 80.43,111.79) --
	( 80.41,111.87) --
	( 80.35,111.94) --
	( 77.92,112.01) --
	( 77.89,112.08) --
	( 77.87,112.16) --
	( 77.85,112.23) --
	( 77.79,112.30) --
	( 77.74,112.37) --
	( 77.69,112.45) --
	( 77.64,112.52) --
	( 77.58,112.59) --
	( 77.53,112.67) --
	( 77.48,112.74) --
	( 77.43,112.81) --
	( 77.39,112.88) --
	( 77.39,112.96) --
	( 77.29,113.03) --
	( 77.01,113.10) --
	( 76.82,113.17) --
	( 76.74,113.25) --
	( 76.74,113.32) --
	( 76.28,113.39) --
	( 75.59,113.46) --
	( 75.58,113.54) --
	( 75.57,113.61) --
	( 75.57,113.68) --
	( 75.56,113.76) --
	( 75.55,113.83) --
	( 75.54,113.90) --
	( 75.54,113.97) --
	( 75.53,114.05) --
	( 75.52,114.12) --
	( 75.51,114.19) --
	( 75.50,114.26) --
	( 75.49,114.34) --
	( 75.48,114.41) --
	( 75.47,114.48) --
	( 75.46,114.56) --
	( 75.44,114.63) --
	( 75.43,114.70) --
	( 75.42,114.77) --
	( 75.39,114.85) --
	( 75.32,114.92) --
	( 75.26,114.99) --
	( 75.21,115.06) --
	( 75.15,115.14) --
	( 74.77,115.21) --
	( 74.50,115.28) --
	( 74.44,115.36) --
	( 74.38,115.43) --
	( 74.33,115.50) --
	( 74.28,115.57) --
	( 74.23,115.65) --
	( 74.18,115.72) --
	( 74.14,115.79) --
	( 74.09,115.86) --
	( 74.05,115.94) --
	( 74.01,116.01) --
	( 73.98,116.08) --
	( 73.98,116.16) --
	( 73.98,116.23) --
	( 73.98,116.30) --
	( 73.98,116.37) --
	( 73.98,116.45) --
	( 73.98,116.52) --
	( 73.98,116.59) --
	( 73.98,116.66) --
	( 73.98,116.74) --
	( 73.98,116.81) --
	( 73.98,116.88) --
	( 73.98,116.96) --
	( 73.90,117.03) --
	( 73.80,117.10) --
	( 73.80,117.17) --
	( 73.80,117.25) --
	( 73.79,117.32) --
	( 73.65,117.39) --
	( 73.44,117.46) --
	( 73.44,117.54) --
	( 73.44,117.61) --
	( 73.44,117.68) --
	( 73.44,117.75) --
	( 73.44,117.83) --
	( 73.44,117.90) --
	( 73.44,117.97) --
	( 73.44,118.05) --
	( 73.44,118.12) --
	( 73.44,118.19) --
	( 73.44,118.26) --
	( 73.44,118.34) --
	( 73.44,118.41) --
	( 73.44,118.48) --
	( 73.44,118.55) --
	( 73.44,118.63) --
	( 73.44,118.70) --
	( 73.44,118.77) --
	( 73.44,118.85) --
	( 73.44,118.92) --
	( 73.44,118.99) --
	( 73.44,119.06) --
	( 73.44,119.14) --
	( 73.27,119.21) --
	( 73.03,119.28) --
	( 73.03,119.35) --
	( 73.03,119.43) --
	( 73.03,119.50) --
	( 73.03,119.57) --
	( 73.03,119.65) --
	( 73.03,119.72) --
	( 73.03,119.79) --
	( 73.03,119.86) --
	( 73.03,119.94) --
	( 73.03,120.01) --
	( 73.03,120.08) --
	( 73.03,120.15) --
	( 73.03,120.23) --
	( 73.03,120.30) --
	( 72.96,120.37) --
	( 72.96,120.45) --
	( 72.96,120.52) --
	( 72.96,120.59) --
	( 72.94,120.66) --
	( 72.92,120.74) --
	( 72.92,120.81) --
	( 72.92,120.88) --
	( 72.92,120.95) --
	( 72.89,121.03) --
	( 72.85,121.10) --
	( 72.85,121.17) --
	( 72.85,121.24) --
	( 72.85,121.32) --
	( 72.85,121.39) --
	( 72.85,121.46) --
	( 72.85,121.54) --
	( 72.85,121.61) --
	( 72.85,121.68) --
	( 72.35,121.75) --
	( 71.61,121.83) --
	( 71.61,121.90) --
	( 71.61,121.97) --
	( 71.61,122.04) --
	( 71.54,122.12) --
	( 71.43,122.19) --
	( 71.43,122.26) --
	( 71.43,122.34) --
	( 71.43,122.41) --
	( 71.43,122.48) --
	( 71.43,122.55) --
	( 71.43,122.63) --
	( 71.43,122.70) --
	( 71.43,122.77) --
	( 71.43,122.84) --
	( 71.43,122.92) --
	( 71.43,122.99) --
	( 71.43,123.06) --
	( 71.43,123.14) --
	( 71.43,123.21) --
	( 71.43,123.28) --
	( 71.43,123.35) --
	( 71.43,123.43) --
	( 71.43,123.50) --
	( 71.43,123.57) --
	( 71.43,123.64) --
	( 71.43,123.72) --
	( 71.43,123.79) --
	( 71.43,123.86) --
	( 71.43,123.94) --
	( 71.43,124.01) --
	( 71.43,124.08) --
	( 71.43,124.15) --
	( 71.43,124.23) --
	( 71.43,124.30) --
	( 71.43,124.37) --
	( 71.43,124.44) --
	( 71.43,124.52) --
	( 71.43,124.59) --
	( 71.43,124.66) --
	( 71.43,124.74) --
	( 71.43,124.81) --
	( 71.43,124.88) --
	( 71.43,124.95) --
	( 71.43,125.03) --
	( 71.43,125.10) --
	( 71.43,125.17) --
	( 71.43,125.24) --
	( 71.43,125.32) --
	( 71.43,125.39) --
	( 71.43,125.46) --
	( 71.43,125.53) --
	( 71.43,125.61) --
	( 71.43,125.68) --
	( 71.43,125.75) --
	( 71.43,125.83) --
	( 71.43,125.90) --
	( 71.43,125.97) --
	( 71.43,126.04) --
	( 71.43,126.12) --
	( 71.43,126.19) --
	( 71.43,126.26) --
	( 71.43,126.33) --
	( 71.43,126.41) --
	( 71.43,126.48) --
	( 70.85,126.55) --
	( 70.85,126.63) --
	( 70.85,126.70) --
	( 70.85,126.77) --
	( 70.85,126.84) --
	( 70.85,126.92) --
	( 70.85,126.99) --
	( 70.85,127.06) --
	( 70.85,127.13) --
	( 70.85,127.21) --
	( 70.85,127.28) --
	( 70.85,127.35) --
	( 70.85,127.43) --
	( 70.85,127.50) --
	( 70.85,127.57) --
	( 70.85,127.64) --
	( 70.85,127.72) --
	( 70.85,127.79) --
	( 70.85,127.86) --
	( 70.85,127.93) --
	( 70.85,128.01) --
	( 70.85,128.08) --
	( 70.85,128.15) --
	( 70.85,128.23) --
	( 70.85,128.30) --
	( 70.85,128.37) --
	( 70.85,128.44) --
	( 70.85,128.52) --
	( 70.85,128.59) --
	( 70.85,128.66) --
	( 70.85,128.73) --
	( 70.85,128.81) --
	( 70.85,128.88) --
	( 70.85,128.95) --
	( 70.85,129.02) --
	( 70.85,129.10) --
	( 70.85,129.17) --
	( 70.85,129.24) --
	( 70.85,129.32) --
	( 70.85,129.39) --
	( 70.85,129.46) --
	( 70.85,129.53) --
	( 70.85,129.61) --
	( 70.85,129.68) --
	( 70.85,129.75) --
	( 70.85,129.82) --
	( 70.85,129.90) --
	( 70.85,129.97) --
	( 70.85,130.04) --
	( 70.85,130.12) --
	( 70.76,130.19) --
	( 70.76,130.26) --
	( 70.76,130.33) --
	( 70.76,130.41) --
	( 70.76,130.48) --
	( 70.76,130.55) --
	( 70.76,130.62) --
	( 70.76,130.70) --
	( 70.76,130.77) --
	( 70.76,130.84) --
	( 70.76,130.92) --
	( 70.76,130.99) --
	( 70.76,131.06) --
	( 70.76,131.13) --
	( 70.76,131.21) --
	( 70.76,131.28) --
	( 70.76,131.35) --
	( 70.76,131.42) --
	( 70.76,131.50) --
	( 70.76,131.57) --
	( 70.76,131.64) --
	( 70.76,131.72) --
	( 70.76,131.79) --
	( 70.76,131.86) --
	( 70.76,131.93) --
	( 70.76,132.01) --
	( 70.76,132.08) --
	( 70.76,132.15) --
	( 70.76,132.22) --
	( 70.76,132.30) --
	( 70.76,132.37) --
	( 70.76,132.44) --
	( 70.76,132.52) --
	( 70.76,132.59) --
	( 70.76,132.66) --
	( 70.76,132.73) --
	( 70.76,132.81) --
	( 70.76,132.88) --
	( 70.76,132.95) --
	( 70.76,133.02) --
	( 70.76,133.10) --
	( 70.76,133.17) --
	( 70.76,133.24) --
	( 70.76,133.31) --
	( 70.76,133.39) --
	( 70.76,133.46) --
	( 70.76,133.53) --
	( 70.76,133.61) --
	( 70.76,133.68) --
	( 70.76,133.75) --
	( 70.76,133.82) --
	( 70.76,133.90) --
	( 70.76,133.97) --
	( 70.76,134.04) --
	( 70.76,134.11) --
	( 70.76,134.19) --
	( 70.76,134.26) --
	( 70.76,134.33) --
	( 70.76,134.41) --
	( 70.76,134.48) --
	( 70.76,134.55) --
	( 70.76,134.62) --
	( 70.76,134.70) --
	( 70.76,134.77) --
	( 70.76,134.84) --
	( 70.76,134.91) --
	( 70.76,134.99) --
	( 70.76,135.06) --
	( 70.76,135.13) --
	( 70.76,135.21) --
	( 70.76,135.28) --
	( 70.76,135.35) --
	( 70.76,135.42) --
	( 70.76,135.50) --
	( 70.76,135.57) --
	( 70.76,135.64) --
	( 70.76,135.71) --
	( 70.76,135.79) --
	( 70.76,135.86) --
	( 70.76,135.93) --
	( 70.76,136.01) --
	( 70.76,136.08) --
	( 70.76,136.15) --
	( 70.76,136.22) --
	( 70.76,136.30) --
	( 70.76,136.37) --
	( 70.76,136.44) --
	( 70.76,136.51) --
	( 70.76,136.59) --
	( 70.76,136.66) --
	( 70.76,136.73) --
	( 70.76,136.80) --
	( 70.76,136.88) --
	( 70.76,136.95) --
	( 70.76,137.02) --
	( 70.76,137.10) --
	( 70.76,137.17) --
	( 70.76,137.24) --
	( 70.76,137.31) --
	( 70.76,137.39) --
	( 70.64,137.46) --
	( 70.47,137.53) --
	( 70.30,137.60) --
	( 70.13,137.68) --
	( 69.96,137.75) --
	( 69.91,137.82) --
	( 69.91,137.90) --
	( 69.91,137.97) --
	( 69.91,138.04) --
	( 69.91,138.11) --
	( 69.91,138.19) --
	( 69.91,138.26) --
	( 69.91,138.33) --
	( 69.91,138.40) --
	( 69.91,138.48) --
	( 69.91,138.55) --
	( 69.91,138.62) --
	( 69.91,138.70) --
	( 69.91,138.77) --
	( 69.91,138.84) --
	( 69.91,138.91) --
	( 69.91,138.99) --
	( 69.91,139.06) --
	( 69.91,139.13) --
	( 69.91,139.20) --
	( 69.91,139.28) --
	( 69.91,139.35) --
	( 69.91,139.42) --
	( 69.91,139.50) --
	( 69.91,139.57) --
	( 69.91,139.64) --
	( 69.91,139.71) --
	( 69.91,139.79) --
	( 69.91,139.86) --
	( 69.91,139.93) --
	( 69.91,140.00) --
	( 69.91,140.08) --
	( 69.91,140.15) --
	( 69.91,140.22) --
	( 69.91,140.30) --
	( 69.91,140.37) --
	( 69.91,140.44) --
	( 69.91,140.51) --
	( 69.91,140.59) --
	( 69.91,140.66) --
	( 69.91,140.73) --
	( 69.91,140.80) --
	( 69.91,140.88) --
	( 69.91,140.95) --
	( 69.91,141.02) --
	( 69.91,141.09) --
	( 69.91,141.17) --
	( 69.91,141.24) --
	( 69.91,141.31) --
	( 69.91,141.39) --
	( 69.91,141.46) --
	( 69.91,141.53) --
	( 69.91,141.60) --
	( 69.91,141.68) --
	( 69.91,141.75) --
	( 69.91,141.82) --
	( 69.91,141.89) --
	( 69.91,141.97) --
	( 69.91,142.04) --
	( 69.91,142.11) --
	( 69.91,142.19) --
	( 69.91,142.26) --
	( 69.91,142.33) --
	( 69.91,142.40) --
	( 69.91,142.48) --
	( 69.91,142.55) --
	( 69.91,142.62) --
	( 69.91,142.69) --
	( 69.91,142.77) --
	( 69.91,142.84) --
	( 69.91,142.91) --
	( 69.91,142.99) --
	( 69.91,143.06) --
	( 69.91,143.13) --
	( 69.91,143.20) --
	( 69.89,143.28) --
	( 69.89,143.35) --
	( 69.89,143.42) --
	( 69.89,143.49) --
	( 69.89,143.57) --
	( 69.89,143.64) --
	( 69.89,143.71) --
	( 69.89,143.79) --
	( 69.89,143.86) --
	( 69.89,143.93) --
	( 69.89,144.00) --
	( 69.89,144.08) --
	( 69.89,144.15) --
	( 69.89,144.22) --
	( 69.89,144.29) --
	( 69.89,144.37) --
	( 69.89,144.44) --
	( 69.89,144.51) --
	( 69.89,144.59) --
	( 69.89,144.66) --
	( 69.89,144.73) --
	( 69.89,144.80) --
	( 69.89,144.88) --
	( 69.89,144.95) --
	( 69.89,145.02) --
	( 69.89,145.09) --
	( 69.89,145.17) --
	( 69.89,145.24) --
	( 69.89,145.31) --
	( 69.89,145.38) --
	( 69.89,145.46) --
	( 69.89,145.53) --
	( 69.89,145.60) --
	( 69.89,145.68) --
	( 69.89,145.75) --
	( 69.89,145.82) --
	( 69.89,145.89) --
	( 69.89,145.97) --
	( 69.89,146.04) --
	( 69.89,146.11) --
	( 69.89,146.18) --
	( 69.89,146.26) --
	( 69.89,146.33) --
	( 69.89,146.40) --
	( 69.89,146.48) --
	( 69.89,146.55) --
	( 69.89,146.62) --
	( 69.89,146.69) --
	( 69.89,146.77) --
	( 69.89,146.84) --
	( 69.89,146.91) --
	( 69.89,146.98) --
	( 69.89,147.06) --
	( 69.89,147.13) --
	( 69.89,147.20) --
	( 69.89,147.28) --
	( 69.89,147.35) --
	( 69.89,147.42) --
	( 69.89,147.49) --
	( 69.89,147.57) --
	( 69.89,147.64) --
	( 69.89,147.71) --
	( 69.89,147.78) --
	( 69.89,147.86) --
	( 69.89,147.93) --
	( 69.89,148.00) --
	( 69.89,148.08) --
	( 69.89,148.15) --
	( 69.89,148.22) --
	( 69.89,148.29) --
	( 69.12,148.37) --
	( 69.12,148.44) --
	( 69.12,148.51) --
	( 69.12,148.58) --
	( 69.12,148.66) --
	( 69.12,148.73) --
	( 69.12,148.80) --
	( 69.12,148.87) --
	( 69.12,148.95) --
	( 69.12,149.02) --
	( 69.12,149.09) --
	( 69.12,149.17) --
	( 69.12,149.24) --
	( 69.12,149.31) --
	( 69.12,149.38) --
	( 69.12,149.46) --
	( 69.12,149.53) --
	( 69.12,149.60) --
	( 69.12,149.67) --
	( 69.12,149.75) --
	( 69.12,149.82) --
	( 69.12,149.89) --
	( 69.12,149.97) --
	( 69.12,150.04) --
	( 69.06,150.11) --
	( 68.98,150.18) --
	( 68.98,150.26) --
	( 68.98,150.33) --
	( 68.98,150.40) --
	( 68.98,150.47) --
	( 68.98,150.55) --
	( 68.98,150.62) --
	( 68.98,150.69) --
	( 68.98,150.77) --
	( 68.98,150.84) --
	( 68.98,150.91) --
	( 68.98,150.98) --
	( 68.98,151.06) --
	( 68.98,151.13) --
	( 68.98,151.20) --
	( 68.98,151.27) --
	( 68.98,151.35) --
	( 68.98,151.42) --
	( 68.98,151.49) --
	( 68.98,151.57) --
	( 68.98,151.64) --
	( 68.98,151.71) --
	( 68.98,151.78) --
	( 68.98,151.86) --
	( 68.98,151.93) --
	( 68.85,152.00) --
	( 68.85,152.07) --
	( 68.85,152.15) --
	( 68.85,152.22) --
	( 68.85,152.29) --
	( 68.85,152.37) --
	( 68.85,152.44) --
	( 68.85,152.51) --
	( 68.85,152.58) --
	( 68.85,152.66) --
	( 68.85,152.73) --
	( 68.85,152.80) --
	( 68.85,152.87) --
	( 68.85,152.95) --
	( 68.85,153.02) --
	( 68.85,153.09) --
	( 68.85,153.16) --
	( 68.85,153.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 60.00) --
	(120.54, 60.00) --
	(120.54,156.81) --
	( 60.00,156.81) --
	( 60.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 90.27,183.64) {\bfseries Wholesale Market};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.27, 14.40) {Volumes, GW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,108.41) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.56, 63.59) --
	( 62.78, 63.66) --
	( 62.78, 63.73) --
	( 62.78, 63.80) --
	( 62.78, 63.88) --
	( 62.78, 63.95) --
	( 62.78, 64.02) --
	( 62.78, 64.09) --
	( 62.78, 64.17) --
	( 62.78, 64.24) --
	( 62.78, 64.31) --
	( 62.78, 64.39) --
	( 62.78, 64.46) --
	( 62.78, 64.53) --
	( 62.78, 64.60) --
	( 62.78, 64.68) --
	( 62.88, 64.75) --
	( 62.88, 64.82) --
	( 62.88, 64.89) --
	( 62.88, 64.97) --
	( 62.88, 65.04) --
	( 62.88, 65.11) --
	( 62.88, 65.19) --
	( 62.88, 65.26) --
	( 62.88, 65.33) --
	( 62.88, 65.40) --
	( 62.88, 65.48) --
	( 62.88, 65.55) --
	( 62.88, 65.62) --
	( 62.88, 65.69) --
	( 62.88, 65.77) --
	( 62.88, 65.84) --
	( 62.88, 65.91) --
	( 62.88, 65.99) --
	( 62.88, 66.06) --
	( 62.89, 66.13) --
	( 62.89, 66.20) --
	( 62.89, 66.28) --
	( 62.89, 66.35) --
	( 62.89, 66.42) --
	( 62.89, 66.49) --
	( 62.89, 66.57) --
	( 62.89, 66.64) --
	( 62.89, 66.71) --
	( 62.89, 66.78) --
	( 62.89, 66.86) --
	( 62.89, 66.93) --
	( 62.89, 67.00) --
	( 62.92, 67.08) --
	( 62.97, 67.15) --
	( 62.97, 67.22) --
	( 62.97, 67.29) --
	( 62.97, 67.37) --
	( 62.97, 67.44) --
	( 62.97, 67.51) --
	( 62.97, 67.58) --
	( 62.97, 67.66) --
	( 62.97, 67.73) --
	( 62.97, 67.80) --
	( 62.97, 67.88) --
	( 62.97, 67.95) --
	( 62.97, 68.02) --
	( 62.97, 68.09) --
	( 62.97, 68.17) --
	( 62.97, 68.24) --
	( 62.97, 68.31) --
	( 62.97, 68.38) --
	( 62.97, 68.46) --
	( 62.97, 68.53) --
	( 62.97, 68.60) --
	( 62.97, 68.68) --
	( 62.97, 68.75) --
	( 62.97, 68.82) --
	( 62.97, 68.89) --
	( 62.97, 68.97) --
	( 62.97, 69.04) --
	( 62.97, 69.11) --
	( 62.97, 69.18) --
	( 62.97, 69.26) --
	( 62.97, 69.33) --
	( 62.97, 69.40) --
	( 62.97, 69.48) --
	( 62.97, 69.55) --
	( 63.02, 69.62) --
	( 63.09, 69.69) --
	( 63.09, 69.77) --
	( 63.09, 69.84) --
	( 63.09, 69.91) --
	( 63.09, 69.98) --
	( 63.09, 70.06) --
	( 63.09, 70.13) --
	( 63.09, 70.20) --
	( 63.09, 70.27) --
	( 63.09, 70.35) --
	( 63.09, 70.42) --
	( 63.09, 70.49) --
	( 63.09, 70.57) --
	( 63.09, 70.64) --
	( 63.09, 70.71) --
	( 63.09, 70.78) --
	( 63.09, 70.86) --
	( 63.09, 70.93) --
	( 63.13, 71.00) --
	( 63.18, 71.07) --
	( 63.18, 71.15) --
	( 63.18, 71.22) --
	( 63.18, 71.29) --
	( 63.18, 71.37) --
	( 63.18, 71.44) --
	( 63.18, 71.51) --
	( 63.18, 71.58) --
	( 63.18, 71.66) --
	( 63.18, 71.73) --
	( 63.18, 71.80) --
	( 63.18, 71.87) --
	( 63.18, 71.95) --
	( 63.19, 72.02) --
	( 63.19, 72.09) --
	( 63.19, 72.17) --
	( 63.19, 72.24) --
	( 63.19, 72.31) --
	( 63.19, 72.38) --
	( 63.19, 72.46) --
	( 63.19, 72.53) --
	( 63.19, 72.60) --
	( 63.19, 72.67) --
	( 63.19, 72.75) --
	( 63.19, 72.82) --
	( 63.19, 72.89) --
	( 63.19, 72.97) --
	( 63.19, 73.04) --
	( 63.19, 73.11) --
	( 63.19, 73.18) --
	( 63.19, 73.26) --
	( 63.19, 73.33) --
	( 63.19, 73.40) --
	( 63.19, 73.47) --
	( 63.19, 73.55) --
	( 63.19, 73.62) --
	( 63.19, 73.69) --
	( 63.19, 73.77) --
	( 63.19, 73.84) --
	( 63.19, 73.91) --
	( 63.19, 73.98) --
	( 63.19, 74.06) --
	( 63.19, 74.13) --
	( 63.19, 74.20) --
	( 63.19, 74.27) --
	( 63.19, 74.35) --
	( 63.19, 74.42) --
	( 63.19, 74.49) --
	( 63.19, 74.56) --
	( 63.19, 74.64) --
	( 63.19, 74.71) --
	( 63.19, 74.78) --
	( 63.19, 74.86) --
	( 63.19, 74.93) --
	( 63.19, 75.00) --
	( 63.19, 75.07) --
	( 63.19, 75.15) --
	( 63.19, 75.22) --
	( 63.29, 75.29) --
	( 63.43, 75.36) --
	( 63.58, 75.44) --
	( 63.73, 75.51) --
	( 63.87, 75.58) --
	( 64.59, 75.66) --
	( 64.59, 75.73) --
	( 64.59, 75.80) --
	( 64.59, 75.87) --
	( 64.59, 75.95) --
	( 64.59, 76.02) --
	( 64.59, 76.09) --
	( 64.59, 76.16) --
	( 64.59, 76.24) --
	( 64.59, 76.31) --
	( 64.59, 76.38) --
	( 64.59, 76.46) --
	( 64.59, 76.53) --
	( 64.59, 76.60) --
	( 64.59, 76.67) --
	( 64.59, 76.75) --
	( 64.59, 76.82) --
	( 64.59, 76.89) --
	( 64.59, 76.96) --
	( 64.59, 77.04) --
	( 64.59, 77.11) --
	( 64.59, 77.18) --
	( 64.59, 77.26) --
	( 64.59, 77.33) --
	( 64.59, 77.40) --
	( 64.59, 77.47) --
	( 64.59, 77.55) --
	( 64.59, 77.62) --
	( 64.59, 77.69) --
	( 64.59, 77.76) --
	( 64.59, 77.84) --
	( 64.59, 77.91) --
	( 64.59, 77.98) --
	( 64.59, 78.05) --
	( 64.59, 78.13) --
	( 64.59, 78.20) --
	( 64.59, 78.27) --
	( 64.59, 78.35) --
	( 64.59, 78.42) --
	( 64.59, 78.49) --
	( 64.59, 78.56) --
	( 64.59, 78.64) --
	( 64.59, 78.71) --
	( 64.59, 78.78) --
	( 64.59, 78.85) --
	( 64.59, 78.93) --
	( 64.59, 79.00) --
	( 64.59, 79.07) --
	( 64.59, 79.15) --
	( 64.59, 79.22) --
	( 64.63, 79.29) --
	( 64.70, 79.36) --
	( 64.70, 79.44) --
	( 64.70, 79.51) --
	( 64.70, 79.58) --
	( 64.70, 79.65) --
	( 64.70, 79.73) --
	( 64.70, 79.80) --
	( 64.70, 79.87) --
	( 64.70, 79.95) --
	( 64.70, 80.02) --
	( 64.70, 80.09) --
	( 64.70, 80.16) --
	( 64.70, 80.24) --
	( 64.70, 80.31) --
	( 64.70, 80.38) --
	( 64.70, 80.45) --
	( 64.70, 80.53) --
	( 64.70, 80.60) --
	( 64.70, 80.67) --
	( 64.70, 80.75) --
	( 64.70, 80.82) --
	( 64.70, 80.89) --
	( 64.70, 80.96) --
	( 64.70, 81.04) --
	( 64.70, 81.11) --
	( 64.70, 81.18) --
	( 64.70, 81.25) --
	( 64.70, 81.33) --
	( 64.70, 81.40) --
	( 64.70, 81.47) --
	( 64.70, 81.55) --
	( 64.70, 81.62) --
	( 64.70, 81.69) --
	( 64.70, 81.76) --
	( 64.70, 81.84) --
	( 64.70, 81.91) --
	( 64.70, 81.98) --
	( 64.70, 82.05) --
	( 64.70, 82.13) --
	( 64.70, 82.20) --
	( 64.70, 82.27) --
	( 64.70, 82.34) --
	( 64.70, 82.42) --
	( 64.70, 82.49) --
	( 64.70, 82.56) --
	( 64.70, 82.64) --
	( 64.70, 82.71) --
	( 64.70, 82.78) --
	( 64.70, 82.85) --
	( 64.70, 82.93) --
	( 64.70, 83.00) --
	( 64.70, 83.07) --
	( 64.70, 83.14) --
	( 64.70, 83.22) --
	( 64.72, 83.29) --
	( 64.72, 83.36) --
	( 64.72, 83.44) --
	( 64.72, 83.51) --
	( 64.72, 83.58) --
	( 64.72, 83.65) --
	( 64.72, 83.73) --
	( 64.72, 83.80) --
	( 64.72, 83.87) --
	( 64.72, 83.94) --
	( 64.72, 84.02) --
	( 64.72, 84.09) --
	( 64.72, 84.16) --
	( 64.72, 84.24) --
	( 64.72, 84.31) --
	( 64.72, 84.38) --
	( 64.72, 84.45) --
	( 64.72, 84.53) --
	( 64.72, 84.60) --
	( 64.72, 84.67) --
	( 64.72, 84.74) --
	( 64.72, 84.82) --
	( 64.72, 84.89) --
	( 64.72, 84.96) --
	( 64.72, 85.04) --
	( 64.72, 85.11) --
	( 64.72, 85.18) --
	( 64.72, 85.25) --
	( 64.72, 85.33) --
	( 64.72, 85.40) --
	( 64.72, 85.47) --
	( 64.72, 85.54) --
	( 64.72, 85.62) --
	( 64.72, 85.69) --
	( 64.72, 85.76) --
	( 64.72, 85.83) --
	( 64.72, 85.91) --
	( 64.72, 85.98) --
	( 64.72, 86.05) --
	( 64.72, 86.13) --
	( 64.72, 86.20) --
	( 64.72, 86.27) --
	( 64.72, 86.34) --
	( 64.72, 86.42) --
	( 64.75, 86.49) --
	( 64.80, 86.56) --
	( 64.80, 86.63) --
	( 64.80, 86.71) --
	( 64.80, 86.78) --
	( 64.80, 86.85) --
	( 64.80, 86.93) --
	( 64.80, 87.00) --
	( 64.80, 87.07) --
	( 64.80, 87.14) --
	( 64.80, 87.22) --
	( 64.80, 87.29) --
	( 64.80, 87.36) --
	( 64.80, 87.43) --
	( 64.80, 87.51) --
	( 64.80, 87.58) --
	( 64.80, 87.65) --
	( 64.80, 87.73) --
	( 64.89, 87.80) --
	( 64.89, 87.87) --
	( 64.89, 87.94) --
	( 64.89, 88.02) --
	( 64.89, 88.09) --
	( 64.89, 88.16) --
	( 64.89, 88.23) --
	( 64.89, 88.31) --
	( 64.89, 88.38) --
	( 64.89, 88.45) --
	( 64.89, 88.53) --
	( 64.89, 88.60) --
	( 64.89, 88.67) --
	( 64.89, 88.74) --
	( 64.89, 88.82) --
	( 64.89, 88.89) --
	( 64.89, 88.96) --
	( 64.89, 89.03) --
	( 64.89, 89.11) --
	( 64.89, 89.18) --
	( 64.89, 89.25) --
	( 64.89, 89.33) --
	( 64.89, 89.40) --
	( 64.89, 89.47) --
	( 64.89, 89.54) --
	( 64.89, 89.62) --
	( 64.89, 89.69) --
	( 64.89, 89.76) --
	( 64.89, 89.83) --
	( 64.89, 89.91) --
	( 64.89, 89.98) --
	( 64.89, 90.05) --
	( 64.89, 90.12) --
	( 64.89, 90.20) --
	( 64.89, 90.27) --
	( 64.89, 90.34) --
	( 64.89, 90.42) --
	( 64.89, 90.49) --
	( 64.89, 90.56) --
	( 64.89, 90.63) --
	( 64.89, 90.71) --
	( 64.89, 90.78) --
	( 64.89, 90.85) --
	( 64.90, 90.92) --
	( 64.90, 91.00) --
	( 64.90, 91.07) --
	( 64.91, 91.14) --
	( 64.91, 91.22) --
	( 64.91, 91.29) --
	( 64.92, 91.36) --
	( 64.92, 91.43) --
	( 64.92, 91.51) --
	( 64.93, 91.58) --
	( 64.93, 91.65) --
	( 64.93, 91.72) --
	( 64.94, 91.80) --
	( 64.94, 91.87) --
	( 65.07, 91.94) --
	( 65.26, 92.02) --
	( 65.26, 92.09) --
	( 65.27, 92.16) --
	( 65.27, 92.23) --
	( 65.27, 92.31) --
	( 65.28, 92.38) --
	( 65.28, 92.45) --
	( 65.28, 92.52) --
	( 65.29, 92.60) --
	( 65.29, 92.67) --
	( 65.30, 92.74) --
	( 65.30, 92.82) --
	( 65.31, 92.89) --
	( 65.32, 92.96) --
	( 65.32, 93.03) --
	( 65.33, 93.11) --
	( 65.33, 93.18) --
	( 65.37, 93.25) --
	( 65.43, 93.32) --
	( 65.44, 93.40) --
	( 66.23, 93.47) --
	( 66.23, 93.54) --
	( 66.24, 93.61) --
	( 66.24, 93.69) --
	( 66.58, 93.76) --
	( 67.09, 93.83) --
	( 67.10, 93.91) --
	( 67.11, 93.98) --
	( 67.11, 94.05) --
	( 67.12, 94.12) --
	( 67.18, 94.20) --
	( 67.18, 94.27) --
	( 67.18, 94.34) --
	( 67.18, 94.41) --
	( 67.18, 94.49) --
	( 67.18, 94.56) --
	( 67.18, 94.63) --
	( 67.18, 94.71) --
	( 67.18, 94.78) --
	( 67.18, 94.85) --
	( 67.21, 94.92) --
	( 67.26, 95.00) --
	( 67.26, 95.07) --
	( 67.26, 95.14) --
	( 67.26, 95.21) --
	( 67.26, 95.29) --
	( 67.26, 95.36) --
	( 67.26, 95.43) --
	( 67.26, 95.51) --
	( 67.26, 95.58) --
	( 67.26, 95.65) --
	( 67.26, 95.72) --
	( 67.26, 95.80) --
	( 67.26, 95.87) --
	( 67.26, 95.94) --
	( 67.30, 96.01) --
	( 67.39, 96.09) --
	( 67.39, 96.16) --
	( 67.39, 96.23) --
	( 67.39, 96.31) --
	( 67.39, 96.38) --
	( 67.39, 96.45) --
	( 67.39, 96.52) --
	( 67.40, 96.60) --
	( 67.40, 96.67) --
	( 67.40, 96.74) --
	( 67.40, 96.81) --
	( 67.40, 96.89) --
	( 67.40, 96.96) --
	( 67.40, 97.03) --
	( 67.41, 97.11) --
	( 67.41, 97.18) --
	( 67.41, 97.25) --
	( 67.41, 97.32) --
	( 67.41, 97.40) --
	( 67.77, 97.47) --
	( 68.67, 97.54) --
	( 68.67, 97.61) --
	( 68.67, 97.69) --
	( 68.67, 97.76) --
	( 68.67, 97.83) --
	( 68.67, 97.90) --
	( 68.67, 97.98) --
	( 68.67, 98.05) --
	( 68.68, 98.12) --
	( 68.68, 98.20) --
	( 68.68, 98.27) --
	( 68.68, 98.34) --
	( 68.68, 98.41) --
	( 68.68, 98.49) --
	( 68.68, 98.56) --
	( 68.68, 98.63) --
	( 68.68, 98.70) --
	( 68.68, 98.78) --
	( 68.68, 98.85) --
	( 68.68, 98.92) --
	( 68.68, 99.00) --
	( 68.68, 99.07) --
	( 68.68, 99.14) --
	( 68.69, 99.21) --
	( 68.70, 99.29) --
	( 68.70, 99.36) --
	( 68.70, 99.43) --
	( 68.70, 99.50) --
	( 68.70, 99.58) --
	( 68.71, 99.65) --
	( 68.71, 99.72) --
	( 68.71, 99.80) --
	( 68.71, 99.87) --
	( 68.71, 99.94) --
	( 68.71,100.01) --
	( 68.71,100.09) --
	( 68.71,100.16) --
	( 68.71,100.23) --
	( 68.71,100.30) --
	( 68.71,100.38) --
	( 68.71,100.45) --
	( 68.71,100.52) --
	( 68.71,100.60) --
	( 68.71,100.67) --
	( 68.71,100.74) --
	( 68.71,100.81) --
	( 68.71,100.89) --
	( 68.71,100.96) --
	( 68.71,101.03) --
	( 68.75,101.10) --
	( 68.75,101.18) --
	( 68.75,101.25) --
	( 69.71,101.32) --
	( 69.71,101.39) --
	( 69.74,101.47) --
	( 69.77,101.54) --
	( 69.80,101.61) --
	( 69.84,101.69) --
	( 69.88,101.76) --
	( 70.00,101.83) --
	( 70.17,101.90) --
	( 70.35,101.98) --
	( 70.55,102.05) --
	( 70.78,102.12) --
	( 70.94,102.19) --
	( 70.99,102.27) --
	( 70.99,102.34) --
	( 71.32,102.41) --
	( 71.32,102.49) --
	( 71.32,102.56) --
	( 71.33,102.63) --
	( 71.33,102.70) --
	( 71.33,102.78) --
	( 71.33,102.85) --
	( 71.34,102.92) --
	( 71.34,102.99) --
	( 71.34,103.07) --
	( 71.34,103.14) --
	( 71.34,103.21) --
	( 71.34,103.29) --
	( 71.35,103.36) --
	( 71.37,103.43) --
	( 71.42,103.50) --
	( 71.42,103.58) --
	( 71.65,103.65) --
	( 71.68,103.72) --
	( 71.68,103.79) --
	( 71.68,103.87) --
	( 71.68,103.94) --
	( 71.68,104.01) --
	( 71.70,104.09) --
	( 71.73,104.16) --
	( 71.74,104.23) --
	( 71.74,104.30) --
	( 71.74,104.38) --
	( 71.74,104.45) --
	( 71.74,104.52) --
	( 71.74,104.59) --
	( 71.74,104.67) --
	( 72.25,104.74) --
	( 72.26,104.81) --
	( 72.26,104.89) --
	( 72.26,104.96) --
	( 72.26,105.03) --
	( 72.60,105.10) --
	( 73.08,105.18) --
	( 73.08,105.25) --
	( 73.08,105.32) --
	( 73.08,105.39) --
	( 73.11,105.47) --
	( 73.15,105.54) --
	( 73.22,105.61) --
	( 73.60,105.68) --
	( 74.09,105.76) --
	( 74.15,105.83) --
	( 74.28,105.90) --
	( 74.42,105.98) --
	( 74.54,106.05) --
	( 74.65,106.12) --
	( 75.36,106.19) --
	( 76.35,106.27) --
	( 76.45,106.34) --
	( 76.54,106.41) --
	( 76.63,106.48) --
	( 76.70,106.56) --
	( 76.77,106.63) --
	( 76.95,106.70) --
	( 77.12,106.78) --
	( 77.13,106.85) --
	( 77.38,106.92) --
	( 77.46,106.99) --
	( 77.54,107.07) --
	( 78.15,107.14) --
	( 78.27,107.21) --
	( 78.41,107.28) --
	( 78.50,107.36) --
	( 78.61,107.43) --
	( 78.72,107.50) --
	( 78.82,107.58) --
	( 78.90,107.65) --
	( 78.97,107.72) --
	( 79.05,107.79) --
	( 79.14,107.87) --
	( 79.23,107.94) --
	( 79.42,108.01) --
	( 79.91,108.08) --
	( 80.15,108.16) --
	( 80.25,108.23) --
	( 80.36,108.30) --
	( 80.53,108.38) --
	( 80.65,108.45) --
	( 80.79,108.52) --
	( 80.92,108.59) --
	( 81.16,108.67) --
	( 81.42,108.74) --
	( 81.64,108.81) --
	( 81.90,108.88) --
	( 82.24,108.96) --
	( 82.46,109.03) --
	( 82.76,109.10) --
	( 83.04,109.18) --
	( 83.32,109.25) --
	( 83.56,109.32) --
	( 83.71,109.39) --
	( 83.95,109.47) --
	( 84.22,109.54) --
	( 84.50,109.61) --
	( 84.77,109.68) --
	( 85.04,109.76) --
	( 85.28,109.83) --
	( 85.49,109.90) --
	( 85.70,109.97) --
	( 85.91,110.05) --
	( 86.12,110.12) --
	( 86.28,110.19) --
	( 86.44,110.27) --
	( 86.66,110.34) --
	( 86.80,110.41) --
	( 86.93,110.48) --
	( 87.02,110.56) --
	( 87.09,110.63) --
	( 87.17,110.70) --
	( 87.25,110.77) --
	( 87.34,110.85) --
	( 87.42,110.92) --
	( 87.48,110.99) --
	( 87.55,111.07) --
	( 87.63,111.14) --
	( 87.72,111.21) --
	( 87.84,111.28) --
	( 87.99,111.36) --
	( 88.14,111.43) --
	( 88.34,111.50) --
	( 88.47,111.57) --
	( 89.05,111.65) --
	( 89.72,111.72) --
	( 89.85,111.79) --
	( 89.99,111.87) --
	( 90.31,111.94) --
	( 91.43,112.01) --
	( 91.78,112.08) --
	( 91.91,112.16) --
	( 92.04,112.23) --
	( 92.31,112.30) --
	( 92.63,112.37) --
	( 92.76,112.45) --
	( 92.90,112.52) --
	( 93.03,112.59) --
	( 93.31,112.67) --
	( 93.58,112.74) --
	( 93.60,112.81) --
	( 93.60,112.88) --
	( 93.62,112.96) --
	( 93.81,113.03) --
	( 94.09,113.10) --
	( 94.14,113.17) --
	( 94.34,113.25) --
	( 94.55,113.32) --
	( 94.78,113.39) --
	( 94.85,113.46) --
	( 94.86,113.54) --
	( 94.92,113.61) --
	( 94.93,113.68) --
	( 94.94,113.76) --
	( 94.95,113.83) --
	( 94.96,113.90) --
	( 94.97,113.97) --
	( 94.98,114.05) --
	( 95.05,114.12) --
	( 95.06,114.19) --
	( 95.08,114.26) --
	( 95.09,114.34) --
	( 95.10,114.41) --
	( 95.11,114.48) --
	( 95.12,114.56) --
	( 95.13,114.63) --
	( 95.14,114.70) --
	( 95.15,114.77) --
	( 95.82,114.85) --
	( 96.78,114.92) --
	( 96.79,114.99) --
	( 96.80,115.06) --
	( 96.81,115.14) --
	( 97.03,115.21) --
	( 97.37,115.28) --
	( 97.41,115.36) --
	( 97.45,115.43) --
	( 97.48,115.50) --
	( 98.02,115.57) --
	( 99.03,115.65) --
	( 99.03,115.72) --
	( 99.19,115.79) --
	( 99.43,115.86) --
	(100.06,115.94) --
	(100.95,116.01) --
	(100.97,116.08) --
	(101.20,116.16) --
	(101.52,116.23) --
	(101.92,116.30) --
	(102.50,116.37) --
	(102.54,116.45) --
	(102.86,116.52) --
	(103.18,116.59) --
	(103.22,116.66) --
	(103.26,116.74) --
	(103.30,116.81) --
	(103.35,116.88) --
	(103.40,116.96) --
	(103.61,117.03) --
	(104.21,117.10) --
	(104.36,117.17) --
	(104.52,117.25) --
	(104.67,117.32) --
	(104.82,117.39) --
	(104.90,117.46) --
	(104.94,117.54) --
	(104.97,117.61) --
	(105.01,117.68) --
	(105.04,117.75) --
	(105.07,117.83) --
	(105.11,117.90) --
	(105.14,117.97) --
	(105.18,118.05) --
	(105.22,118.12) --
	(105.31,118.19) --
	(105.41,118.26) --
	(105.50,118.34) --
	(105.58,118.41) --
	(105.82,118.48) --
	(106.22,118.55) --
	(106.47,118.63) --
	(106.72,118.70) --
	(106.95,118.77) --
	(107.11,118.85) --
	(107.31,118.92) --
	(107.53,118.99) --
	(107.76,119.06) --
	(107.98,119.14) --
	(108.21,119.21) --
	(108.27,119.28) --
	(108.27,119.35) --
	(108.27,119.43) --
	(108.28,119.50) --
	(108.28,119.57) --
	(108.28,119.65) --
	(108.28,119.72) --
	(108.28,119.79) --
	(108.28,119.86) --
	(108.28,119.94) --
	(108.28,120.01) --
	(108.28,120.08) --
	(108.28,120.15) --
	(108.28,120.23) --
	(108.28,120.30) --
	(108.28,120.37) --
	(108.28,120.45) --
	(108.29,120.52) --
	(108.29,120.59) --
	(108.29,120.66) --
	(108.29,120.74) --
	(108.29,120.81) --
	(108.29,120.88) --
	(108.29,120.95) --
	(108.34,121.03) --
	(108.41,121.10) --
	(108.41,121.17) --
	(108.41,121.24) --
	(108.41,121.32) --
	(108.41,121.39) --
	(108.41,121.46) --
	(108.41,121.54) --
	(108.41,121.61) --
	(108.41,121.68) --
	(108.41,121.75) --
	(108.41,121.83) --
	(108.41,121.90) --
	(108.41,121.97) --
	(108.41,122.04) --
	(108.42,122.12) --
	(108.42,122.19) --
	(108.42,122.26) --
	(108.42,122.34) --
	(108.42,122.41) --
	(108.42,122.48) --
	(108.42,122.55) --
	(108.42,122.63) --
	(108.42,122.70) --
	(108.42,122.77) --
	(108.42,122.84) --
	(108.42,122.92) --
	(108.42,122.99) --
	(108.42,123.06) --
	(108.42,123.14) --
	(108.42,123.21) --
	(108.42,123.28) --
	(108.42,123.35) --
	(108.42,123.43) --
	(108.42,123.50) --
	(108.42,123.57) --
	(108.42,123.64) --
	(108.42,123.72) --
	(108.42,123.79) --
	(108.42,123.86) --
	(108.43,123.94) --
	(108.43,124.01) --
	(108.43,124.08) --
	(108.43,124.15) --
	(108.43,124.23) --
	(108.43,124.30) --
	(108.48,124.37) --
	(108.55,124.44) --
	(108.63,124.52) --
	(108.70,124.59) --
	(108.78,124.66) --
	(109.12,124.74) --
	(109.16,124.81) --
	(109.21,124.88) --
	(109.21,124.95) --
	(109.22,125.03) --
	(109.23,125.10) --
	(109.24,125.17) --
	(109.25,125.24) --
	(109.26,125.32) --
	(109.27,125.39) --
	(109.28,125.46) --
	(109.28,125.53) --
	(109.29,125.61) --
	(109.30,125.68) --
	(109.31,125.75) --
	(109.32,125.83) --
	(109.33,125.90) --
	(109.33,125.97) --
	(109.34,126.04) --
	(109.35,126.12) --
	(109.36,126.19) --
	(109.42,126.26) --
	(109.51,126.33) --
	(109.52,126.41) --
	(109.53,126.48) --
	(109.54,126.55) --
	(109.55,126.63) --
	(109.57,126.70) --
	(109.58,126.77) --
	(109.60,126.84) --
	(109.61,126.92) --
	(109.62,126.99) --
	(109.63,127.06) --
	(109.65,127.13) --
	(109.66,127.21) --
	(109.67,127.28) --
	(109.69,127.35) --
	(109.70,127.43) --
	(109.72,127.50) --
	(109.73,127.57) --
	(109.74,127.64) --
	(109.76,127.72) --
	(109.77,127.79) --
	(109.79,127.86) --
	(109.80,127.93) --
	(109.81,128.01) --
	(109.83,128.08) --
	(109.84,128.15) --
	(109.85,128.23) --
	(109.87,128.30) --
	(109.88,128.37) --
	(109.89,128.44) --
	(109.91,128.52) --
	(109.92,128.59) --
	(110.04,128.66) --
	(110.20,128.73) --
	(110.21,128.81) --
	(110.23,128.88) --
	(110.24,128.95) --
	(110.25,129.02) --
	(110.27,129.10) --
	(110.28,129.17) --
	(110.29,129.24) --
	(110.31,129.32) --
	(110.32,129.39) --
	(110.33,129.46) --
	(110.35,129.53) --
	(110.36,129.61) --
	(110.38,129.68) --
	(110.39,129.75) --
	(110.41,129.82) --
	(110.43,129.90) --
	(110.45,129.97) --
	(110.47,130.04) --
	(110.50,130.12) --
	(110.53,130.19) --
	(110.55,130.26) --
	(110.57,130.33) --
	(110.59,130.41) --
	(110.62,130.48) --
	(110.63,130.55) --
	(110.64,130.62) --
	(110.64,130.70) --
	(110.65,130.77) --
	(110.81,130.84) --
	(111.03,130.92) --
	(111.04,130.99) --
	(111.04,131.06) --
	(111.05,131.13) --
	(111.06,131.21) --
	(111.06,131.28) --
	(111.07,131.35) --
	(111.07,131.42) --
	(111.08,131.50) --
	(111.08,131.57) --
	(111.09,131.64) --
	(111.10,131.72) --
	(111.10,131.79) --
	(111.11,131.86) --
	(111.12,131.93) --
	(111.12,132.01) --
	(111.13,132.08) --
	(111.13,132.15) --
	(111.14,132.22) --
	(111.14,132.30) --
	(111.15,132.37) --
	(111.16,132.44) --
	(111.16,132.52) --
	(111.17,132.59) --
	(111.17,132.66) --
	(111.18,132.73) --
	(111.19,132.81) --
	(111.19,132.88) --
	(111.20,132.95) --
	(111.20,133.02) --
	(111.21,133.10) --
	(111.21,133.17) --
	(111.21,133.24) --
	(111.21,133.31) --
	(111.22,133.39) --
	(111.31,133.46) --
	(111.45,133.53) --
	(111.58,133.61) --
	(111.72,133.68) --
	(111.85,133.75) --
	(111.89,133.82) --
	(111.90,133.90) --
	(111.90,133.97) --
	(111.90,134.04) --
	(111.90,134.11) --
	(111.91,134.19) --
	(111.91,134.26) --
	(111.91,134.33) --
	(111.91,134.41) --
	(111.92,134.48) --
	(111.92,134.55) --
	(111.92,134.62) --
	(111.92,134.70) --
	(111.93,134.77) --
	(111.93,134.84) --
	(111.93,134.91) --
	(111.94,134.99) --
	(111.94,135.06) --
	(111.94,135.13) --
	(111.94,135.21) --
	(111.95,135.28) --
	(111.95,135.35) --
	(111.95,135.42) --
	(111.96,135.50) --
	(111.96,135.57) --
	(111.96,135.64) --
	(111.97,135.71) --
	(111.97,135.79) --
	(111.98,135.86) --
	(111.98,135.93) --
	(111.98,136.01) --
	(111.99,136.08) --
	(111.99,136.15) --
	(112.00,136.22) --
	(112.00,136.30) --
	(112.00,136.37) --
	(112.01,136.44) --
	(112.01,136.51) --
	(112.01,136.59) --
	(112.02,136.66) --
	(112.02,136.73) --
	(112.03,136.80) --
	(112.03,136.88) --
	(112.03,136.95) --
	(112.04,137.02) --
	(112.04,137.10) --
	(112.04,137.17) --
	(112.05,137.24) --
	(112.05,137.31) --
	(112.05,137.39) --
	(112.05,137.46) --
	(112.06,137.53) --
	(112.06,137.60) --
	(112.06,137.68) --
	(112.06,137.75) --
	(112.06,137.82) --
	(112.07,137.90) --
	(112.07,137.97) --
	(112.07,138.04) --
	(112.07,138.11) --
	(112.08,138.19) --
	(112.08,138.26) --
	(112.08,138.33) --
	(112.09,138.40) --
	(112.09,138.48) --
	(112.09,138.55) --
	(112.09,138.62) --
	(112.10,138.70) --
	(112.10,138.77) --
	(112.10,138.84) --
	(112.10,138.91) --
	(112.11,138.99) --
	(112.11,139.06) --
	(112.11,139.13) --
	(112.11,139.20) --
	(112.12,139.28) --
	(112.12,139.35) --
	(112.12,139.42) --
	(112.12,139.50) --
	(112.13,139.57) --
	(112.13,139.64) --
	(112.13,139.71) --
	(112.14,139.79) --
	(112.14,139.86) --
	(112.14,139.93) --
	(112.14,140.00) --
	(112.15,140.08) --
	(112.15,140.15) --
	(112.15,140.22) --
	(112.26,140.30) --
	(112.42,140.37) --
	(112.42,140.44) --
	(112.43,140.51) --
	(112.43,140.59) --
	(112.43,140.66) --
	(112.43,140.73) --
	(112.44,140.80) --
	(112.44,140.88) --
	(112.44,140.95) --
	(112.45,141.02) --
	(112.47,141.09) --
	(112.47,141.17) --
	(112.48,141.24) --
	(112.48,141.31) --
	(112.48,141.39) --
	(112.48,141.46) --
	(112.49,141.53) --
	(112.49,141.60) --
	(112.49,141.68) --
	(112.49,141.75) --
	(112.50,141.82) --
	(112.50,141.89) --
	(112.50,141.97) --
	(112.50,142.04) --
	(112.51,142.11) --
	(112.51,142.19) --
	(112.51,142.26) --
	(112.51,142.33) --
	(112.52,142.40) --
	(112.52,142.48) --
	(112.52,142.55) --
	(112.53,142.62) --
	(112.53,142.69) --
	(112.53,142.77) --
	(112.53,142.84) --
	(112.54,142.91) --
	(112.54,142.99) --
	(112.54,143.06) --
	(112.54,143.13) --
	(112.55,143.20) --
	(112.55,143.28) --
	(112.55,143.35) --
	(112.55,143.42) --
	(112.56,143.49) --
	(112.56,143.57) --
	(112.56,143.64) --
	(112.56,143.71) --
	(112.56,143.79) --
	(112.57,143.86) --
	(112.57,143.93) --
	(112.57,144.00) --
	(112.57,144.08) --
	(112.58,144.15) --
	(112.58,144.22) --
	(112.58,144.29) --
	(112.59,144.37) --
	(112.59,144.44) --
	(112.59,144.51) --
	(112.59,144.59) --
	(112.60,144.66) --
	(112.60,144.73) --
	(112.60,144.80) --
	(112.60,144.88) --
	(112.61,144.95) --
	(112.61,145.02) --
	(112.61,145.09) --
	(112.61,145.17) --
	(112.62,145.24) --
	(112.62,145.31) --
	(112.62,145.38) --
	(112.62,145.46) --
	(112.63,145.53) --
	(112.63,145.60) --
	(112.63,145.68) --
	(112.64,145.75) --
	(112.64,145.82) --
	(112.64,145.89) --
	(112.64,145.97) --
	(112.65,146.04) --
	(112.65,146.11) --
	(112.65,146.18) --
	(112.65,146.26) --
	(112.66,146.33) --
	(112.66,146.40) --
	(112.66,146.48) --
	(112.66,146.55) --
	(112.67,146.62) --
	(112.67,146.69) --
	(112.67,146.77) --
	(112.67,146.84) --
	(112.68,146.91) --
	(112.68,146.98) --
	(112.68,147.06) --
	(112.69,147.13) --
	(112.69,147.20) --
	(112.69,147.28) --
	(112.69,147.35) --
	(112.70,147.42) --
	(112.70,147.49) --
	(112.70,147.57) --
	(112.70,147.64) --
	(112.71,147.71) --
	(112.71,147.78) --
	(112.71,147.86) --
	(112.71,147.93) --
	(112.72,148.00) --
	(112.72,148.08) --
	(112.72,148.15) --
	(112.72,148.22) --
	(112.73,148.29) --
	(112.82,148.37) --
	(112.82,148.44) --
	(112.82,148.51) --
	(112.83,148.58) --
	(112.83,148.66) --
	(112.83,148.73) --
	(112.83,148.80) --
	(112.84,148.87) --
	(112.84,148.95) --
	(112.84,149.02) --
	(112.84,149.09) --
	(112.85,149.17) --
	(112.85,149.24) --
	(112.85,149.31) --
	(112.86,149.38) --
	(112.86,149.46) --
	(112.86,149.53) --
	(112.86,149.60) --
	(112.87,149.67) --
	(112.87,149.75) --
	(112.87,149.82) --
	(112.87,149.89) --
	(112.88,149.97) --
	(112.88,150.04) --
	(112.88,150.11) --
	(112.89,150.18) --
	(112.89,150.26) --
	(112.89,150.33) --
	(112.89,150.40) --
	(112.90,150.47) --
	(112.90,150.55) --
	(112.90,150.62) --
	(112.90,150.69) --
	(112.91,150.77) --
	(112.91,150.84) --
	(112.91,150.91) --
	(112.91,150.98) --
	(112.92,151.06) --
	(112.92,151.13) --
	(112.92,151.20) --
	(112.92,151.27) --
	(112.93,151.35) --
	(112.93,151.42) --
	(112.93,151.49) --
	(112.93,151.57) --
	(112.94,151.64) --
	(112.94,151.71) --
	(112.94,151.78) --
	(112.94,151.86) --
	(112.95,151.93) --
	(112.97,152.00) --
	(112.97,152.07) --
	(112.97,152.15) --
	(112.97,152.22) --
	(112.98,152.29) --
	(112.98,152.37) --
	(112.98,152.44) --
	(112.98,152.51) --
	(112.99,152.58) --
	(112.99,152.66) --
	(112.99,152.73) --
	(112.99,152.80) --
	(113.00,152.87) --
	(113.00,152.95) --
	(113.00,153.02) --
	(113.00,153.09) --
	(113.01,153.16) --
	(113.01,153.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 16.08,109.69) --
	( 84.80,109.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 84.80, 49.04) --
	( 84.80,109.69);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.80,109.69) circle (  1.50);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 16.08, 63.59) --
	( 62.56, 63.59);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 16.08,153.22) --
	( 68.85,153.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.03, 60.00) -- (115.00, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.03, 60.00) -- ( 82.03, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.51, 60.00) -- ( 98.51, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 60.00) -- (115.00, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.03, 38.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.51, 38.40) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 115, 38.40) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 75.60) -- ( 60.00,148.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 75.60) -- ( 54.00, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 93.78) -- ( 54.00, 93.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,111.96) -- ( 54.00,111.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,130.14) -- ( 54.00,130.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,148.31) -- ( 54.00,148.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 75.60) {-50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,111.96) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,148.31) {150};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.03, 60.00) -- ( 82.03,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.51, 60.00) -- ( 98.51,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (115.00, 60.00) -- (115.00,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 75.60) -- (120.54, 75.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 93.78) -- (120.54, 93.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,111.96) -- (120.54,111.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,130.14) -- (120.54,130.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,148.31) -- (120.54,148.31);
\end{scope}
\end{tikzpicture}


==> MarketRealToy.tex <==
% Created by tikzDevice version 0.12 on 2019-03-20 14:08:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- (113.20, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.43, 60.00) -- ( 72.43, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 60.00) -- ( 82.63, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 60.00) -- ( 92.82, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01, 60.00) -- (103.01, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.20, 60.00) -- (113.20, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.24, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.63, 38.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.01, 38.40) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 60.00,153.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 54.00, 63.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 78.53) -- ( 54.00, 78.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 93.47) -- ( 54.00, 93.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,108.41) -- ( 54.00,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,123.34) -- ( 54.00,123.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,138.28) -- ( 54.00,138.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,153.22) -- ( 54.00,153.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 63.59) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 93.47) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,123.34) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,153.22) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 60.00) --
	(120.54, 60.00) --
	(120.54,156.81) --
	( 60.00,156.81) --
	( 60.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 90.27,183.64) {\bfseries Wholesale Market};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.27, 14.40) {Volumes, MW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,108.41) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (  6.19,153.22) -- ( 67.34,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 72.43,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 82.63,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 87.72, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 97.91, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- (113.20, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,153.22) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,145.75) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,108.41) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.53) -- ( 82.63, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 78.53) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 71.06) -- ( 87.72, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 71.06) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.59) -- ( 97.91, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (113.20, 63.59) -- (113.20,  0.00);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.27, 63.59) -- ( 62.24, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 67.34, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 72.43, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 77.53, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 87.72, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 92.82,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 97.91,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- (103.01,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (118.30,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 63.59) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 71.06) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.53) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 86.00) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.47) -- ( 77.53, 93.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72, 93.47) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,100.94) -- ( 87.72,100.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,100.94) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.82,108.41) -- ( 92.82,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,108.41) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,115.87) -- ( 97.91,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,115.87) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.01,153.22) -- (103.01,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.30,153.22) -- (118.30,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.24, 93.47) --
	( 82.63, 93.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 82.63, 63.59) --
	( 82.63, 93.47);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.63, 93.47) circle (  1.50);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.43, 60.00) -- ( 72.43,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.63, 60.00) -- ( 82.63,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.82, 60.00) -- ( 92.82,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.01, 60.00) -- (103.01,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.20, 60.00) -- (113.20,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 63.59) -- (120.54, 63.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 78.53) -- (120.54, 78.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 93.47) -- (120.54, 93.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,108.41) -- (120.54,108.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,123.34) -- (120.54,123.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,138.28) -- (120.54,138.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,153.22) -- (120.54,153.22);
\end{scope}
\end{tikzpicture}


==> MarketRealToyBig.tex <==
% Created by tikzDevice version 0.11 on 2019-08-13 10:03:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 61.20) -- (174.35, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 61.20) -- ( 54.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.45, 61.20) -- ( 78.45, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.42, 61.20) -- (102.42, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.40, 61.20) -- (126.40, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.37, 61.20) -- (150.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.35, 61.20) -- (174.35, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.47, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.45, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.42, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.40, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.37, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.35, 39.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.91) -- ( 49.20,189.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.91) -- ( 43.20, 75.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 94.76) -- ( 43.20, 94.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,113.62) -- ( 43.20,113.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.47) -- ( 43.20,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,151.33) -- ( 43.20,151.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,170.18) -- ( 43.20,170.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,189.04) -- ( 43.20,189.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.91) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 94.76) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,113.62) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,132.47) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,151.33) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,170.18) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (120.41,225.41) {\bfseries Wholesale Market};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Volumes, MW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (  0.00,189.04) -- ( 66.46,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 78.45,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- (102.42,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (114.41, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (138.39, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (174.35, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,189.04) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46,179.61) -- ( 66.46,179.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,179.61) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,132.47) -- ( 78.45,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42,132.47) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.42, 94.76) -- (102.42, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 94.76) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41, 85.33) -- (114.41, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 85.33) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39, 75.91) -- (138.39, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.35, 75.91) -- (174.35,  0.00);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.28, 85.33) -- ( 66.46, 85.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 78.45, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 90.44,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- (114.41,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (126.40,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (138.39,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (150.37,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (186.34,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 85.33) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.46, 94.76) -- ( 66.46, 94.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45, 94.76) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.45,104.19) -- ( 78.45,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,104.19) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.44,113.62) -- ( 90.44,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,113.62) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.41,123.04) -- (114.41,123.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,123.04) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.40,132.47) -- (126.40,132.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,132.47) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.39,141.90) -- (138.39,141.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,141.90) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.37,189.04) -- (150.37,189.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.34,189.04) -- (186.34,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,113.62) --
	(102.42,113.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (102.42, 57.05) --
	(102.42,113.62);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.42,113.62) circle (  1.50);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47, 61.20) -- ( 54.47,203.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 78.45, 61.20) -- ( 78.45,203.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.42, 61.20) -- (102.42,203.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.40, 61.20) -- (126.40,203.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (150.37, 61.20) -- (150.37,203.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (174.35, 61.20) -- (174.35,203.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 75.91) -- (191.61, 75.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 94.76) -- (191.61, 94.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,113.62) -- (191.61,113.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,132.47) -- (191.61,132.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,151.33) -- (191.61,151.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,170.18) -- (191.61,170.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,189.04) -- (191.61,189.04);
\end{scope}
\end{tikzpicture}


==> Retailer.tex <==
% Created by tikzDevice version 0.12 on 2019-03-20 11:50:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.18) -- ( 49.20,156.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.18) -- ( 43.20, 72.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 86.25) -- ( 43.20, 86.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.33) -- ( 43.20,100.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.41) -- ( 43.20,114.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.48) -- ( 43.20,128.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,142.56) -- ( 43.20,142.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,156.63) -- ( 43.20,156.63);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 72.18) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.33) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,128.48) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,156.63) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(119.34, 61.20) --
	(119.34,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 84.27,189.04) {\bfseries Retailer};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.27, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 61.20) -- (119.34, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 61.20) -- ( 51.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.35, 61.20) -- ( 70.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.91, 61.20) -- ( 88.91, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.46, 61.20) -- (107.46, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.80, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.35, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.91, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.46, 39.60) {60};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (119.34,167.61);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.46, 72.18) --
	( 98.19, 72.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.46, 72.18) --
	(107.46,  0.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.19, 79.22) --
	( 88.91, 79.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.19, 79.22) --
	( 98.19, 72.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.91,114.41) --
	( 70.35,114.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.91,114.41) --
	( 88.91, 79.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 70.35,149.59) --
	( 61.08,149.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.35,149.59) --
	( 70.35,114.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 61.08,156.63) --
	( 51.80,156.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.08,156.63) --
	( 61.08,149.59);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.80, 61.20) -- ( 51.80,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 61.08, 61.20) -- ( 61.08,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 70.35, 61.20) -- ( 70.35,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.63, 61.20) -- ( 79.63,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 88.91, 61.20) -- ( 88.91,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.19, 61.20) -- ( 98.19,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.46, 61.20) -- (107.46,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (116.74, 61.20) -- (116.74,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 72.18) -- (119.34, 72.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 86.25) -- (119.34, 86.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,100.33) -- (119.34,100.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,114.41) -- (119.34,114.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,128.48) -- (119.34,128.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,142.56) -- (119.34,142.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,156.63) -- (119.34,156.63);
\end{scope}
\end{tikzpicture}


==> RetailerReal.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-27 14:09:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.66,153.22) --
	( 66.66,153.16) --
	( 66.66,153.09) --
	( 66.66,153.02) --
	( 66.66,152.95) --
	( 66.66,152.87) --
	( 66.66,152.80) --
	( 66.66,152.73) --
	( 66.66,152.66) --
	( 66.66,152.58) --
	( 66.66,152.51) --
	( 66.66,152.44) --
	( 66.66,152.37) --
	( 66.66,152.29) --
	( 66.66,152.22) --
	( 66.66,152.15) --
	( 66.83,152.07) --
	( 66.83,152.00) --
	( 66.83,151.93) --
	( 66.83,151.86) --
	( 66.83,151.78) --
	( 66.83,151.71) --
	( 66.83,151.64) --
	( 66.83,151.57) --
	( 66.83,151.49) --
	( 66.83,151.42) --
	( 66.83,151.35) --
	( 66.83,151.27) --
	( 66.83,151.20) --
	( 66.83,151.13) --
	( 66.83,151.06) --
	( 66.83,150.98) --
	( 66.83,150.91) --
	( 66.83,150.84) --
	( 66.83,150.77) --
	( 66.83,150.69) --
	( 66.83,150.62) --
	( 66.83,150.55) --
	( 66.83,150.47) --
	( 66.83,150.40) --
	( 66.83,150.33) --
	( 66.83,150.26) --
	( 67.00,150.18) --
	( 67.00,150.11) --
	( 67.08,150.04) --
	( 67.09,149.97) --
	( 67.22,149.89) --
	( 67.29,149.82) --
	( 68.85,149.75) --
	( 68.85,149.67) --
	( 68.85,149.60) --
	( 68.85,149.53) --
	( 68.85,149.46) --
	( 68.85,149.38) --
	( 68.85,149.31) --
	( 68.85,149.24) --
	( 68.85,149.17) --
	( 68.85,149.09) --
	( 68.85,149.02) --
	( 68.85,148.95) --
	( 68.85,148.87) --
	( 68.85,148.80) --
	( 68.85,148.73) --
	( 68.85,148.66) --
	( 68.85,148.58) --
	( 68.85,148.51) --
	( 68.98,148.44) --
	( 68.98,148.37) --
	( 68.98,148.29) --
	( 68.98,148.22) --
	( 68.98,148.15) --
	( 68.98,148.08) --
	( 68.98,148.00) --
	( 68.98,147.93) --
	( 68.98,147.86) --
	( 68.98,147.78) --
	( 68.98,147.71) --
	( 68.98,147.64) --
	( 68.98,147.57) --
	( 68.98,147.49) --
	( 68.98,147.42) --
	( 68.98,147.35) --
	( 68.98,147.28) --
	( 68.98,147.20) --
	( 68.98,147.13) --
	( 68.98,147.06) --
	( 68.98,146.98) --
	( 68.98,146.91) --
	( 68.98,146.84) --
	( 68.98,146.77) --
	( 68.98,146.69) --
	( 69.06,146.62) --
	( 69.12,146.55) --
	( 69.12,146.48) --
	( 69.12,146.40) --
	( 69.12,146.33) --
	( 69.12,146.26) --
	( 69.12,146.18) --
	( 69.12,146.11) --
	( 69.12,146.04) --
	( 69.12,145.97) --
	( 69.12,145.89) --
	( 69.12,145.82) --
	( 69.12,145.75) --
	( 69.12,145.68) --
	( 69.12,145.60) --
	( 69.12,145.53) --
	( 69.12,145.46) --
	( 69.12,145.38) --
	( 69.12,145.31) --
	( 69.12,145.24) --
	( 69.12,145.17) --
	( 69.12,145.09) --
	( 69.12,145.02) --
	( 69.12,144.95) --
	( 69.12,144.88) --
	( 69.89,144.80) --
	( 69.89,144.73) --
	( 69.89,144.66) --
	( 69.89,144.59) --
	( 69.89,144.51) --
	( 69.89,144.44) --
	( 69.89,144.37) --
	( 69.89,144.29) --
	( 69.89,144.22) --
	( 69.89,144.15) --
	( 69.89,144.08) --
	( 69.89,144.00) --
	( 69.89,143.93) --
	( 69.89,143.86) --
	( 69.89,143.79) --
	( 69.89,143.71) --
	( 69.89,143.64) --
	( 69.89,143.57) --
	( 69.89,143.49) --
	( 69.89,143.42) --
	( 69.89,143.35) --
	( 69.89,143.28) --
	( 69.89,143.20) --
	( 69.89,143.13) --
	( 69.89,143.06) --
	( 69.89,142.99) --
	( 69.89,142.91) --
	( 69.89,142.84) --
	( 69.89,142.77) --
	( 69.89,142.69) --
	( 69.89,142.62) --
	( 69.89,142.55) --
	( 69.89,142.48) --
	( 69.89,142.40) --
	( 69.89,142.33) --
	( 69.89,142.26) --
	( 69.89,142.19) --
	( 69.89,142.11) --
	( 69.89,142.04) --
	( 69.89,141.97) --
	( 69.89,141.89) --
	( 69.89,141.82) --
	( 69.89,141.75) --
	( 69.89,141.68) --
	( 69.89,141.60) --
	( 69.89,141.53) --
	( 69.89,141.46) --
	( 69.89,141.39) --
	( 69.89,141.31) --
	( 69.89,141.24) --
	( 69.89,141.17) --
	( 69.89,141.09) --
	( 69.89,141.02) --
	( 69.89,140.95) --
	( 69.89,140.88) --
	( 69.89,140.80) --
	( 69.89,140.73) --
	( 69.89,140.66) --
	( 69.89,140.59) --
	( 69.89,140.51) --
	( 69.89,140.44) --
	( 69.89,140.37) --
	( 69.89,140.30) --
	( 69.89,140.22) --
	( 69.89,140.15) --
	( 69.89,140.08) --
	( 69.89,140.00) --
	( 69.89,139.93) --
	( 69.89,139.86) --
	( 69.89,139.79) --
	( 69.91,139.71) --
	( 69.91,139.64) --
	( 69.91,139.57) --
	( 69.91,139.50) --
	( 69.91,139.42) --
	( 69.91,139.35) --
	( 69.91,139.28) --
	( 69.91,139.20) --
	( 69.91,139.13) --
	( 69.91,139.06) --
	( 69.91,138.99) --
	( 69.91,138.91) --
	( 69.91,138.84) --
	( 69.91,138.77) --
	( 69.91,138.70) --
	( 69.91,138.62) --
	( 69.91,138.55) --
	( 69.91,138.48) --
	( 69.91,138.40) --
	( 69.91,138.33) --
	( 69.91,138.26) --
	( 69.91,138.19) --
	( 69.91,138.11) --
	( 69.91,138.04) --
	( 69.91,137.97) --
	( 69.91,137.90) --
	( 69.91,137.82) --
	( 69.91,137.75) --
	( 69.91,137.68) --
	( 69.91,137.60) --
	( 69.91,137.53) --
	( 69.91,137.46) --
	( 69.91,137.39) --
	( 69.91,137.31) --
	( 69.91,137.24) --
	( 69.91,137.17) --
	( 69.91,137.10) --
	( 69.91,137.02) --
	( 69.91,136.95) --
	( 69.91,136.88) --
	( 69.91,136.80) --
	( 69.91,136.73) --
	( 69.91,136.66) --
	( 69.91,136.59) --
	( 69.91,136.51) --
	( 69.91,136.44) --
	( 69.91,136.37) --
	( 69.91,136.30) --
	( 69.91,136.22) --
	( 69.91,136.15) --
	( 69.91,136.08) --
	( 69.91,136.01) --
	( 69.91,135.93) --
	( 69.91,135.86) --
	( 69.91,135.79) --
	( 69.91,135.71) --
	( 69.91,135.64) --
	( 69.91,135.57) --
	( 69.91,135.50) --
	( 69.91,135.42) --
	( 69.91,135.35) --
	( 69.91,135.28) --
	( 69.91,135.21) --
	( 69.91,135.13) --
	( 69.91,135.06) --
	( 69.91,134.99) --
	( 69.91,134.91) --
	( 69.91,134.84) --
	( 69.91,134.77) --
	( 69.91,134.70) --
	( 69.91,134.62) --
	( 69.91,134.55) --
	( 69.91,134.48) --
	( 69.91,134.41) --
	( 69.91,134.33) --
	( 69.96,134.26) --
	( 70.13,134.19) --
	( 70.30,134.11) --
	( 70.47,134.04) --
	( 70.64,133.97) --
	( 70.76,133.90) --
	( 70.76,133.82) --
	( 70.76,133.75) --
	( 70.76,133.68) --
	( 70.76,133.61) --
	( 70.76,133.53) --
	( 70.76,133.46) --
	( 70.76,133.39) --
	( 70.76,133.31) --
	( 70.76,133.24) --
	( 70.76,133.17) --
	( 70.76,133.10) --
	( 70.76,133.02) --
	( 70.76,132.95) --
	( 70.76,132.88) --
	( 70.76,132.81) --
	( 70.76,132.73) --
	( 70.76,132.66) --
	( 70.76,132.59) --
	( 70.76,132.52) --
	( 70.76,132.44) --
	( 70.76,132.37) --
	( 70.76,132.30) --
	( 70.76,132.22) --
	( 70.76,132.15) --
	( 70.76,132.08) --
	( 70.76,132.01) --
	( 70.76,131.93) --
	( 70.76,131.86) --
	( 70.76,131.79) --
	( 70.76,131.72) --
	( 70.76,131.64) --
	( 70.76,131.57) --
	( 70.76,131.50) --
	( 70.76,131.42) --
	( 70.76,131.35) --
	( 70.76,131.28) --
	( 70.76,131.21) --
	( 70.76,131.13) --
	( 70.76,131.06) --
	( 70.76,130.99) --
	( 70.76,130.92) --
	( 70.76,130.84) --
	( 70.76,130.77) --
	( 70.76,130.70) --
	( 70.76,130.62) --
	( 70.76,130.55) --
	( 70.76,130.48) --
	( 70.76,130.41) --
	( 70.76,130.33) --
	( 70.76,130.26) --
	( 70.76,130.19) --
	( 70.76,130.12) --
	( 70.76,130.04) --
	( 70.76,129.97) --
	( 70.76,129.90) --
	( 70.76,129.82) --
	( 70.76,129.75) --
	( 70.76,129.68) --
	( 70.76,129.61) --
	( 70.76,129.53) --
	( 70.76,129.46) --
	( 70.76,129.39) --
	( 70.76,129.32) --
	( 70.76,129.24) --
	( 70.76,129.17) --
	( 70.76,129.10) --
	( 70.76,129.02) --
	( 70.76,128.95) --
	( 70.76,128.88) --
	( 70.76,128.81) --
	( 70.76,128.73) --
	( 70.76,128.66) --
	( 70.76,128.59) --
	( 70.76,128.52) --
	( 70.76,128.44) --
	( 70.76,128.37) --
	( 70.76,128.30) --
	( 70.76,128.23) --
	( 70.76,128.15) --
	( 70.76,128.08) --
	( 70.76,128.01) --
	( 70.76,127.93) --
	( 70.76,127.86) --
	( 70.76,127.79) --
	( 70.76,127.72) --
	( 70.76,127.64) --
	( 70.76,127.57) --
	( 70.76,127.50) --
	( 70.76,127.43) --
	( 70.76,127.35) --
	( 70.76,127.28) --
	( 70.76,127.21) --
	( 70.76,127.13) --
	( 70.76,127.06) --
	( 70.76,126.99) --
	( 70.76,126.92) --
	( 70.76,126.84) --
	( 70.76,126.77) --
	( 70.76,126.70) --
	( 70.85,126.63) --
	( 70.85,126.55) --
	( 70.85,126.48) --
	( 70.85,126.41) --
	( 70.85,126.33) --
	( 70.85,126.26) --
	( 70.85,126.19) --
	( 70.85,126.12) --
	( 70.85,126.04) --
	( 70.85,125.97) --
	( 70.85,125.90) --
	( 70.85,125.83) --
	( 70.85,125.75) --
	( 70.85,125.68) --
	( 70.85,125.61) --
	( 70.85,125.53) --
	( 70.85,125.46) --
	( 70.85,125.39) --
	( 70.85,125.32) --
	( 70.85,125.24) --
	( 70.85,125.17) --
	( 70.85,125.10) --
	( 70.85,125.03) --
	( 70.85,124.95) --
	( 70.85,124.88) --
	( 70.85,124.81) --
	( 70.85,124.74) --
	( 70.85,124.66) --
	( 70.85,124.59) --
	( 70.85,124.52) --
	( 70.85,124.44) --
	( 70.85,124.37) --
	( 70.85,124.30) --
	( 70.85,124.23) --
	( 70.85,124.15) --
	( 70.85,124.08) --
	( 70.85,124.01) --
	( 70.85,123.94) --
	( 70.85,123.86) --
	( 70.85,123.79) --
	( 70.85,123.72) --
	( 70.85,123.64) --
	( 70.85,123.57) --
	( 70.85,123.50) --
	( 70.85,123.43) --
	( 70.85,123.35) --
	( 70.85,123.28) --
	( 70.85,123.21) --
	( 70.85,123.14) --
	( 70.85,123.06) --
	( 71.43,122.99) --
	( 71.43,122.92) --
	( 71.43,122.84) --
	( 71.43,122.77) --
	( 71.43,122.70) --
	( 71.43,122.63) --
	( 71.43,122.55) --
	( 71.43,122.48) --
	( 71.43,122.41) --
	( 71.43,122.34) --
	( 71.43,122.26) --
	( 71.43,122.19) --
	( 71.43,122.12) --
	( 71.43,122.04) --
	( 71.43,121.97) --
	( 71.43,121.90) --
	( 71.43,121.83) --
	( 71.43,121.75) --
	( 71.43,121.68) --
	( 71.43,121.61) --
	( 71.43,121.54) --
	( 71.43,121.46) --
	( 71.43,121.39) --
	( 71.43,121.32) --
	( 71.43,121.24) --
	( 71.43,121.17) --
	( 71.43,121.10) --
	( 71.43,121.03) --
	( 71.43,120.95) --
	( 71.43,120.88) --
	( 71.43,120.81) --
	( 71.43,120.74) --
	( 71.43,120.66) --
	( 71.43,120.59) --
	( 71.43,120.52) --
	( 71.43,120.45) --
	( 71.43,120.37) --
	( 71.43,120.30) --
	( 71.43,120.23) --
	( 71.43,120.15) --
	( 71.43,120.08) --
	( 71.43,120.01) --
	( 71.43,119.94) --
	( 71.43,119.86) --
	( 71.43,119.79) --
	( 71.43,119.72) --
	( 71.43,119.65) --
	( 71.43,119.57) --
	( 71.43,119.50) --
	( 71.43,119.43) --
	( 71.43,119.35) --
	( 71.43,119.28) --
	( 71.43,119.21) --
	( 71.43,119.14) --
	( 71.43,119.06) --
	( 71.43,118.99) --
	( 71.43,118.92) --
	( 71.43,118.85) --
	( 71.43,118.77) --
	( 71.43,118.70) --
	( 71.54,118.63) --
	( 71.61,118.55) --
	( 71.61,118.48) --
	( 71.61,118.41) --
	( 71.61,118.34) --
	( 72.35,118.26) --
	( 72.85,118.19) --
	( 72.85,118.12) --
	( 72.85,118.05) --
	( 72.85,117.97) --
	( 72.85,117.90) --
	( 72.85,117.83) --
	( 72.85,117.75) --
	( 72.85,117.68) --
	( 72.85,117.61) --
	( 72.89,117.54) --
	( 72.92,117.46) --
	( 72.92,117.39) --
	( 72.92,117.32) --
	( 72.92,117.25) --
	( 72.94,117.17) --
	( 72.96,117.10) --
	( 72.96,117.03) --
	( 72.96,116.96) --
	( 72.96,116.88) --
	( 73.03,116.81) --
	( 73.03,116.74) --
	( 73.03,116.66) --
	( 73.03,116.59) --
	( 73.03,116.52) --
	( 73.03,116.45) --
	( 73.03,116.37) --
	( 73.03,116.30) --
	( 73.03,116.23) --
	( 73.03,116.16) --
	( 73.03,116.08) --
	( 73.03,116.01) --
	( 73.03,115.94) --
	( 73.03,115.86) --
	( 73.03,115.79) --
	( 73.27,115.72) --
	( 73.44,115.65) --
	( 73.44,115.57) --
	( 73.44,115.50) --
	( 73.44,115.43) --
	( 73.44,115.36) --
	( 73.44,115.28) --
	( 73.44,115.21) --
	( 73.44,115.14) --
	( 73.44,115.06) --
	( 73.44,114.99) --
	( 73.44,114.92) --
	( 73.44,114.85) --
	( 73.44,114.77) --
	( 73.44,114.70) --
	( 73.44,114.63) --
	( 73.44,114.56) --
	( 73.44,114.48) --
	( 73.44,114.41) --
	( 73.44,114.34) --
	( 73.44,114.26) --
	( 73.44,114.19) --
	( 73.44,114.12) --
	( 73.44,114.05) --
	( 73.44,113.97) --
	( 73.65,113.90) --
	( 73.79,113.83) --
	( 73.80,113.76) --
	( 73.80,113.68) --
	( 73.80,113.61) --
	( 73.90,113.54) --
	( 73.98,113.46) --
	( 73.98,113.39) --
	( 73.98,113.32) --
	( 73.98,113.25) --
	( 73.98,113.17) --
	( 73.98,113.10) --
	( 73.98,113.03) --
	( 73.98,112.96) --
	( 73.98,112.88) --
	( 73.98,112.81) --
	( 73.98,112.74) --
	( 73.98,112.67) --
	( 73.98,112.59) --
	( 74.01,112.52) --
	( 74.05,112.45) --
	( 74.09,112.37) --
	( 74.14,112.30) --
	( 74.18,112.23) --
	( 74.23,112.16) --
	( 74.28,112.08) --
	( 74.33,112.01) --
	( 74.38,111.94) --
	( 74.44,111.87) --
	( 74.50,111.79) --
	( 74.77,111.72) --
	( 75.15,111.65) --
	( 75.21,111.57) --
	( 75.26,111.50) --
	( 75.32,111.43) --
	( 75.39,111.36) --
	( 75.42,111.28) --
	( 75.43,111.21) --
	( 75.44,111.14) --
	( 75.46,111.07) --
	( 75.47,110.99) --
	( 75.48,110.92) --
	( 75.49,110.85) --
	( 75.50,110.77) --
	( 75.51,110.70) --
	( 75.52,110.63) --
	( 75.53,110.56) --
	( 75.54,110.48) --
	( 75.54,110.41) --
	( 75.55,110.34) --
	( 75.56,110.27) --
	( 75.57,110.19) --
	( 75.57,110.12) --
	( 75.58,110.05) --
	( 75.59,109.97) --
	( 76.28,109.90) --
	( 76.74,109.83) --
	( 76.74,109.76) --
	( 76.82,109.68) --
	( 77.01,109.61) --
	( 77.29,109.54) --
	( 77.39,109.47) --
	( 77.39,109.39) --
	( 77.43,109.32) --
	( 77.48,109.25) --
	( 77.53,109.18) --
	( 77.58,109.10) --
	( 77.64,109.03) --
	( 77.69,108.96) --
	( 77.74,108.88) --
	( 77.79,108.81) --
	( 77.85,108.74) --
	( 77.87,108.67) --
	( 77.89,108.59) --
	( 77.92,108.52) --
	( 80.35,108.45) --
	( 80.41,108.38) --
	( 80.43,108.30) --
	( 81.38,108.23) --
	( 81.40,108.16) --
	( 81.92,108.08) --
	( 81.96,108.01) --
	( 81.96,107.94) --
	( 81.96,107.87) --
	( 82.15,107.79) --
	( 82.16,107.72) --
	( 82.16,107.65) --
	( 82.16,107.58) --
	( 82.16,107.50) --
	( 82.16,107.43) --
	( 82.16,107.36) --
	( 82.16,107.28) --
	( 82.16,107.21) --
	( 82.16,107.14) --
	( 82.16,107.07) --
	( 82.16,106.99) --
	( 82.16,106.92) --
	( 82.16,106.85) --
	( 82.16,106.78) --
	( 82.16,106.70) --
	( 82.16,106.63) --
	( 82.16,106.56) --
	( 82.16,106.48) --
	( 82.16,106.41) --
	( 82.19,106.34) --
	( 82.19,106.27) --
	( 82.19,106.19) --
	( 82.20,106.12) --
	( 82.20,106.05) --
	( 82.20,105.98) --
	( 82.20,105.90) --
	( 82.20,105.83) --
	( 82.20,105.76) --
	( 82.20,105.68) --
	( 82.21,105.61) --
	( 82.21,105.54) --
	( 82.21,105.47) --
	( 82.21,105.39) --
	( 82.21,105.32) --
	( 82.21,105.25) --
	( 82.21,105.18) --
	( 82.21,105.10) --
	( 82.21,105.03) --
	( 82.21,104.96) --
	( 82.22,104.89) --
	( 82.22,104.81) --
	( 82.22,104.74) --
	( 82.22,104.67) --
	( 82.23,104.59) --
	( 82.24,104.52) --
	( 82.24,104.45) --
	( 82.24,104.38) --
	( 82.24,104.30) --
	( 82.25,104.23) --
	( 82.25,104.16) --
	( 82.25,104.09) --
	( 82.25,104.01) --
	( 82.25,103.94) --
	( 82.25,103.87) --
	( 82.26,103.79) --
	( 82.26,103.72) --
	( 82.26,103.65) --
	( 82.26,103.58) --
	( 82.26,103.50) --
	( 82.27,103.43) --
	( 82.28,103.36) --
	( 82.29,103.29) --
	( 82.29,103.21) --
	( 82.29,103.14) --
	( 82.30,103.07) --
	( 82.30,102.99) --
	( 82.30,102.92) --
	( 82.30,102.85) --
	( 82.30,102.78) --
	( 82.34,102.70) --
	( 82.34,102.63) --
	( 82.34,102.56) --
	( 82.34,102.49) --
	( 82.34,102.41) --
	( 82.34,102.34) --
	( 82.34,102.27) --
	( 82.34,102.19) --
	( 82.34,102.12) --
	( 82.34,102.05) --
	( 82.35,101.98) --
	( 82.36,101.90) --
	( 82.36,101.83) --
	( 82.36,101.76) --
	( 82.36,101.69) --
	( 82.36,101.61) --
	( 82.36,101.54) --
	( 82.36,101.47) --
	( 82.36,101.39) --
	( 82.36,101.32) --
	( 82.36,101.25) --
	( 82.36,101.18) --
	( 82.36,101.10) --
	( 82.36,101.03) --
	( 82.36,100.96) --
	( 82.36,100.89) --
	( 82.36,100.81) --
	( 82.36,100.74) --
	( 82.36,100.67) --
	( 82.36,100.60) --
	( 82.37,100.52) --
	( 82.37,100.45) --
	( 82.37,100.38) --
	( 82.37,100.30) --
	( 82.37,100.23) --
	( 82.37,100.16) --
	( 82.37,100.09) --
	( 82.37,100.01) --
	( 82.37, 99.94) --
	( 82.37, 99.87) --
	( 82.37, 99.80) --
	( 82.37, 99.72) --
	( 82.37, 99.65) --
	( 82.37, 99.58) --
	( 82.37, 99.50) --
	( 82.38, 99.43) --
	( 82.38, 99.36) --
	( 82.38, 99.29) --
	( 82.38, 99.21) --
	( 82.38, 99.14) --
	( 82.38, 99.07) --
	( 82.38, 99.00) --
	( 82.38, 98.92) --
	( 82.38, 98.85) --
	( 82.38, 98.78) --
	( 82.38, 98.70) --
	( 82.38, 98.63) --
	( 82.38, 98.56) --
	( 82.38, 98.49) --
	( 82.38, 98.41) --
	( 82.38, 98.34) --
	( 82.39, 98.27) --
	( 82.39, 98.20) --
	( 82.40, 98.12) --
	( 82.40, 98.05) --
	( 82.40, 97.98) --
	( 82.40, 97.90) --
	( 82.40, 97.83) --
	( 82.40, 97.76) --
	( 82.40, 97.69) --
	( 82.40, 97.61) --
	( 82.40, 97.54) --
	( 82.40, 97.47) --
	( 82.40, 97.40) --
	( 82.40, 97.32) --
	( 82.40, 97.25) --
	( 82.40, 97.18) --
	( 82.40, 97.11) --
	( 82.40, 97.03) --
	( 82.40, 96.96) --
	( 82.40, 96.89) --
	( 82.40, 96.81) --
	( 82.40, 96.74) --
	( 82.40, 96.67) --
	( 82.40, 96.60) --
	( 82.41, 96.52) --
	( 82.41, 96.45) --
	( 82.41, 96.38) --
	( 82.41, 96.31) --
	( 82.41, 96.23) --
	( 82.41, 96.16) --
	( 82.41, 96.09) --
	( 82.41, 96.01) --
	( 82.41, 95.94) --
	( 82.41, 95.87) --
	( 82.41, 95.80) --
	( 82.41, 95.72) --
	( 82.41, 95.65) --
	( 82.41, 95.58) --
	( 82.41, 95.51) --
	( 82.41, 95.43) --
	( 82.41, 95.36) --
	( 82.41, 95.29) --
	( 82.42, 95.21) --
	( 82.42, 95.14) --
	( 82.42, 95.07) --
	( 82.42, 95.00) --
	( 82.42, 94.92) --
	( 82.42, 94.85) --
	( 82.42, 94.78) --
	( 82.43, 94.71) --
	( 82.43, 94.63) --
	( 82.43, 94.56) --
	( 82.43, 94.49) --
	( 82.43, 94.41) --
	( 82.43, 94.34) --
	( 82.45, 94.27) --
	( 82.47, 94.20) --
	( 82.47, 94.12) --
	( 82.47, 94.05) --
	( 82.51, 93.98) --
	( 82.52, 93.91) --
	( 82.52, 93.83) --
	( 82.52, 93.76) --
	( 82.52, 93.69) --
	( 82.52, 93.61) --
	( 82.52, 93.54) --
	( 82.52, 93.47) --
	( 82.53, 93.40) --
	( 82.55, 93.32) --
	( 82.56, 93.25) --
	( 82.56, 93.18) --
	( 82.56, 93.11) --
	( 82.56, 93.03) --
	( 82.56, 92.96) --
	( 82.56, 92.89) --
	( 82.56, 92.82) --
	( 82.56, 92.74) --
	( 82.56, 92.67) --
	( 82.56, 92.60) --
	( 82.56, 92.52) --
	( 82.56, 92.45) --
	( 82.56, 92.38) --
	( 82.56, 92.31) --
	( 82.56, 92.23) --
	( 82.56, 92.16) --
	( 82.56, 92.09) --
	( 82.56, 92.02) --
	( 82.56, 91.94) --
	( 82.56, 91.87) --
	( 82.56, 91.80) --
	( 82.56, 91.72) --
	( 82.56, 91.65) --
	( 82.57, 91.58) --
	( 82.57, 91.51) --
	( 82.57, 91.43) --
	( 82.57, 91.36) --
	( 82.57, 91.29) --
	( 82.57, 91.22) --
	( 82.57, 91.14) --
	( 82.57, 91.07) --
	( 82.57, 91.00) --
	( 82.57, 90.92) --
	( 82.57, 90.85) --
	( 82.57, 90.78) --
	( 82.57, 90.71) --
	( 82.58, 90.63) --
	( 82.58, 90.56) --
	( 82.58, 90.49) --
	( 82.58, 90.42) --
	( 82.60, 90.34) --
	( 82.60, 90.27) --
	( 82.60, 90.20) --
	( 82.60, 90.12) --
	( 82.60, 90.05) --
	( 82.60, 89.98) --
	( 82.60, 89.91) --
	( 82.60, 89.83) --
	( 82.60, 89.76) --
	( 82.60, 89.69) --
	( 82.60, 89.62) --
	( 82.60, 89.54) --
	( 82.60, 89.47) --
	( 82.60, 89.40) --
	( 82.60, 89.33) --
	( 82.60, 89.25) --
	( 82.60, 89.18) --
	( 82.61, 89.11) --
	( 82.61, 89.03) --
	( 82.61, 88.96) --
	( 82.61, 88.89) --
	( 82.61, 88.82) --
	( 82.61, 88.74) --
	( 82.61, 88.67) --
	( 82.61, 88.60) --
	( 82.61, 88.53) --
	( 82.61, 88.45) --
	( 82.61, 88.38) --
	( 82.61, 88.31) --
	( 82.61, 88.23) --
	( 82.61, 88.16) --
	( 82.61, 88.09) --
	( 82.61, 88.02) --
	( 82.61, 87.94) --
	( 82.61, 87.87) --
	( 82.61, 87.80) --
	( 82.61, 87.73) --
	( 82.61, 87.65) --
	( 82.61, 87.58) --
	( 82.61, 87.51) --
	( 82.61, 87.43) --
	( 82.61, 87.36) --
	( 82.61, 87.29) --
	( 82.61, 87.22) --
	( 82.61, 87.14) --
	( 82.61, 87.07) --
	( 82.61, 87.00) --
	( 82.61, 86.93) --
	( 82.61, 86.85) --
	( 82.61, 86.78) --
	( 82.61, 86.71) --
	( 82.61, 86.63) --
	( 82.61, 86.56) --
	( 82.61, 86.49) --
	( 82.61, 86.42) --
	( 82.61, 86.34) --
	( 82.61, 86.27) --
	( 82.61, 86.20) --
	( 82.61, 86.13) --
	( 82.61, 86.05) --
	( 82.61, 85.98) --
	( 82.61, 85.91) --
	( 82.61, 85.83) --
	( 82.61, 85.76) --
	( 82.61, 85.69) --
	( 82.61, 85.62) --
	( 82.61, 85.54) --
	( 82.61, 85.47) --
	( 82.61, 85.40) --
	( 82.61, 85.33) --
	( 82.61, 85.25) --
	( 82.61, 85.18) --
	( 82.61, 85.11) --
	( 82.61, 85.04) --
	( 82.61, 84.96) --
	( 82.61, 84.89) --
	( 82.61, 84.82) --
	( 82.61, 84.74) --
	( 82.61, 84.67) --
	( 82.61, 84.60) --
	( 82.61, 84.53) --
	( 82.61, 84.45) --
	( 82.61, 84.38) --
	( 82.61, 84.31) --
	( 82.61, 84.24) --
	( 82.61, 84.16) --
	( 82.61, 84.09) --
	( 82.61, 84.02) --
	( 82.61, 83.94) --
	( 82.61, 83.87) --
	( 82.61, 83.80) --
	( 82.61, 83.73) --
	( 82.61, 83.65) --
	( 82.61, 83.58) --
	( 82.61, 83.51) --
	( 82.61, 83.44) --
	( 82.61, 83.36) --
	( 82.61, 83.29) --
	( 82.61, 83.22) --
	( 82.61, 83.14) --
	( 82.61, 83.07) --
	( 82.61, 83.00) --
	( 82.61, 82.93) --
	( 82.61, 82.85) --
	( 82.61, 82.78) --
	( 82.61, 82.71) --
	( 82.61, 82.64) --
	( 82.61, 82.56) --
	( 82.61, 82.49) --
	( 82.61, 82.42) --
	( 82.61, 82.34) --
	( 82.61, 82.27) --
	( 82.61, 82.20) --
	( 82.61, 82.13) --
	( 82.61, 82.05) --
	( 82.61, 81.98) --
	( 82.61, 81.91) --
	( 82.62, 81.84) --
	( 82.62, 81.76) --
	( 82.62, 81.69) --
	( 82.62, 81.62) --
	( 82.62, 81.55) --
	( 82.62, 81.47) --
	( 82.62, 81.40) --
	( 82.62, 81.33) --
	( 82.62, 81.25) --
	( 82.62, 81.18) --
	( 82.62, 81.11) --
	( 82.62, 81.04) --
	( 82.62, 80.96) --
	( 82.62, 80.89) --
	( 82.62, 80.82) --
	( 82.62, 80.75) --
	( 82.62, 80.67) --
	( 82.62, 80.60) --
	( 82.62, 80.53) --
	( 82.62, 80.45) --
	( 82.62, 80.38) --
	( 82.62, 80.31) --
	( 82.62, 80.24) --
	( 82.62, 80.16) --
	( 82.62, 80.09) --
	( 82.62, 80.02) --
	( 82.62, 79.95) --
	( 82.62, 79.87) --
	( 82.62, 79.80) --
	( 82.62, 79.73) --
	( 82.62, 79.65) --
	( 82.62, 79.58) --
	( 82.62, 79.51) --
	( 82.62, 79.44) --
	( 82.62, 79.36) --
	( 82.62, 79.29) --
	( 82.62, 79.22) --
	( 82.62, 79.15) --
	( 82.62, 79.07) --
	( 82.62, 79.00) --
	( 82.62, 78.93) --
	( 82.62, 78.85) --
	( 82.62, 78.78) --
	( 82.62, 78.71) --
	( 82.62, 78.64) --
	( 82.62, 78.56) --
	( 82.62, 78.49) --
	( 82.62, 78.42) --
	( 82.62, 78.35) --
	( 82.62, 78.27) --
	( 82.62, 78.20) --
	( 82.62, 78.13) --
	( 82.62, 78.05) --
	( 82.62, 77.98) --
	( 82.62, 77.91) --
	( 82.62, 77.84) --
	( 82.62, 77.76) --
	( 82.62, 77.69) --
	( 82.62, 77.62) --
	( 82.62, 77.55) --
	( 82.62, 77.47) --
	( 82.62, 77.40) --
	( 82.62, 77.33) --
	( 82.62, 77.26) --
	( 82.62, 77.18) --
	( 82.62, 77.11) --
	( 82.62, 77.04) --
	( 82.62, 76.96) --
	( 82.62, 76.89) --
	( 82.62, 76.82) --
	( 82.62, 76.75) --
	( 82.62, 76.67) --
	( 82.62, 76.60) --
	( 82.62, 76.53) --
	( 82.62, 76.46) --
	( 82.62, 76.38) --
	( 82.62, 76.31) --
	( 82.62, 76.24) --
	( 82.62, 76.16) --
	( 82.62, 76.09) --
	( 82.62, 76.02) --
	( 82.62, 75.95) --
	( 82.62, 75.87) --
	( 82.62, 75.80) --
	( 82.62, 75.73) --
	( 82.62, 75.66) --
	( 82.62, 75.58) --
	( 82.62, 75.51) --
	( 82.62, 75.44) --
	( 82.62, 75.36) --
	( 82.62, 75.29) --
	( 82.62, 75.22) --
	( 82.62, 75.15) --
	( 82.62, 75.07) --
	( 82.62, 75.00) --
	( 82.62, 74.93) --
	( 82.62, 74.86) --
	( 82.62, 74.78) --
	( 82.62, 74.71) --
	( 82.62, 74.64) --
	( 82.62, 74.56) --
	( 82.62, 74.49) --
	( 82.62, 74.42) --
	( 82.62, 74.35) --
	( 82.62, 74.27) --
	( 82.62, 74.20) --
	( 82.62, 74.13) --
	( 82.62, 74.06) --
	( 82.62, 73.98) --
	( 82.62, 73.91) --
	( 82.62, 73.84) --
	( 82.62, 73.77) --
	( 82.62, 73.69) --
	( 82.62, 73.62) --
	( 82.62, 73.55) --
	( 82.62, 73.47) --
	( 82.62, 73.40) --
	( 82.62, 73.33) --
	( 82.62, 73.26) --
	( 82.62, 73.18) --
	( 82.62, 73.11) --
	( 82.62, 73.04) --
	( 82.62, 72.97) --
	( 82.62, 72.89) --
	( 82.62, 72.82) --
	( 82.62, 72.75) --
	( 82.62, 72.67) --
	( 82.62, 72.60) --
	( 82.62, 72.53) --
	( 82.62, 72.46) --
	( 82.62, 72.38) --
	( 82.62, 72.31) --
	( 82.62, 72.24) --
	( 82.63, 72.17) --
	( 82.63, 72.09) --
	( 82.63, 72.02) --
	( 82.63, 71.95) --
	( 82.63, 71.87) --
	( 82.63, 71.80) --
	( 82.63, 71.73) --
	( 82.63, 71.66) --
	( 82.63, 71.58) --
	( 82.63, 71.51) --
	( 82.63, 71.44) --
	( 82.63, 71.37) --
	( 82.63, 71.29) --
	( 82.63, 71.22) --
	( 82.63, 71.15) --
	( 82.63, 71.07) --
	( 82.63, 71.00) --
	( 82.63, 70.93) --
	( 82.63, 70.86) --
	( 82.63, 70.78) --
	( 82.63, 70.71) --
	( 82.63, 70.64) --
	( 82.63, 70.57) --
	( 82.63, 70.49) --
	( 82.63, 70.42) --
	( 82.63, 70.35) --
	( 82.63, 70.27) --
	( 82.63, 70.20) --
	( 82.63, 70.13) --
	( 82.63, 70.06) --
	( 82.63, 69.98) --
	( 82.63, 69.91) --
	( 82.63, 69.84) --
	( 82.63, 69.77) --
	( 82.63, 69.69) --
	( 82.63, 69.62) --
	( 82.63, 69.55) --
	( 82.63, 69.48) --
	( 82.63, 69.40) --
	( 82.63, 69.33) --
	( 82.63, 69.26) --
	( 82.63, 69.18) --
	( 82.63, 69.11) --
	( 82.63, 69.04) --
	( 82.63, 68.97) --
	( 82.63, 68.89) --
	( 82.63, 68.82) --
	( 82.63, 68.75) --
	( 82.63, 68.68) --
	( 82.63, 68.60) --
	( 82.63, 68.53) --
	( 82.63, 68.46) --
	( 82.63, 68.38) --
	( 82.63, 68.31) --
	( 82.63, 68.24) --
	( 82.63, 68.17) --
	( 82.63, 68.09) --
	( 82.63, 68.02) --
	( 82.63, 67.95) --
	( 82.63, 67.88) --
	( 82.63, 67.80) --
	( 82.63, 67.73) --
	( 82.63, 67.66) --
	( 82.63, 67.58) --
	( 82.63, 67.51) --
	( 82.63, 67.44) --
	( 82.63, 67.37) --
	( 82.63, 67.29) --
	( 82.63, 67.22) --
	( 82.63, 67.15) --
	( 82.63, 67.08) --
	( 82.63, 67.00) --
	( 82.63, 66.93) --
	( 82.63, 66.86) --
	( 82.63, 66.78) --
	( 82.63, 66.71) --
	( 82.63, 66.64) --
	( 82.63, 66.57) --
	( 82.63, 66.49) --
	( 82.63, 66.42) --
	( 82.63, 66.35) --
	( 82.63, 66.28) --
	( 82.63, 66.20) --
	( 82.63, 66.13) --
	( 82.63, 66.06) --
	( 82.63, 65.99) --
	( 82.63, 65.91) --
	( 82.63, 65.84) --
	( 82.63, 65.77) --
	( 82.63, 65.69) --
	( 82.63, 65.62) --
	( 82.63, 65.55) --
	( 82.63, 65.48) --
	( 82.63, 65.40) --
	( 82.63, 65.33) --
	( 82.63, 65.26) --
	( 82.63, 65.19) --
	( 82.63, 65.11) --
	( 82.63, 65.04) --
	( 82.63, 64.97) --
	( 82.64, 64.89) --
	( 82.64, 64.82) --
	( 82.64, 64.75) --
	( 82.64, 64.68) --
	( 82.64, 64.60) --
	( 82.64, 64.53) --
	( 82.64, 64.46) --
	( 82.64, 64.39) --
	( 82.64, 64.31) --
	( 82.64, 64.24) --
	( 82.64, 64.17) --
	( 82.64, 64.09) --
	( 82.64, 64.02) --
	( 82.64, 63.95) --
	( 82.64, 63.88) --
	( 82.64, 63.80) --
	( 82.65, 63.73) --
	( 82.65, 63.66) --
	( 82.65, 63.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 60.00) --
	(120.54, 60.00) --
	(120.54,156.81) --
	( 60.00,156.81) --
	( 60.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 90.27,183.64) {\bfseries Retailer};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.27, 14.40) {Volumes, GW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,108.41) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 16.08,153.22) --
	( 66.66,153.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.03, 60.00) -- (115.00, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.03, 60.00) -- ( 82.03, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.51, 60.00) -- ( 98.51, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 60.00) -- (115.00, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.03, 38.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.51, 38.40) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 115, 38.40) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 75.60) -- ( 60.00,148.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 75.60) -- ( 54.00, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 93.78) -- ( 54.00, 93.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,111.96) -- ( 54.00,111.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,130.14) -- ( 54.00,130.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,148.31) -- ( 54.00,148.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 75.60) {-50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,111.96) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,148.31) {150};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.03, 60.00) -- ( 82.03,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.51, 60.00) -- ( 98.51,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (115.00, 60.00) -- (115.00,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 75.60) -- (120.54, 75.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 93.78) -- (120.54, 93.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,111.96) -- (120.54,111.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,130.14) -- (120.54,130.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,148.31) -- (120.54,148.31);
\end{scope}
\end{tikzpicture}


==> RetailerRealToy.tex <==
% Created by tikzDevice version 0.12 on 2019-03-20 14:08:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- (113.20, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.43, 60.00) -- ( 72.43, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 60.00) -- ( 82.63, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 60.00) -- ( 92.82, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01, 60.00) -- (103.01, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.20, 60.00) -- (113.20, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.24, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.63, 38.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.01, 38.40) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 60.00,153.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 54.00, 63.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 78.53) -- ( 54.00, 78.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 93.47) -- ( 54.00, 93.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,108.41) -- ( 54.00,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,123.34) -- ( 54.00,123.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,138.28) -- ( 54.00,138.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,153.22) -- ( 54.00,153.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 63.59) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 93.47) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,123.34) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,153.22) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 60.00) --
	(120.54, 60.00) --
	(120.54,156.81) --
	( 60.00,156.81) --
	( 60.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 90.27,183.64) {\bfseries Retailer};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.27, 14.40) {Volumes, MW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,108.41) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (  6.19,153.22) -- ( 67.34,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 72.43,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 82.63,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 85.17, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 97.91, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,153.22) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,145.75) -- ( 67.34,145.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,145.75) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.41) -- ( 72.43,108.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,108.41) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 78.67) -- ( 82.63, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 78.67) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17, 71.20) -- ( 85.17, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 63.73) -- ( 90.27, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91, 63.73) -- ( 97.91,  0.00);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.43, 60.00) -- ( 72.43,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.63, 60.00) -- ( 82.63,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.82, 60.00) -- ( 92.82,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.01, 60.00) -- (103.01,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.20, 60.00) -- (113.20,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 63.59) -- (120.54, 63.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 78.53) -- (120.54, 78.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 93.47) -- (120.54, 93.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,108.41) -- (120.54,108.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,123.34) -- (120.54,123.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,138.28) -- (120.54,138.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,153.22) -- (120.54,153.22);
\end{scope}
\end{tikzpicture}


==> SEASONEL.tex <==
% Created by tikzDevice version 0.12.3 on 2019-09-23 14:37:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,239.88);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,233.26) --
	( 70.84,233.26) --
	( 85.87,233.26) --
	(100.90,233.26) --
	(115.93,233.26) --
	(130.96,233.26) --
	(145.99,233.26) --
	(161.02,233.26) --
	(176.05,233.26) --
	(191.07,233.26) --
	(206.10,233.26) --
	(221.13,233.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.45) -- ( 43.20, 91.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,115.09) -- ( 43.20,115.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.72) -- ( 43.20,138.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.36) -- ( 43.20,162.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,185.99) -- ( 43.20,185.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.63) -- ( 43.20,209.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {-0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,115.09) {-0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,162.36) {-0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.63) {-0.05};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Month};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {$E^P_{F, {monthly}}$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,239.88);
\definecolor{drawColor}{RGB}{0,81,159}
\definecolor{fillColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.84,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.87,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.90,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.93,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.96,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.02,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.07,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.10,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,233.26) circle (  1.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.84, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.84, 61.20) -- ( 70.84, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.90, 61.20) -- (100.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.96, 61.20) -- (130.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.02, 61.20) -- (161.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.07, 61.20) -- (191.07, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.84, 39.60) {Feb};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.90, 39.60) {Apr};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.96, 39.60) {Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.02, 39.60) {Aug};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.07, 39.60) {Oct};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {Dec};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,239.88);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 70.84, 61.20) -- ( 70.84,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (100.90, 61.20) -- (100.90,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.96, 61.20) -- (130.96,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (161.02, 61.20) -- (161.02,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.07, 61.20) -- (191.07,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.13, 61.20) -- (221.13,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 67.82) -- (227.75, 67.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 91.45) -- (227.75, 91.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,115.09) -- (227.75,115.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,138.72) -- (227.75,138.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,162.36) -- (227.75,162.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,185.99) -- (227.75,185.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,209.63) -- (227.75,209.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,233.26) -- (227.75,233.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,231.11) --
	( 70.84,228.92) --
	( 85.87,230.25) --
	(100.90,225.11) --
	(115.93,229.67) --
	(130.96,220.82) --
	(145.99,230.50) --
	(161.02,229.48) --
	(176.05,226.92) --
	(191.07,223.42) --
	(206.10,227.47) --
	(221.13,223.08);
\definecolor{fillColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,231.11) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.84,228.92) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.87,230.25) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.90,225.11) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.93,229.67) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.96,220.82) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99,230.50) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.02,229.48) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05,226.92) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.07,223.42) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.10,227.47) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,223.08) circle (  1.35);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,231.11) --
	( 70.84,230.35) --
	( 85.87,220.33) --
	(100.90,226.84) --
	(115.93,228.65) --
	(130.96,218.62) --
	(145.99,229.85) --
	(161.02,225.51) --
	(176.05,226.01) --
	(191.07,225.03) --
	(206.10,215.95) --
	(221.13,202.51);
\definecolor{fillColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,231.11) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.84,230.35) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.87,220.33) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.90,226.84) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.93,228.65) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.96,218.62) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99,229.85) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.02,225.51) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05,226.01) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.07,225.03) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.10,215.95) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,202.51) circle (  1.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,223.72) --
	( 70.84,222.96) --
	( 85.87,220.37) --
	(100.90,216.13) --
	(115.93,160.20) --
	(130.96,144.27) --
	(145.99,221.31) --
	(161.02,222.16) --
	(176.05,204.43) --
	(191.07,198.78) --
	(206.10,195.51) --
	(221.13,203.23);
\definecolor{fillColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,223.72) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.84,222.96) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.87,220.37) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.90,216.13) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.93,160.20) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.96,144.27) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99,221.31) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.02,222.16) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05,204.43) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.07,198.78) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.10,195.51) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,203.23) circle (  1.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,198.82) --
	( 70.84,226.87) --
	( 85.87,209.90) --
	(100.90,201.04) --
	(115.93,202.25) --
	(130.96,113.68) --
	(145.99,181.64) --
	(161.02,179.32) --
	(176.05,205.06) --
	(191.07,214.85) --
	(206.10,195.70) --
	(221.13,209.41);
\definecolor{fillColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,198.82) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.84,226.87) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.87,209.90) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.90,201.04) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.93,202.25) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.96,113.68) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99,181.64) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.02,179.32) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05,205.06) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.07,214.85) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.10,195.70) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,209.41) circle (  1.35);
\definecolor{drawColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,171.14) --
	( 70.84,181.42) --
	( 85.87,164.29) --
	(100.90,157.16) --
	(115.93,158.45) --
	(130.96,174.05) --
	(145.99,174.06) --
	(161.02,171.85) --
	(176.05,170.93) --
	(191.07,197.04) --
	(206.10,199.33) --
	(221.13,180.46);
\definecolor{fillColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,171.14) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.84,181.42) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.87,164.29) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.90,157.16) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.93,158.45) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.96,174.05) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99,174.06) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.02,171.85) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05,170.93) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.07,197.04) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.10,199.33) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,180.46) circle (  1.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,142.33) --
	( 70.84,124.54) --
	( 85.87,189.08) --
	(100.90,210.79) --
	(115.93,195.93) --
	(130.96,157.72) --
	(145.99,163.51) --
	(161.02,196.51) --
	(176.05,166.96) --
	(191.07,172.44) --
	(206.10,153.61) --
	(221.13,149.02);
\definecolor{fillColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,142.33) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.84,124.54) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.87,189.08) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.90,210.79) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.93,195.93) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.96,157.72) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99,163.51) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.02,196.51) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05,166.96) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.07,172.44) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.10,153.61) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,149.02) circle (  1.35);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81, 71.42) --
	( 70.84,178.54) --
	( 85.87,220.38) --
	(100.90,224.91) --
	(115.93,206.24) --
	(130.96,223.91) --
	(145.99,223.56) --
	(161.02,205.59) --
	(176.05,214.81) --
	(191.07,208.11) --
	(206.10,183.81) --
	(221.13,209.94);
\definecolor{fillColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81, 71.42) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.84,178.54) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.87,220.38) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.90,224.91) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.93,206.24) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.96,223.91) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99,223.56) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.02,205.59) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05,214.81) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.07,208.11) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.10,183.81) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,209.94) circle (  1.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.46,121.20) rectangle (227.75, 61.20);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16,109.20) -- (101.16,109.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16, 97.20) -- (101.16, 97.20);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16, 85.20) -- (101.16, 85.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16, 73.20) -- (101.16, 73.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55,109.20) -- (172.55,109.20);
\definecolor{drawColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55, 97.20) -- (172.55, 97.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55, 85.20) -- (172.55, 85.20);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55, 73.20) -- (172.55, 73.20);
\definecolor{drawColor}{RGB}{0,81,159}
\definecolor{fillColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16,109.20) circle (  1.35);
\definecolor{drawColor}{RGB}{62,53,213}
\definecolor{fillColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16, 97.20) circle (  1.35);
\definecolor{drawColor}{RGB}{208,65,25}
\definecolor{fillColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16, 85.20) circle (  1.35);
\definecolor{drawColor}{RGB}{139,48,13}
\definecolor{fillColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16, 73.20) circle (  1.35);
\definecolor{drawColor}{RGB}{245,187,0}
\definecolor{fillColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55,109.20) circle (  1.35);
\definecolor{drawColor}{RGB}{159,122,0}
\definecolor{fillColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55, 97.20) circle (  1.35);
\definecolor{drawColor}{RGB}{94,210,169}
\definecolor{fillColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55, 85.20) circle (  1.35);
\definecolor{drawColor}{RGB}{0,107,69}
\definecolor{fillColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55, 73.20) circle (  1.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16,105.76) {$p=0$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16, 93.76) {$p=20$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16, 81.76) {$p=25$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16, 69.76) {$p=30$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55,105.76) {$p=35$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55, 93.76) {$p=40$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55, 81.76) {$p=50$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55, 69.76) {$p=60$ \textcolor{white}{aa}};
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.87, 61.20) -- ( 85.87,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (115.93, 61.20) -- (115.93,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.99, 61.20) -- (145.99,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.05, 61.20) -- (176.05,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.10, 61.20) -- (206.10,239.88);
\end{scope}
\end{tikzpicture}


==> Supplier.tex <==
% Created by tikzDevice version 0.12 on 2019-03-20 11:50:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.18) -- ( 49.20,156.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.18) -- ( 43.20, 72.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 86.25) -- ( 43.20, 86.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.33) -- ( 43.20,100.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.41) -- ( 43.20,114.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.48) -- ( 43.20,128.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,142.56) -- ( 43.20,142.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,156.63) -- ( 43.20,156.63);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 72.18) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.33) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,128.48) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,156.63) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(119.34, 61.20) --
	(119.34,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 84.27,189.04) {\bfseries Supplier};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.27, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 61.20) -- (119.34, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 61.20) -- ( 51.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.35, 61.20) -- ( 70.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.91, 61.20) -- ( 88.91, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.46, 61.20) -- (107.46, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.80, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.35, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.91, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.46, 39.60) {60};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (119.34,167.61);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.46,114.41) --
	( 98.19,114.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.46,114.41) --
	(107.46,216.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.19,100.33) --
	( 79.63,100.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.19,100.33) --
	( 98.19,114.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.63, 93.29) --
	( 70.35, 93.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63, 93.29) --
	( 79.63,100.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 70.35, 86.25) --
	( 61.08, 86.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.35, 86.25) --
	( 70.35, 93.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 61.08, 79.22) --
	( 51.80, 79.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.08, 79.22) --
	( 61.08, 86.25);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.80, 61.20) -- ( 51.80,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 61.08, 61.20) -- ( 61.08,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 70.35, 61.20) -- ( 70.35,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.63, 61.20) -- ( 79.63,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 88.91, 61.20) -- ( 88.91,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.19, 61.20) -- ( 98.19,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.46, 61.20) -- (107.46,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (116.74, 61.20) -- (116.74,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 72.18) -- (119.34, 72.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 86.25) -- (119.34, 86.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,100.33) -- (119.34,100.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,114.41) -- (119.34,114.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,128.48) -- (119.34,128.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,142.56) -- (119.34,142.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,156.63) -- (119.34,156.63);
\end{scope}
\end{tikzpicture}


==> SupplierReal.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-27 14:09:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.56, 63.59) --
	( 62.78, 63.66) --
	( 62.78, 63.73) --
	( 62.78, 63.80) --
	( 62.78, 63.88) --
	( 62.78, 63.95) --
	( 62.78, 64.02) --
	( 62.78, 64.09) --
	( 62.78, 64.17) --
	( 62.78, 64.24) --
	( 62.78, 64.31) --
	( 62.78, 64.39) --
	( 62.78, 64.46) --
	( 62.78, 64.53) --
	( 62.78, 64.60) --
	( 62.78, 64.68) --
	( 62.88, 64.75) --
	( 62.88, 64.82) --
	( 62.88, 64.89) --
	( 62.88, 64.97) --
	( 62.88, 65.04) --
	( 62.88, 65.11) --
	( 62.88, 65.19) --
	( 62.88, 65.26) --
	( 62.88, 65.33) --
	( 62.88, 65.40) --
	( 62.88, 65.48) --
	( 62.88, 65.55) --
	( 62.88, 65.62) --
	( 62.88, 65.69) --
	( 62.88, 65.77) --
	( 62.88, 65.84) --
	( 62.88, 65.91) --
	( 62.88, 65.99) --
	( 62.88, 66.06) --
	( 62.89, 66.13) --
	( 62.89, 66.20) --
	( 62.89, 66.28) --
	( 62.89, 66.35) --
	( 62.89, 66.42) --
	( 62.89, 66.49) --
	( 62.89, 66.57) --
	( 62.89, 66.64) --
	( 62.89, 66.71) --
	( 62.89, 66.78) --
	( 62.89, 66.86) --
	( 62.89, 66.93) --
	( 62.89, 67.00) --
	( 62.92, 67.08) --
	( 62.97, 67.15) --
	( 62.97, 67.22) --
	( 62.97, 67.29) --
	( 62.97, 67.37) --
	( 62.97, 67.44) --
	( 62.97, 67.51) --
	( 62.97, 67.58) --
	( 62.97, 67.66) --
	( 62.97, 67.73) --
	( 62.97, 67.80) --
	( 62.97, 67.88) --
	( 62.97, 67.95) --
	( 62.97, 68.02) --
	( 62.97, 68.09) --
	( 62.97, 68.17) --
	( 62.97, 68.24) --
	( 62.97, 68.31) --
	( 62.97, 68.38) --
	( 62.97, 68.46) --
	( 62.97, 68.53) --
	( 62.97, 68.60) --
	( 62.97, 68.68) --
	( 62.97, 68.75) --
	( 62.97, 68.82) --
	( 62.97, 68.89) --
	( 62.97, 68.97) --
	( 62.97, 69.04) --
	( 62.97, 69.11) --
	( 62.97, 69.18) --
	( 62.97, 69.26) --
	( 62.97, 69.33) --
	( 62.97, 69.40) --
	( 62.97, 69.48) --
	( 62.97, 69.55) --
	( 63.02, 69.62) --
	( 63.09, 69.69) --
	( 63.09, 69.77) --
	( 63.09, 69.84) --
	( 63.09, 69.91) --
	( 63.09, 69.98) --
	( 63.09, 70.06) --
	( 63.09, 70.13) --
	( 63.09, 70.20) --
	( 63.09, 70.27) --
	( 63.09, 70.35) --
	( 63.09, 70.42) --
	( 63.09, 70.49) --
	( 63.09, 70.57) --
	( 63.09, 70.64) --
	( 63.09, 70.71) --
	( 63.09, 70.78) --
	( 63.09, 70.86) --
	( 63.09, 70.93) --
	( 63.13, 71.00) --
	( 63.18, 71.07) --
	( 63.18, 71.15) --
	( 63.18, 71.22) --
	( 63.18, 71.29) --
	( 63.18, 71.37) --
	( 63.18, 71.44) --
	( 63.18, 71.51) --
	( 63.18, 71.58) --
	( 63.18, 71.66) --
	( 63.18, 71.73) --
	( 63.18, 71.80) --
	( 63.18, 71.87) --
	( 63.18, 71.95) --
	( 63.19, 72.02) --
	( 63.19, 72.09) --
	( 63.19, 72.17) --
	( 63.19, 72.24) --
	( 63.19, 72.31) --
	( 63.19, 72.38) --
	( 63.19, 72.46) --
	( 63.19, 72.53) --
	( 63.19, 72.60) --
	( 63.19, 72.67) --
	( 63.19, 72.75) --
	( 63.19, 72.82) --
	( 63.19, 72.89) --
	( 63.19, 72.97) --
	( 63.19, 73.04) --
	( 63.19, 73.11) --
	( 63.19, 73.18) --
	( 63.19, 73.26) --
	( 63.19, 73.33) --
	( 63.19, 73.40) --
	( 63.19, 73.47) --
	( 63.19, 73.55) --
	( 63.19, 73.62) --
	( 63.19, 73.69) --
	( 63.19, 73.77) --
	( 63.19, 73.84) --
	( 63.19, 73.91) --
	( 63.19, 73.98) --
	( 63.19, 74.06) --
	( 63.19, 74.13) --
	( 63.19, 74.20) --
	( 63.19, 74.27) --
	( 63.19, 74.35) --
	( 63.19, 74.42) --
	( 63.19, 74.49) --
	( 63.19, 74.56) --
	( 63.19, 74.64) --
	( 63.19, 74.71) --
	( 63.19, 74.78) --
	( 63.19, 74.86) --
	( 63.19, 74.93) --
	( 63.19, 75.00) --
	( 63.19, 75.07) --
	( 63.19, 75.15) --
	( 63.19, 75.22) --
	( 63.29, 75.29) --
	( 63.43, 75.36) --
	( 63.58, 75.44) --
	( 63.73, 75.51) --
	( 63.87, 75.58) --
	( 64.59, 75.66) --
	( 64.59, 75.73) --
	( 64.59, 75.80) --
	( 64.59, 75.87) --
	( 64.59, 75.95) --
	( 64.59, 76.02) --
	( 64.59, 76.09) --
	( 64.59, 76.16) --
	( 64.59, 76.24) --
	( 64.59, 76.31) --
	( 64.59, 76.38) --
	( 64.59, 76.46) --
	( 64.59, 76.53) --
	( 64.59, 76.60) --
	( 64.59, 76.67) --
	( 64.59, 76.75) --
	( 64.59, 76.82) --
	( 64.59, 76.89) --
	( 64.59, 76.96) --
	( 64.59, 77.04) --
	( 64.59, 77.11) --
	( 64.59, 77.18) --
	( 64.59, 77.26) --
	( 64.59, 77.33) --
	( 64.59, 77.40) --
	( 64.59, 77.47) --
	( 64.59, 77.55) --
	( 64.59, 77.62) --
	( 64.59, 77.69) --
	( 64.59, 77.76) --
	( 64.59, 77.84) --
	( 64.59, 77.91) --
	( 64.59, 77.98) --
	( 64.59, 78.05) --
	( 64.59, 78.13) --
	( 64.59, 78.20) --
	( 64.59, 78.27) --
	( 64.59, 78.35) --
	( 64.59, 78.42) --
	( 64.59, 78.49) --
	( 64.59, 78.56) --
	( 64.59, 78.64) --
	( 64.59, 78.71) --
	( 64.59, 78.78) --
	( 64.59, 78.85) --
	( 64.59, 78.93) --
	( 64.59, 79.00) --
	( 64.59, 79.07) --
	( 64.59, 79.15) --
	( 64.59, 79.22) --
	( 64.63, 79.29) --
	( 64.70, 79.36) --
	( 64.70, 79.44) --
	( 64.70, 79.51) --
	( 64.70, 79.58) --
	( 64.70, 79.65) --
	( 64.70, 79.73) --
	( 64.70, 79.80) --
	( 64.70, 79.87) --
	( 64.70, 79.95) --
	( 64.70, 80.02) --
	( 64.70, 80.09) --
	( 64.70, 80.16) --
	( 64.70, 80.24) --
	( 64.70, 80.31) --
	( 64.70, 80.38) --
	( 64.70, 80.45) --
	( 64.70, 80.53) --
	( 64.70, 80.60) --
	( 64.70, 80.67) --
	( 64.70, 80.75) --
	( 64.70, 80.82) --
	( 64.70, 80.89) --
	( 64.70, 80.96) --
	( 64.70, 81.04) --
	( 64.70, 81.11) --
	( 64.70, 81.18) --
	( 64.70, 81.25) --
	( 64.70, 81.33) --
	( 64.70, 81.40) --
	( 64.70, 81.47) --
	( 64.70, 81.55) --
	( 64.70, 81.62) --
	( 64.70, 81.69) --
	( 64.70, 81.76) --
	( 64.70, 81.84) --
	( 64.70, 81.91) --
	( 64.70, 81.98) --
	( 64.70, 82.05) --
	( 64.70, 82.13) --
	( 64.70, 82.20) --
	( 64.70, 82.27) --
	( 64.70, 82.34) --
	( 64.70, 82.42) --
	( 64.70, 82.49) --
	( 64.70, 82.56) --
	( 64.70, 82.64) --
	( 64.70, 82.71) --
	( 64.70, 82.78) --
	( 64.70, 82.85) --
	( 64.70, 82.93) --
	( 64.70, 83.00) --
	( 64.70, 83.07) --
	( 64.70, 83.14) --
	( 64.70, 83.22) --
	( 64.72, 83.29) --
	( 64.72, 83.36) --
	( 64.72, 83.44) --
	( 64.72, 83.51) --
	( 64.72, 83.58) --
	( 64.72, 83.65) --
	( 64.72, 83.73) --
	( 64.72, 83.80) --
	( 64.72, 83.87) --
	( 64.72, 83.94) --
	( 64.72, 84.02) --
	( 64.72, 84.09) --
	( 64.72, 84.16) --
	( 64.72, 84.24) --
	( 64.72, 84.31) --
	( 64.72, 84.38) --
	( 64.72, 84.45) --
	( 64.72, 84.53) --
	( 64.72, 84.60) --
	( 64.72, 84.67) --
	( 64.72, 84.74) --
	( 64.72, 84.82) --
	( 64.72, 84.89) --
	( 64.72, 84.96) --
	( 64.72, 85.04) --
	( 64.72, 85.11) --
	( 64.72, 85.18) --
	( 64.72, 85.25) --
	( 64.72, 85.33) --
	( 64.72, 85.40) --
	( 64.72, 85.47) --
	( 64.72, 85.54) --
	( 64.72, 85.62) --
	( 64.72, 85.69) --
	( 64.72, 85.76) --
	( 64.72, 85.83) --
	( 64.72, 85.91) --
	( 64.72, 85.98) --
	( 64.72, 86.05) --
	( 64.72, 86.13) --
	( 64.72, 86.20) --
	( 64.72, 86.27) --
	( 64.72, 86.34) --
	( 64.72, 86.42) --
	( 64.75, 86.49) --
	( 64.80, 86.56) --
	( 64.80, 86.63) --
	( 64.80, 86.71) --
	( 64.80, 86.78) --
	( 64.80, 86.85) --
	( 64.80, 86.93) --
	( 64.80, 87.00) --
	( 64.80, 87.07) --
	( 64.80, 87.14) --
	( 64.80, 87.22) --
	( 64.80, 87.29) --
	( 64.80, 87.36) --
	( 64.80, 87.43) --
	( 64.80, 87.51) --
	( 64.80, 87.58) --
	( 64.80, 87.65) --
	( 64.80, 87.73) --
	( 64.89, 87.80) --
	( 64.89, 87.87) --
	( 64.89, 87.94) --
	( 64.89, 88.02) --
	( 64.89, 88.09) --
	( 64.89, 88.16) --
	( 64.89, 88.23) --
	( 64.89, 88.31) --
	( 64.89, 88.38) --
	( 64.89, 88.45) --
	( 64.89, 88.53) --
	( 64.89, 88.60) --
	( 64.89, 88.67) --
	( 64.89, 88.74) --
	( 64.89, 88.82) --
	( 64.89, 88.89) --
	( 64.89, 88.96) --
	( 64.89, 89.03) --
	( 64.89, 89.11) --
	( 64.89, 89.18) --
	( 64.89, 89.25) --
	( 64.89, 89.33) --
	( 64.89, 89.40) --
	( 64.89, 89.47) --
	( 64.89, 89.54) --
	( 64.89, 89.62) --
	( 64.89, 89.69) --
	( 64.89, 89.76) --
	( 64.89, 89.83) --
	( 64.89, 89.91) --
	( 64.89, 89.98) --
	( 64.89, 90.05) --
	( 64.89, 90.12) --
	( 64.89, 90.20) --
	( 64.89, 90.27) --
	( 64.89, 90.34) --
	( 64.89, 90.42) --
	( 64.89, 90.49) --
	( 64.89, 90.56) --
	( 64.89, 90.63) --
	( 64.89, 90.71) --
	( 64.89, 90.78) --
	( 64.89, 90.85) --
	( 64.90, 90.92) --
	( 64.90, 91.00) --
	( 64.90, 91.07) --
	( 64.91, 91.14) --
	( 64.91, 91.22) --
	( 64.91, 91.29) --
	( 64.92, 91.36) --
	( 64.92, 91.43) --
	( 64.92, 91.51) --
	( 64.93, 91.58) --
	( 64.93, 91.65) --
	( 64.93, 91.72) --
	( 64.94, 91.80) --
	( 64.94, 91.87) --
	( 65.07, 91.94) --
	( 65.26, 92.02) --
	( 65.26, 92.09) --
	( 65.27, 92.16) --
	( 65.27, 92.23) --
	( 65.27, 92.31) --
	( 65.28, 92.38) --
	( 65.28, 92.45) --
	( 65.28, 92.52) --
	( 65.29, 92.60) --
	( 65.29, 92.67) --
	( 65.30, 92.74) --
	( 65.30, 92.82) --
	( 65.31, 92.89) --
	( 65.32, 92.96) --
	( 65.32, 93.03) --
	( 65.33, 93.11) --
	( 65.33, 93.18) --
	( 65.37, 93.25) --
	( 65.43, 93.32) --
	( 65.44, 93.40) --
	( 66.23, 93.47) --
	( 66.23, 93.54) --
	( 66.24, 93.61) --
	( 66.24, 93.69) --
	( 66.58, 93.76) --
	( 67.09, 93.83) --
	( 67.10, 93.91) --
	( 67.11, 93.98) --
	( 67.11, 94.05) --
	( 67.12, 94.12) --
	( 67.18, 94.20) --
	( 67.18, 94.27) --
	( 67.18, 94.34) --
	( 67.18, 94.41) --
	( 67.18, 94.49) --
	( 67.18, 94.56) --
	( 67.18, 94.63) --
	( 67.18, 94.71) --
	( 67.18, 94.78) --
	( 67.18, 94.85) --
	( 67.21, 94.92) --
	( 67.26, 95.00) --
	( 67.26, 95.07) --
	( 67.26, 95.14) --
	( 67.26, 95.21) --
	( 67.26, 95.29) --
	( 67.26, 95.36) --
	( 67.26, 95.43) --
	( 67.26, 95.51) --
	( 67.26, 95.58) --
	( 67.26, 95.65) --
	( 67.26, 95.72) --
	( 67.26, 95.80) --
	( 67.26, 95.87) --
	( 67.26, 95.94) --
	( 67.30, 96.01) --
	( 67.39, 96.09) --
	( 67.39, 96.16) --
	( 67.39, 96.23) --
	( 67.39, 96.31) --
	( 67.39, 96.38) --
	( 67.39, 96.45) --
	( 67.39, 96.52) --
	( 67.40, 96.60) --
	( 67.40, 96.67) --
	( 67.40, 96.74) --
	( 67.40, 96.81) --
	( 67.40, 96.89) --
	( 67.40, 96.96) --
	( 67.40, 97.03) --
	( 67.41, 97.11) --
	( 67.41, 97.18) --
	( 67.41, 97.25) --
	( 67.41, 97.32) --
	( 67.41, 97.40) --
	( 67.77, 97.47) --
	( 68.67, 97.54) --
	( 68.67, 97.61) --
	( 68.67, 97.69) --
	( 68.67, 97.76) --
	( 68.67, 97.83) --
	( 68.67, 97.90) --
	( 68.67, 97.98) --
	( 68.67, 98.05) --
	( 68.68, 98.12) --
	( 68.68, 98.20) --
	( 68.68, 98.27) --
	( 68.68, 98.34) --
	( 68.68, 98.41) --
	( 68.68, 98.49) --
	( 68.68, 98.56) --
	( 68.68, 98.63) --
	( 68.68, 98.70) --
	( 68.68, 98.78) --
	( 68.68, 98.85) --
	( 68.68, 98.92) --
	( 68.68, 99.00) --
	( 68.68, 99.07) --
	( 68.68, 99.14) --
	( 68.69, 99.21) --
	( 68.70, 99.29) --
	( 68.70, 99.36) --
	( 68.70, 99.43) --
	( 68.70, 99.50) --
	( 68.70, 99.58) --
	( 68.71, 99.65) --
	( 68.71, 99.72) --
	( 68.71, 99.80) --
	( 68.71, 99.87) --
	( 68.71, 99.94) --
	( 68.71,100.01) --
	( 68.71,100.09) --
	( 68.71,100.16) --
	( 68.71,100.23) --
	( 68.71,100.30) --
	( 68.71,100.38) --
	( 68.71,100.45) --
	( 68.71,100.52) --
	( 68.71,100.60) --
	( 68.71,100.67) --
	( 68.71,100.74) --
	( 68.71,100.81) --
	( 68.71,100.89) --
	( 68.71,100.96) --
	( 68.71,101.03) --
	( 68.75,101.10) --
	( 68.75,101.18) --
	( 68.75,101.25) --
	( 69.71,101.32) --
	( 69.71,101.39) --
	( 69.74,101.47) --
	( 69.77,101.54) --
	( 69.80,101.61) --
	( 69.84,101.69) --
	( 69.88,101.76) --
	( 70.00,101.83) --
	( 70.17,101.90) --
	( 70.35,101.98) --
	( 70.55,102.05) --
	( 70.78,102.12) --
	( 70.94,102.19) --
	( 70.99,102.27) --
	( 70.99,102.34) --
	( 71.32,102.41) --
	( 71.32,102.49) --
	( 71.32,102.56) --
	( 71.33,102.63) --
	( 71.33,102.70) --
	( 71.33,102.78) --
	( 71.33,102.85) --
	( 71.34,102.92) --
	( 71.34,102.99) --
	( 71.34,103.07) --
	( 71.34,103.14) --
	( 71.34,103.21) --
	( 71.34,103.29) --
	( 71.35,103.36) --
	( 71.37,103.43) --
	( 71.42,103.50) --
	( 71.42,103.58) --
	( 71.65,103.65) --
	( 71.68,103.72) --
	( 71.68,103.79) --
	( 71.68,103.87) --
	( 71.68,103.94) --
	( 71.68,104.01) --
	( 71.70,104.09) --
	( 71.73,104.16) --
	( 71.74,104.23) --
	( 71.74,104.30) --
	( 71.74,104.38) --
	( 71.74,104.45) --
	( 71.74,104.52) --
	( 71.74,104.59) --
	( 71.74,104.67) --
	( 72.25,104.74) --
	( 72.26,104.81) --
	( 72.26,104.89) --
	( 72.26,104.96) --
	( 72.26,105.03) --
	( 72.60,105.10) --
	( 73.08,105.18) --
	( 73.08,105.25) --
	( 73.08,105.32) --
	( 73.08,105.39) --
	( 73.11,105.47) --
	( 73.15,105.54) --
	( 73.22,105.61) --
	( 73.60,105.68) --
	( 74.09,105.76) --
	( 74.15,105.83) --
	( 74.28,105.90) --
	( 74.42,105.98) --
	( 74.54,106.05) --
	( 74.65,106.12) --
	( 75.36,106.19) --
	( 76.35,106.27) --
	( 76.45,106.34) --
	( 76.54,106.41) --
	( 76.63,106.48) --
	( 76.70,106.56) --
	( 76.77,106.63) --
	( 76.95,106.70) --
	( 77.12,106.78) --
	( 77.13,106.85) --
	( 77.38,106.92) --
	( 77.46,106.99) --
	( 77.54,107.07) --
	( 78.15,107.14) --
	( 78.27,107.21) --
	( 78.41,107.28) --
	( 78.50,107.36) --
	( 78.61,107.43) --
	( 78.72,107.50) --
	( 78.82,107.58) --
	( 78.90,107.65) --
	( 78.97,107.72) --
	( 79.05,107.79) --
	( 79.14,107.87) --
	( 79.23,107.94) --
	( 79.42,108.01) --
	( 79.91,108.08) --
	( 80.15,108.16) --
	( 80.25,108.23) --
	( 80.36,108.30) --
	( 80.53,108.38) --
	( 80.65,108.45) --
	( 80.79,108.52) --
	( 80.92,108.59) --
	( 81.16,108.67) --
	( 81.42,108.74) --
	( 81.64,108.81) --
	( 81.90,108.88) --
	( 82.24,108.96) --
	( 82.46,109.03) --
	( 82.76,109.10) --
	( 83.04,109.18) --
	( 83.32,109.25) --
	( 83.56,109.32) --
	( 83.71,109.39) --
	( 83.95,109.47) --
	( 84.22,109.54) --
	( 84.50,109.61) --
	( 84.77,109.68) --
	( 85.04,109.76) --
	( 85.28,109.83) --
	( 85.49,109.90) --
	( 85.70,109.97) --
	( 85.91,110.05) --
	( 86.12,110.12) --
	( 86.28,110.19) --
	( 86.44,110.27) --
	( 86.66,110.34) --
	( 86.80,110.41) --
	( 86.93,110.48) --
	( 87.02,110.56) --
	( 87.09,110.63) --
	( 87.17,110.70) --
	( 87.25,110.77) --
	( 87.34,110.85) --
	( 87.42,110.92) --
	( 87.48,110.99) --
	( 87.55,111.07) --
	( 87.63,111.14) --
	( 87.72,111.21) --
	( 87.84,111.28) --
	( 87.92,111.36) --
	( 88.01,111.43) --
	( 88.08,111.50) --
	( 88.37,111.57) --
	( 88.69,111.65) --
	( 88.76,111.72) --
	( 88.82,111.79) --
	( 88.98,111.87) --
	( 89.53,111.94) --
	( 89.70,112.01) --
	( 89.77,112.08) --
	( 89.83,112.16) --
	( 89.96,112.23) --
	( 90.12,112.30) --
	( 90.18,112.37) --
	( 90.25,112.45) --
	( 90.31,112.52) --
	( 90.45,112.59) --
	( 90.58,112.67) --
	( 90.59,112.74) --
	( 90.59,112.81) --
	( 90.60,112.88) --
	( 90.69,112.96) --
	( 90.83,113.03) --
	( 90.86,113.10) --
	( 90.95,113.17) --
	( 91.06,113.25) --
	( 91.17,113.32) --
	( 91.20,113.39) --
	( 91.21,113.46) --
	( 91.24,113.54) --
	( 91.24,113.61) --
	( 91.25,113.68) --
	( 91.25,113.76) --
	( 91.26,113.83) --
	( 91.26,113.90) --
	( 91.27,113.97) --
	( 91.30,114.05) --
	( 91.31,114.12) --
	( 91.32,114.19) --
	( 91.32,114.26) --
	( 91.33,114.34) --
	( 91.33,114.41) --
	( 91.34,114.48) --
	( 91.34,114.56) --
	( 91.35,114.63) --
	( 91.35,114.70) --
	( 91.68,114.77) --
	( 92.15,114.85) --
	( 92.15,114.92) --
	( 92.16,114.99) --
	( 92.16,115.06) --
	( 92.27,115.14) --
	( 92.44,115.21) --
	( 92.46,115.28) --
	( 92.48,115.36) --
	( 92.49,115.43) --
	( 92.76,115.50) --
	( 93.25,115.57) --
	( 93.25,115.65) --
	( 93.33,115.72) --
	( 93.45,115.79) --
	( 93.76,115.86) --
	( 94.19,115.94) --
	( 94.20,116.01) --
	( 94.32,116.08) --
	( 94.47,116.16) --
	( 94.67,116.23) --
	( 94.96,116.30) --
	( 94.97,116.37) --
	( 95.13,116.45) --
	( 95.29,116.52) --
	( 95.30,116.59) --
	( 95.32,116.66) --
	( 95.34,116.74) --
	( 95.37,116.81) --
	( 95.40,116.88) --
	( 95.50,116.96) --
	( 95.79,117.03) --
	( 95.87,117.10) --
	( 95.94,117.17) --
	( 96.02,117.25) --
	( 96.09,117.32) --
	( 96.13,117.39) --
	( 96.15,117.46) --
	( 96.16,117.54) --
	( 96.18,117.61) --
	( 96.20,117.68) --
	( 96.21,117.75) --
	( 96.23,117.83) --
	( 96.25,117.90) --
	( 96.26,117.97) --
	( 96.29,118.05) --
	( 96.33,118.12) --
	( 96.38,118.19) --
	( 96.42,118.26) --
	( 96.46,118.34) --
	( 96.58,118.41) --
	( 96.78,118.48) --
	( 96.90,118.55) --
	( 97.02,118.63) --
	( 97.13,118.70) --
	( 97.21,118.77) --
	( 97.31,118.85) --
	( 97.42,118.92) --
	( 97.53,118.99) --
	( 97.64,119.06) --
	( 97.75,119.14) --
	( 97.78,119.21) --
	( 97.78,119.28) --
	( 97.78,119.35) --
	( 97.78,119.43) --
	( 97.78,119.50) --
	( 97.78,119.57) --
	( 97.78,119.65) --
	( 97.78,119.72) --
	( 97.78,119.79) --
	( 97.78,119.86) --
	( 97.78,119.94) --
	( 97.78,120.01) --
	( 97.78,120.08) --
	( 97.78,120.15) --
	( 97.78,120.23) --
	( 97.79,120.30) --
	( 97.79,120.37) --
	( 97.79,120.45) --
	( 97.79,120.52) --
	( 97.79,120.59) --
	( 97.79,120.66) --
	( 97.79,120.74) --
	( 97.79,120.81) --
	( 97.79,120.88) --
	( 97.81,120.95) --
	( 97.85,121.03) --
	( 97.85,121.10) --
	( 97.85,121.17) --
	( 97.85,121.24) --
	( 97.85,121.32) --
	( 97.85,121.39) --
	( 97.85,121.46) --
	( 97.85,121.54) --
	( 97.85,121.61) --
	( 97.85,121.68) --
	( 97.85,121.75) --
	( 97.85,121.83) --
	( 97.85,121.90) --
	( 97.85,121.97) --
	( 97.85,122.04) --
	( 97.85,122.12) --
	( 97.85,122.19) --
	( 97.85,122.26) --
	( 97.85,122.34) --
	( 97.85,122.41) --
	( 97.85,122.48) --
	( 97.85,122.55) --
	( 97.85,122.63) --
	( 97.85,122.70) --
	( 97.85,122.77) --
	( 97.85,122.84) --
	( 97.85,122.92) --
	( 97.85,122.99) --
	( 97.85,123.06) --
	( 97.85,123.14) --
	( 97.85,123.21) --
	( 97.85,123.28) --
	( 97.85,123.35) --
	( 97.85,123.43) --
	( 97.85,123.50) --
	( 97.85,123.57) --
	( 97.85,123.64) --
	( 97.85,123.72) --
	( 97.86,123.79) --
	( 97.86,123.86) --
	( 97.86,123.94) --
	( 97.86,124.01) --
	( 97.86,124.08) --
	( 97.86,124.15) --
	( 97.86,124.23) --
	( 97.88,124.30) --
	( 97.92,124.37) --
	( 97.96,124.44) --
	( 97.99,124.52) --
	( 98.03,124.59) --
	( 98.20,124.66) --
	( 98.21,124.74) --
	( 98.24,124.81) --
	( 98.24,124.88) --
	( 98.25,124.95) --
	( 98.25,125.03) --
	( 98.26,125.10) --
	( 98.26,125.17) --
	( 98.26,125.24) --
	( 98.27,125.32) --
	( 98.27,125.39) --
	( 98.28,125.46) --
	( 98.28,125.53) --
	( 98.29,125.61) --
	( 98.29,125.68) --
	( 98.29,125.75) --
	( 98.30,125.83) --
	( 98.30,125.90) --
	( 98.31,125.97) --
	( 98.31,126.04) --
	( 98.32,126.12) --
	( 98.35,126.19) --
	( 98.39,126.26) --
	( 98.39,126.33) --
	( 98.40,126.41) --
	( 98.40,126.48) --
	( 98.41,126.55) --
	( 98.42,126.63) --
	( 98.42,126.70) --
	( 98.43,126.77) --
	( 98.44,126.84) --
	( 98.44,126.92) --
	( 98.45,126.99) --
	( 98.46,127.06) --
	( 98.46,127.13) --
	( 98.47,127.21) --
	( 98.48,127.28) --
	( 98.48,127.35) --
	( 98.49,127.43) --
	( 98.50,127.50) --
	( 98.50,127.57) --
	( 98.51,127.64) --
	( 98.52,127.72) --
	( 98.52,127.79) --
	( 98.53,127.86) --
	( 98.54,127.93) --
	( 98.54,128.01) --
	( 98.55,128.08) --
	( 98.56,128.15) --
	( 98.56,128.23) --
	( 98.57,128.30) --
	( 98.58,128.37) --
	( 98.58,128.44) --
	( 98.59,128.52) --
	( 98.65,128.59) --
	( 98.73,128.66) --
	( 98.73,128.73) --
	( 98.74,128.81) --
	( 98.75,128.88) --
	( 98.75,128.95) --
	( 98.76,129.02) --
	( 98.77,129.10) --
	( 98.77,129.17) --
	( 98.78,129.24) --
	( 98.79,129.32) --
	( 98.79,129.39) --
	( 98.80,129.46) --
	( 98.81,129.53) --
	( 98.81,129.61) --
	( 98.82,129.68) --
	( 98.83,129.75) --
	( 98.84,129.82) --
	( 98.85,129.90) --
	( 98.86,129.97) --
	( 98.87,130.04) --
	( 98.89,130.12) --
	( 98.90,130.19) --
	( 98.91,130.26) --
	( 98.92,130.33) --
	( 98.93,130.41) --
	( 98.94,130.48) --
	( 98.94,130.55) --
	( 98.94,130.62) --
	( 98.94,130.70) --
	( 99.02,130.77) --
	( 99.13,130.84) --
	( 99.14,130.92) --
	( 99.14,130.99) --
	( 99.14,131.06) --
	( 99.15,131.13) --
	( 99.15,131.21) --
	( 99.15,131.28) --
	( 99.15,131.35) --
	( 99.16,131.42) --
	( 99.16,131.50) --
	( 99.16,131.57) --
	( 99.17,131.64) --
	( 99.17,131.72) --
	( 99.17,131.79) --
	( 99.17,131.86) --
	( 99.18,131.93) --
	( 99.18,132.01) --
	( 99.18,132.08) --
	( 99.19,132.15) --
	( 99.19,132.22) --
	( 99.19,132.30) --
	( 99.19,132.37) --
	( 99.20,132.44) --
	( 99.20,132.52) --
	( 99.20,132.59) --
	( 99.21,132.66) --
	( 99.21,132.73) --
	( 99.21,132.81) --
	( 99.21,132.88) --
	( 99.22,132.95) --
	( 99.22,133.02) --
	( 99.22,133.10) --
	( 99.22,133.17) --
	( 99.22,133.24) --
	( 99.22,133.31) --
	( 99.27,133.39) --
	( 99.34,133.46) --
	( 99.40,133.53) --
	( 99.47,133.61) --
	( 99.54,133.68) --
	( 99.56,133.75) --
	( 99.56,133.82) --
	( 99.56,133.90) --
	( 99.56,133.97) --
	( 99.56,134.04) --
	( 99.56,134.11) --
	( 99.56,134.19) --
	( 99.56,134.26) --
	( 99.57,134.33) --
	( 99.57,134.41) --
	( 99.57,134.48) --
	( 99.57,134.55) --
	( 99.57,134.62) --
	( 99.57,134.70) --
	( 99.57,134.77) --
	( 99.57,134.84) --
	( 99.58,134.91) --
	( 99.58,134.99) --
	( 99.58,135.06) --
	( 99.58,135.13) --
	( 99.58,135.21) --
	( 99.58,135.28) --
	( 99.59,135.35) --
	( 99.59,135.42) --
	( 99.59,135.50) --
	( 99.59,135.57) --
	( 99.59,135.64) --
	( 99.59,135.71) --
	( 99.60,135.79) --
	( 99.60,135.86) --
	( 99.60,135.93) --
	( 99.60,136.01) --
	( 99.60,136.08) --
	( 99.61,136.15) --
	( 99.61,136.22) --
	( 99.61,136.30) --
	( 99.61,136.37) --
	( 99.61,136.44) --
	( 99.61,136.51) --
	( 99.62,136.59) --
	( 99.62,136.66) --
	( 99.62,136.73) --
	( 99.62,136.80) --
	( 99.62,136.88) --
	( 99.63,136.95) --
	( 99.63,137.02) --
	( 99.63,137.10) --
	( 99.63,137.17) --
	( 99.63,137.24) --
	( 99.63,137.31) --
	( 99.63,137.39) --
	( 99.64,137.46) --
	( 99.64,137.53) --
	( 99.64,137.60) --
	( 99.64,137.68) --
	( 99.64,137.75) --
	( 99.64,137.82) --
	( 99.64,137.90) --
	( 99.64,137.97) --
	( 99.64,138.04) --
	( 99.65,138.11) --
	( 99.65,138.19) --
	( 99.65,138.26) --
	( 99.65,138.33) --
	( 99.65,138.40) --
	( 99.65,138.48) --
	( 99.65,138.55) --
	( 99.65,138.62) --
	( 99.66,138.70) --
	( 99.66,138.77) --
	( 99.66,138.84) --
	( 99.66,138.91) --
	( 99.66,138.99) --
	( 99.66,139.06) --
	( 99.66,139.13) --
	( 99.67,139.20) --
	( 99.67,139.28) --
	( 99.67,139.35) --
	( 99.67,139.42) --
	( 99.67,139.50) --
	( 99.67,139.57) --
	( 99.67,139.64) --
	( 99.67,139.71) --
	( 99.68,139.79) --
	( 99.68,139.86) --
	( 99.68,139.93) --
	( 99.68,140.00) --
	( 99.68,140.08) --
	( 99.68,140.15) --
	( 99.74,140.22) --
	( 99.81,140.30) --
	( 99.82,140.37) --
	( 99.82,140.44) --
	( 99.82,140.51) --
	( 99.82,140.59) --
	( 99.82,140.66) --
	( 99.82,140.73) --
	( 99.82,140.80) --
	( 99.82,140.88) --
	( 99.83,140.95) --
	( 99.84,141.02) --
	( 99.84,141.09) --
	( 99.84,141.17) --
	( 99.84,141.24) --
	( 99.84,141.31) --
	( 99.84,141.39) --
	( 99.85,141.46) --
	( 99.85,141.53) --
	( 99.85,141.60) --
	( 99.85,141.68) --
	( 99.85,141.75) --
	( 99.85,141.82) --
	( 99.85,141.89) --
	( 99.85,141.97) --
	( 99.86,142.04) --
	( 99.86,142.11) --
	( 99.86,142.19) --
	( 99.86,142.26) --
	( 99.86,142.33) --
	( 99.86,142.40) --
	( 99.86,142.48) --
	( 99.87,142.55) --
	( 99.87,142.62) --
	( 99.87,142.69) --
	( 99.87,142.77) --
	( 99.87,142.84) --
	( 99.87,142.91) --
	( 99.87,142.99) --
	( 99.87,143.06) --
	( 99.88,143.13) --
	( 99.88,143.20) --
	( 99.88,143.28) --
	( 99.88,143.35) --
	( 99.88,143.42) --
	( 99.88,143.49) --
	( 99.88,143.57) --
	( 99.88,143.64) --
	( 99.88,143.71) --
	( 99.89,143.79) --
	( 99.89,143.86) --
	( 99.89,143.93) --
	( 99.89,144.00) --
	( 99.89,144.08) --
	( 99.89,144.15) --
	( 99.89,144.22) --
	( 99.89,144.29) --
	( 99.90,144.37) --
	( 99.90,144.44) --
	( 99.90,144.51) --
	( 99.90,144.59) --
	( 99.90,144.66) --
	( 99.90,144.73) --
	( 99.90,144.80) --
	( 99.91,144.88) --
	( 99.91,144.95) --
	( 99.91,145.02) --
	( 99.91,145.09) --
	( 99.91,145.17) --
	( 99.91,145.24) --
	( 99.91,145.31) --
	( 99.91,145.38) --
	( 99.92,145.46) --
	( 99.92,145.53) --
	( 99.92,145.60) --
	( 99.92,145.68) --
	( 99.92,145.75) --
	( 99.92,145.82) --
	( 99.92,145.89) --
	( 99.92,145.97) --
	( 99.93,146.04) --
	( 99.93,146.11) --
	( 99.93,146.18) --
	( 99.93,146.26) --
	( 99.93,146.33) --
	( 99.93,146.40) --
	( 99.93,146.48) --
	( 99.93,146.55) --
	( 99.94,146.62) --
	( 99.94,146.69) --
	( 99.94,146.77) --
	( 99.94,146.84) --
	( 99.94,146.91) --
	( 99.94,146.98) --
	( 99.94,147.06) --
	( 99.95,147.13) --
	( 99.95,147.20) --
	( 99.95,147.28) --
	( 99.95,147.35) --
	( 99.95,147.42) --
	( 99.95,147.49) --
	( 99.95,147.57) --
	( 99.95,147.64) --
	( 99.96,147.71) --
	( 99.96,147.78) --
	( 99.96,147.86) --
	( 99.96,147.93) --
	( 99.96,148.00) --
	( 99.96,148.08) --
	( 99.96,148.15) --
	( 99.97,148.22) --
	(100.01,148.29) --
	(100.01,148.37) --
	(100.01,148.44) --
	(100.01,148.51) --
	(100.01,148.58) --
	(100.02,148.66) --
	(100.02,148.73) --
	(100.02,148.80) --
	(100.02,148.87) --
	(100.02,148.95) --
	(100.02,149.02) --
	(100.02,149.09) --
	(100.02,149.17) --
	(100.03,149.24) --
	(100.03,149.31) --
	(100.03,149.38) --
	(100.03,149.46) --
	(100.03,149.53) --
	(100.03,149.60) --
	(100.03,149.67) --
	(100.03,149.75) --
	(100.04,149.82) --
	(100.04,149.89) --
	(100.04,149.97) --
	(100.04,150.04) --
	(100.04,150.11) --
	(100.04,150.18) --
	(100.04,150.26) --
	(100.05,150.33) --
	(100.05,150.40) --
	(100.05,150.47) --
	(100.05,150.55) --
	(100.05,150.62) --
	(100.05,150.69) --
	(100.05,150.77) --
	(100.05,150.84) --
	(100.06,150.91) --
	(100.06,150.98) --
	(100.06,151.06) --
	(100.06,151.13) --
	(100.06,151.20) --
	(100.06,151.27) --
	(100.06,151.35) --
	(100.06,151.42) --
	(100.06,151.49) --
	(100.07,151.57) --
	(100.07,151.64) --
	(100.07,151.71) --
	(100.07,151.78) --
	(100.07,151.86) --
	(100.08,151.93) --
	(100.08,152.00) --
	(100.08,152.07) --
	(100.09,152.15) --
	(100.09,152.22) --
	(100.09,152.29) --
	(100.09,152.37) --
	(100.09,152.44) --
	(100.09,152.51) --
	(100.09,152.58) --
	(100.09,152.66) --
	(100.10,152.73) --
	(100.10,152.80) --
	(100.10,152.87) --
	(100.10,152.95) --
	(100.10,153.02) --
	(100.10,153.09) --
	(100.10,153.16) --
	(101.76,153.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 60.00) --
	(120.54, 60.00) --
	(120.54,156.81) --
	( 60.00,156.81) --
	( 60.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 90.27,183.64) {\bfseries Supplier};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.27, 14.40) {Volumes, GW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,108.41) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 16.08, 63.59) --
	( 62.56, 63.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.03, 60.00) -- (115.00, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.03, 60.00) -- ( 82.03, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.51, 60.00) -- ( 98.51, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 60.00) -- (115.00, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.03, 38.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.51, 38.40) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 115, 38.40) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 75.60) -- ( 60.00,148.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 75.60) -- ( 54.00, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 93.78) -- ( 54.00, 93.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,111.96) -- ( 54.00,111.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,130.14) -- ( 54.00,130.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,148.31) -- ( 54.00,148.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 75.60) {-50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,111.96) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,148.31) {150};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.03, 60.00) -- ( 82.03,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.51, 60.00) -- ( 98.51,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (115.00, 60.00) -- (115.00,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 75.60) -- (120.54, 75.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 93.78) -- (120.54, 93.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,111.96) -- (120.54,111.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,130.14) -- (120.54,130.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,148.31) -- (120.54,148.31);
\end{scope}
\end{tikzpicture}


==> SupplierRealToy.tex <==
% Created by tikzDevice version 0.12 on 2019-03-20 14:08:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- (113.20, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.43, 60.00) -- ( 72.43, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 60.00) -- ( 82.63, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 60.00) -- ( 92.82, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01, 60.00) -- (103.01, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.20, 60.00) -- (113.20, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.24, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.63, 38.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.01, 38.40) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 60.00,153.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 54.00, 63.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 78.53) -- ( 54.00, 78.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 93.47) -- ( 54.00, 93.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,108.41) -- ( 54.00,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,123.34) -- ( 54.00,123.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,138.28) -- ( 54.00,138.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,153.22) -- ( 54.00,153.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 63.59) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 93.47) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,123.34) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,153.22) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 60.00) --
	(120.54, 60.00) --
	(120.54,156.81) --
	( 60.00,156.81) --
	( 60.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 90.27,183.64) {\bfseries Supplier};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.27, 14.40) {Volumes, MW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,108.41) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (  6.19, 63.59) -- ( 62.24, 63.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 67.34, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 72.43, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 77.53, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 82.63, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 85.17,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 87.72,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 90.27,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 97.91,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 63.59) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 71.06) -- ( 62.24, 71.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 71.06) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 78.53) -- ( 67.34, 78.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.53) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 86.00) -- ( 72.43, 86.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 86.00) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 93.32) -- ( 77.53, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63, 93.32) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,100.79) -- ( 82.63,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,100.79) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.17,108.26) -- ( 85.17,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,108.26) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.72,115.73) -- ( 87.72,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,115.73) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,153.08) -- ( 90.27,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.91,153.08) -- ( 97.91,216.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.43, 60.00) -- ( 72.43,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.63, 60.00) -- ( 82.63,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.82, 60.00) -- ( 92.82,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.01, 60.00) -- (103.01,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.20, 60.00) -- (113.20,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 63.59) -- (120.54, 63.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 78.53) -- (120.54, 78.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 93.47) -- (120.54, 93.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,108.41) -- (120.54,108.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,123.34) -- (120.54,123.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,138.28) -- (120.54,138.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,153.22) -- (120.54,153.22);
\end{scope}
\end{tikzpicture}


==> Utility.tex <==
% Created by tikzDevice version 0.12 on 2019-03-20 11:50:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.18) -- ( 49.20,156.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.18) -- ( 43.20, 72.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 86.25) -- ( 43.20, 86.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.33) -- ( 43.20,100.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.41) -- ( 43.20,114.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.48) -- ( 43.20,128.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,142.56) -- ( 43.20,142.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,156.63) -- ( 43.20,156.63);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 72.18) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.33) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,128.48) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,156.63) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(119.34, 61.20) --
	(119.34,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 84.27,189.04) {\bfseries Utility};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.27, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 61.20) -- (119.34, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 61.20) -- ( 51.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.35, 61.20) -- ( 70.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.91, 61.20) -- ( 88.91, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.46, 61.20) -- (107.46, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.80, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.35, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.91, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.46, 39.60) {60};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (119.34,167.61);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.19,121.44) --
	( 88.91,121.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.19,121.44) --
	( 98.19,216.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.91,107.37) --
	( 79.63,107.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.91,107.37) --
	( 88.91,121.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.63, 86.25) --
	( 70.35, 86.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63, 86.25) --
	( 79.63,107.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 70.35, 79.22) --
	( 61.08, 79.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.35, 79.22) --
	( 70.35, 86.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 61.08, 72.18) --
	( 51.80, 72.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.08, 72.18) --
	( 61.08, 79.22);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.91, 72.18) --
	( 79.63, 72.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.91, 72.18) --
	( 88.91,  0.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.63,156.63) --
	( 51.80,156.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63,156.63) --
	( 79.63, 72.18);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.80, 61.20) -- ( 51.80,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 61.08, 61.20) -- ( 61.08,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 70.35, 61.20) -- ( 70.35,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.63, 61.20) -- ( 79.63,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 88.91, 61.20) -- ( 88.91,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.19, 61.20) -- ( 98.19,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.46, 61.20) -- (107.46,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (116.74, 61.20) -- (116.74,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 72.18) -- (119.34, 72.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 86.25) -- (119.34, 86.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,100.33) -- (119.34,100.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,114.41) -- (119.34,114.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,128.48) -- (119.34,128.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,142.56) -- (119.34,142.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,156.63) -- (119.34,156.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 86.25) -- (119.34, 86.25);
\end{scope}
\end{tikzpicture}


==> UtilityReal.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-27 14:09:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.36,111.28) --
	( 62.47,111.36) --
	( 62.62,111.43) --
	( 62.72,111.50) --
	( 63.17,111.57) --
	( 63.68,111.65) --
	( 63.78,111.72) --
	( 63.89,111.79) --
	( 64.13,111.87) --
	( 64.99,111.94) --
	( 65.27,112.01) --
	( 65.36,112.08) --
	( 65.46,112.16) --
	( 65.67,112.23) --
	( 65.92,112.30) --
	( 66.02,112.37) --
	( 66.12,112.45) --
	( 66.22,112.52) --
	( 66.44,112.59) --
	( 66.65,112.67) --
	( 66.65,112.74) --
	( 66.66,112.81) --
	( 66.67,112.88) --
	( 66.82,112.96) --
	( 67.03,113.03) --
	( 67.07,113.10) --
	( 67.22,113.17) --
	( 67.39,113.25) --
	( 67.56,113.32) --
	( 67.61,113.39) --
	( 67.62,113.46) --
	( 67.67,113.54) --
	( 67.68,113.61) --
	( 67.68,113.68) --
	( 67.69,113.76) --
	( 67.70,113.83) --
	( 67.71,113.90) --
	( 67.72,113.97) --
	( 67.77,114.05) --
	( 67.78,114.12) --
	( 67.79,114.19) --
	( 67.80,114.26) --
	( 67.81,114.34) --
	( 67.82,114.41) --
	( 67.83,114.48) --
	( 67.84,114.56) --
	( 67.84,114.63) --
	( 67.85,114.70) --
	( 68.36,114.77) --
	( 69.10,114.85) --
	( 69.10,114.92) --
	( 69.11,114.99) --
	( 69.12,115.06) --
	( 69.29,115.14) --
	( 69.55,115.21) --
	( 69.58,115.28) --
	( 69.61,115.36) --
	( 69.63,115.43) --
	( 70.05,115.50) --
	( 70.82,115.57) --
	( 70.82,115.65) --
	( 70.95,115.72) --
	( 71.14,115.79) --
	( 71.61,115.86) --
	( 72.30,115.94) --
	( 72.31,116.01) --
	( 72.49,116.08) --
	( 72.73,116.16) --
	( 73.04,116.23) --
	( 73.49,116.30) --
	( 73.52,116.37) --
	( 73.76,116.45) --
	( 74.01,116.52) --
	( 74.04,116.59) --
	( 74.07,116.66) --
	( 74.10,116.74) --
	( 74.14,116.81) --
	( 74.18,116.88) --
	( 74.34,116.96) --
	( 74.80,117.03) --
	( 74.92,117.10) --
	( 75.03,117.17) --
	( 75.15,117.25) --
	( 75.27,117.32) --
	( 75.33,117.39) --
	( 75.36,117.46) --
	( 75.38,117.54) --
	( 75.41,117.61) --
	( 75.44,117.68) --
	( 75.46,117.75) --
	( 75.49,117.83) --
	( 75.52,117.90) --
	( 75.54,117.97) --
	( 75.58,118.05) --
	( 75.65,118.12) --
	( 75.72,118.19) --
	( 75.79,118.26) --
	( 75.85,118.34) --
	( 76.03,118.41) --
	( 76.34,118.48) --
	( 76.53,118.55) --
	( 76.72,118.63) --
	( 76.90,118.70) --
	( 77.02,118.77) --
	( 77.18,118.85) --
	( 77.35,118.92) --
	( 77.52,118.99) --
	( 77.69,119.06) --
	( 77.87,119.14) --
	( 77.92,119.21) --
	( 77.92,119.28) --
	( 77.92,119.35) --
	( 77.92,119.43) --
	( 77.92,119.50) --
	( 77.92,119.57) --
	( 77.92,119.65) --
	( 77.92,119.72) --
	( 77.92,119.79) --
	( 77.92,119.86) --
	( 77.92,119.94) --
	( 77.92,120.01) --
	( 77.92,120.08) --
	( 77.92,120.15) --
	( 77.92,120.23) --
	( 77.93,120.30) --
	( 77.93,120.37) --
	( 77.93,120.45) --
	( 77.93,120.52) --
	( 77.93,120.59) --
	( 77.93,120.66) --
	( 77.93,120.74) --
	( 77.93,120.81) --
	( 77.93,120.88) --
	( 77.97,120.95) --
	( 78.02,121.03) --
	( 78.02,121.10) --
	( 78.02,121.17) --
	( 78.02,121.24) --
	( 78.02,121.32) --
	( 78.02,121.39) --
	( 78.02,121.46) --
	( 78.02,121.54) --
	( 78.02,121.61) --
	( 78.02,121.68) --
	( 78.02,121.75) --
	( 78.02,121.83) --
	( 78.03,121.90) --
	( 78.03,121.97) --
	( 78.03,122.04) --
	( 78.03,122.12) --
	( 78.03,122.19) --
	( 78.03,122.26) --
	( 78.03,122.34) --
	( 78.03,122.41) --
	( 78.03,122.48) --
	( 78.03,122.55) --
	( 78.03,122.63) --
	( 78.03,122.70) --
	( 78.03,122.77) --
	( 78.03,122.84) --
	( 78.03,122.92) --
	( 78.03,122.99) --
	( 78.03,123.06) --
	( 78.03,123.14) --
	( 78.03,123.21) --
	( 78.03,123.28) --
	( 78.03,123.35) --
	( 78.03,123.43) --
	( 78.03,123.50) --
	( 78.03,123.57) --
	( 78.03,123.64) --
	( 78.03,123.72) --
	( 78.03,123.79) --
	( 78.03,123.86) --
	( 78.03,123.94) --
	( 78.03,124.01) --
	( 78.03,124.08) --
	( 78.03,124.15) --
	( 78.03,124.23) --
	( 78.07,124.30) --
	( 78.13,124.37) --
	( 78.19,124.44) --
	( 78.25,124.52) --
	( 78.30,124.59) --
	( 78.56,124.66) --
	( 78.59,124.74) --
	( 78.63,124.81) --
	( 78.64,124.88) --
	( 78.65,124.95) --
	( 78.65,125.03) --
	( 78.66,125.10) --
	( 78.67,125.17) --
	( 78.67,125.24) --
	( 78.68,125.32) --
	( 78.69,125.39) --
	( 78.69,125.46) --
	( 78.70,125.53) --
	( 78.71,125.61) --
	( 78.71,125.68) --
	( 78.72,125.75) --
	( 78.73,125.83) --
	( 78.73,125.90) --
	( 78.74,125.97) --
	( 78.75,126.04) --
	( 78.75,126.12) --
	( 78.80,126.19) --
	( 78.87,126.26) --
	( 78.87,126.33) --
	( 78.88,126.41) --
	( 78.89,126.48) --
	( 78.90,126.55) --
	( 78.91,126.63) --
	( 78.92,126.70) --
	( 78.93,126.77) --
	( 78.94,126.84) --
	( 78.95,126.92) --
	( 78.96,126.99) --
	( 78.97,127.06) --
	( 78.98,127.13) --
	( 78.99,127.21) --
	( 79.00,127.28) --
	( 79.01,127.35) --
	( 79.02,127.43) --
	( 79.04,127.50) --
	( 79.05,127.57) --
	( 79.06,127.64) --
	( 79.07,127.72) --
	( 79.08,127.79) --
	( 79.09,127.86) --
	( 79.10,127.93) --
	( 79.11,128.01) --
	( 79.12,128.08) --
	( 79.13,128.15) --
	( 79.14,128.23) --
	( 79.15,128.30) --
	( 79.16,128.37) --
	( 79.17,128.44) --
	( 79.18,128.52) --
	( 79.27,128.59) --
	( 79.40,128.66) --
	( 79.41,128.73) --
	( 79.42,128.81) --
	( 79.43,128.88) --
	( 79.44,128.95) --
	( 79.45,129.02) --
	( 79.46,129.10) --
	( 79.47,129.17) --
	( 79.48,129.24) --
	( 79.49,129.32) --
	( 79.50,129.39) --
	( 79.51,129.46) --
	( 79.52,129.53) --
	( 79.53,129.61) --
	( 79.54,129.68) --
	( 79.56,129.75) --
	( 79.57,129.82) --
	( 79.59,129.90) --
	( 79.60,129.97) --
	( 79.62,130.04) --
	( 79.65,130.12) --
	( 79.66,130.19) --
	( 79.68,130.26) --
	( 79.70,130.33) --
	( 79.72,130.41) --
	( 79.73,130.48) --
	( 79.73,130.55) --
	( 79.73,130.62) --
	( 79.74,130.70) --
	( 79.86,130.77) --
	( 80.04,130.84) --
	( 80.04,130.92) --
	( 80.04,130.99) --
	( 80.05,131.06) --
	( 80.05,131.13) --
	( 80.06,131.21) --
	( 80.06,131.28) --
	( 80.07,131.35) --
	( 80.07,131.42) --
	( 80.07,131.50) --
	( 80.08,131.57) --
	( 80.08,131.64) --
	( 80.09,131.72) --
	( 80.09,131.79) --
	( 80.10,131.86) --
	( 80.10,131.93) --
	( 80.11,132.01) --
	( 80.11,132.08) --
	( 80.12,132.15) --
	( 80.12,132.22) --
	( 80.12,132.30) --
	( 80.13,132.37) --
	( 80.14,132.44) --
	( 80.14,132.52) --
	( 80.14,132.59) --
	( 80.15,132.66) --
	( 80.15,132.73) --
	( 80.16,132.81) --
	( 80.16,132.88) --
	( 80.17,132.95) --
	( 80.17,133.02) --
	( 80.17,133.10) --
	( 80.17,133.17) --
	( 80.17,133.24) --
	( 80.18,133.31) --
	( 80.25,133.39) --
	( 80.35,133.46) --
	( 80.46,133.53) --
	( 80.56,133.61) --
	( 80.66,133.68) --
	( 80.69,133.75) --
	( 80.70,133.82) --
	( 80.70,133.90) --
	( 80.70,133.97) --
	( 80.70,134.04) --
	( 80.70,134.11) --
	( 80.71,134.19) --
	( 80.71,134.26) --
	( 80.71,134.33) --
	( 80.71,134.41) --
	( 80.71,134.48) --
	( 80.72,134.55) --
	( 80.72,134.62) --
	( 80.72,134.70) --
	( 80.72,134.77) --
	( 80.72,134.84) --
	( 80.73,134.91) --
	( 80.73,134.99) --
	( 80.73,135.06) --
	( 80.73,135.13) --
	( 80.74,135.21) --
	( 80.74,135.28) --
	( 80.74,135.35) --
	( 80.74,135.42) --
	( 80.75,135.50) --
	( 80.75,135.57) --
	( 80.75,135.64) --
	( 80.75,135.71) --
	( 80.76,135.79) --
	( 80.76,135.86) --
	( 80.76,135.93) --
	( 80.77,136.01) --
	( 80.77,136.08) --
	( 80.77,136.15) --
	( 80.78,136.22) --
	( 80.78,136.30) --
	( 80.78,136.37) --
	( 80.78,136.44) --
	( 80.79,136.51) --
	( 80.79,136.59) --
	( 80.79,136.66) --
	( 80.80,136.73) --
	( 80.80,136.80) --
	( 80.80,136.88) --
	( 80.81,136.95) --
	( 80.81,137.02) --
	( 80.81,137.10) --
	( 80.81,137.17) --
	( 80.81,137.24) --
	( 80.82,137.31) --
	( 80.82,137.39) --
	( 80.82,137.46) --
	( 80.82,137.53) --
	( 80.82,137.60) --
	( 80.82,137.68) --
	( 80.83,137.75) --
	( 80.83,137.82) --
	( 80.83,137.90) --
	( 80.83,137.97) --
	( 80.83,138.04) --
	( 80.84,138.11) --
	( 80.84,138.19) --
	( 80.84,138.26) --
	( 80.84,138.33) --
	( 80.84,138.40) --
	( 80.85,138.48) --
	( 80.85,138.55) --
	( 80.85,138.62) --
	( 80.85,138.70) --
	( 80.85,138.77) --
	( 80.86,138.84) --
	( 80.86,138.91) --
	( 80.86,138.99) --
	( 80.86,139.06) --
	( 80.86,139.13) --
	( 80.87,139.20) --
	( 80.87,139.28) --
	( 80.87,139.35) --
	( 80.87,139.42) --
	( 80.87,139.50) --
	( 80.88,139.57) --
	( 80.88,139.64) --
	( 80.88,139.71) --
	( 80.88,139.79) --
	( 80.89,139.86) --
	( 80.89,139.93) --
	( 80.89,140.00) --
	( 80.89,140.08) --
	( 80.89,140.15) --
	( 80.98,140.22) --
	( 81.10,140.30) --
	( 81.10,140.37) --
	( 81.10,140.44) --
	( 81.11,140.51) --
	( 81.11,140.59) --
	( 81.11,140.66) --
	( 81.11,140.73) --
	( 81.11,140.80) --
	( 81.12,140.88) --
	( 81.13,140.95) --
	( 81.14,141.02) --
	( 81.14,141.09) --
	( 81.14,141.17) --
	( 81.14,141.24) --
	( 81.15,141.31) --
	( 81.15,141.39) --
	( 81.15,141.46) --
	( 81.15,141.53) --
	( 81.15,141.60) --
	( 81.16,141.68) --
	( 81.16,141.75) --
	( 81.16,141.82) --
	( 81.16,141.89) --
	( 81.16,141.97) --
	( 81.17,142.04) --
	( 81.17,142.11) --
	( 81.17,142.19) --
	( 81.17,142.26) --
	( 81.17,142.33) --
	( 81.18,142.40) --
	( 81.18,142.48) --
	( 81.18,142.55) --
	( 81.18,142.62) --
	( 81.18,142.69) --
	( 81.19,142.77) --
	( 81.19,142.84) --
	( 81.19,142.91) --
	( 81.19,142.99) --
	( 81.19,143.06) --
	( 81.20,143.13) --
	( 81.20,143.20) --
	( 81.20,143.28) --
	( 81.20,143.35) --
	( 81.20,143.42) --
	( 81.20,143.49) --
	( 81.21,143.57) --
	( 81.21,143.64) --
	( 81.21,143.71) --
	( 81.21,143.79) --
	( 81.21,143.86) --
	( 81.22,143.93) --
	( 81.22,144.00) --
	( 81.22,144.08) --
	( 81.22,144.15) --
	( 81.22,144.22) --
	( 81.23,144.29) --
	( 81.23,144.37) --
	( 81.23,144.44) --
	( 81.23,144.51) --
	( 81.23,144.59) --
	( 81.24,144.66) --
	( 81.24,144.73) --
	( 81.24,144.80) --
	( 81.24,144.88) --
	( 81.24,144.95) --
	( 81.25,145.02) --
	( 81.25,145.09) --
	( 81.25,145.17) --
	( 81.25,145.24) --
	( 81.25,145.31) --
	( 81.26,145.38) --
	( 81.26,145.46) --
	( 81.26,145.53) --
	( 81.26,145.60) --
	( 81.26,145.68) --
	( 81.27,145.75) --
	( 81.27,145.82) --
	( 81.27,145.89) --
	( 81.27,145.97) --
	( 81.27,146.04) --
	( 81.28,146.11) --
	( 81.28,146.18) --
	( 81.28,146.26) --
	( 81.28,146.33) --
	( 81.28,146.40) --
	( 81.29,146.48) --
	( 81.29,146.55) --
	( 81.29,146.62) --
	( 81.29,146.69) --
	( 81.29,146.77) --
	( 81.30,146.84) --
	( 81.30,146.91) --
	( 81.30,146.98) --
	( 81.30,147.06) --
	( 81.30,147.13) --
	( 81.31,147.20) --
	( 81.31,147.28) --
	( 81.31,147.35) --
	( 81.31,147.42) --
	( 81.31,147.49) --
	( 81.32,147.57) --
	( 81.32,147.64) --
	( 81.32,147.71) --
	( 81.32,147.78) --
	( 81.32,147.86) --
	( 81.33,147.93) --
	( 81.33,148.00) --
	( 81.33,148.08) --
	( 81.33,148.15) --
	( 81.34,148.22) --
	( 81.40,148.29) --
	( 81.41,148.37) --
	( 81.41,148.44) --
	( 81.41,148.51) --
	( 81.41,148.58) --
	( 81.41,148.66) --
	( 81.42,148.73) --
	( 81.42,148.80) --
	( 81.42,148.87) --
	( 81.42,148.95) --
	( 81.42,149.02) --
	( 81.43,149.09) --
	( 81.43,149.17) --
	( 81.43,149.24) --
	( 81.43,149.31) --
	( 81.43,149.38) --
	( 81.44,149.46) --
	( 81.44,149.53) --
	( 81.44,149.60) --
	( 81.44,149.67) --
	( 81.45,149.75) --
	( 81.45,149.82) --
	( 81.45,149.89) --
	( 81.45,149.97) --
	( 81.45,150.04) --
	( 81.46,150.11) --
	( 81.46,150.18) --
	( 81.46,150.26) --
	( 81.46,150.33) --
	( 81.46,150.40) --
	( 81.47,150.47) --
	( 81.47,150.55) --
	( 81.47,150.62) --
	( 81.47,150.69) --
	( 81.47,150.77) --
	( 81.48,150.84) --
	( 81.48,150.91) --
	( 81.48,150.98) --
	( 81.48,151.06) --
	( 81.48,151.13) --
	( 81.48,151.20) --
	( 81.49,151.27) --
	( 81.49,151.35) --
	( 81.49,151.42) --
	( 81.49,151.49) --
	( 81.49,151.57) --
	( 81.50,151.64) --
	( 81.50,151.71) --
	( 81.50,151.78) --
	( 81.50,151.86) --
	( 81.52,151.93) --
	( 81.52,152.00) --
	( 81.52,152.07) --
	( 81.52,152.15) --
	( 81.53,152.22) --
	( 81.53,152.29) --
	( 81.53,152.37) --
	( 81.53,152.44) --
	( 81.53,152.51) --
	( 81.54,152.58) --
	( 81.54,152.66) --
	( 81.54,152.73) --
	( 81.54,152.80) --
	( 81.54,152.87) --
	( 81.55,152.95) --
	( 81.55,153.02) --
	( 81.55,153.09) --
	( 81.55,153.16) --
	( 84.14,153.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 60.00) --
	(120.54, 60.00) --
	(120.54,156.81) --
	( 60.00,156.81) --
	( 60.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 90.27,183.64) {\bfseries Utility WM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.27, 14.40) {Volumes, GW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,108.41) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24,111.28) --
	( 62.74,111.21) --
	( 62.74,111.14) --
	( 62.74,111.07) --
	( 62.75,110.99) --
	( 62.85,110.92) --
	( 62.85,110.85) --
	( 62.85,110.77) --
	( 62.86,110.70) --
	( 62.86,110.63) --
	( 62.86,110.56) --
	( 62.87,110.48) --
	( 62.87,110.41) --
	( 62.87,110.34) --
	( 62.88,110.27) --
	( 63.12,110.19) --
	( 63.31,110.12) --
	( 63.41,110.05) --
	( 63.51,109.97) --
	( 63.62,109.90) --
	( 66.17,109.83) --
	( 66.17,109.76) --
	( 66.39,109.68) --
	( 66.51,109.61) --
	( 66.52,109.54) --
	( 66.92,109.47) --
	( 66.93,109.39) --
	( 66.94,109.32) --
	( 66.95,109.25) --
	( 66.95,109.18) --
	( 67.48,109.10) --
	( 67.60,109.03) --
	( 67.65,108.96) --
	( 67.68,108.88) --
	( 67.71,108.81) --
	( 67.73,108.74) --
	( 67.75,108.67) --
	( 67.77,108.59) --
	( 67.78,108.52) --
	( 67.80,108.45) --
	( 68.50,108.38) --
	( 68.98,108.30) --
	( 69.07,108.23) --
	( 69.20,108.16) --
	( 69.34,108.08) --
	( 70.56,108.01) --
	( 70.70,107.94) --
	( 70.71,107.87) --
	( 71.01,107.79) --
	( 71.21,107.72) --
	( 71.59,107.65) --
	( 71.59,107.58) --
	( 71.60,107.50) --
	( 71.61,107.43) --
	( 71.61,107.36) --
	( 72.58,107.28) --
	( 72.64,107.21) --
	( 72.69,107.14) --
	( 72.75,107.07) --
	( 72.80,106.99) --
	( 73.74,106.92) --
	( 74.95,106.85) --
	( 75.01,106.78) --
	( 75.08,106.70) --
	( 75.14,106.63) --
	( 76.45,106.56) --
	( 76.56,106.48) --
	( 76.63,106.41) --
	( 76.69,106.34) --
	( 76.76,106.27) --
	( 80.16,106.19) --
	( 80.23,106.12) --
	( 80.24,106.05) --
	( 80.24,105.98) --
	( 80.25,105.90) --
	( 80.26,105.83) --
	( 80.26,105.76) --
	( 80.27,105.68) --
	( 80.43,105.61) --
	( 80.44,105.54) --
	( 81.20,105.47) --
	( 81.74,105.39) --
	( 81.75,105.32) --
	( 81.76,105.25) --
	( 81.76,105.18) --
	( 81.77,105.10) --
	( 81.77,105.03) --
	( 81.78,104.96) --
	( 81.78,104.89) --
	( 82.38,104.81) --
	( 82.38,104.74) --
	( 82.38,104.67) --
	( 82.39,104.59) --
	( 82.39,104.52) --
	( 82.39,104.45) --
	( 82.39,104.38) --
	( 82.39,104.30) --
	( 82.40,104.23) --
	( 82.40,104.16) --
	( 82.40,104.09) --
	( 83.21,104.01) --
	( 83.49,103.94) --
	( 83.49,103.87) --
	( 83.49,103.79) --
	( 83.49,103.72) --
	( 83.49,103.65) --
	( 83.49,103.58) --
	( 83.49,103.50) --
	( 83.49,103.43) --
	( 83.49,103.36) --
	( 83.49,103.29) --
	( 83.49,103.21) --
	( 83.49,103.14) --
	( 83.49,103.07) --
	( 83.49,102.99) --
	( 83.65,102.92) --
	( 83.65,102.85) --
	( 83.65,102.78) --
	( 83.65,102.70) --
	( 83.65,102.63) --
	( 83.65,102.56) --
	( 83.65,102.49) --
	( 83.65,102.41) --
	( 83.65,102.34) --
	( 83.65,102.27) --
	( 83.85,102.19) --
	( 83.85,102.12) --
	( 83.85,102.05) --
	( 83.85,101.98) --
	( 84.05,101.90) --
	( 84.45,101.83) --
	( 84.77,101.76) --
	( 85.24,101.69) --
	( 85.66,101.61) --
	( 85.91,101.54) --
	( 85.98,101.47) --
	( 85.98,101.39) --
	( 85.98,101.32) --
	( 85.98,101.25) --
	( 85.98,101.18) --
	( 86.03,101.10) --
	( 86.03,101.03) --
	( 86.03,100.96) --
	( 86.03,100.89) --
	( 86.03,100.81) --
	( 86.22,100.74) --
	( 86.22,100.67) --
	( 86.22,100.60) --
	( 86.22,100.52) --
	( 86.22,100.45) --
	( 86.22,100.38) --
	( 86.22,100.30) --
	( 86.22,100.23) --
	( 86.22,100.16) --
	( 86.22,100.09) --
	( 86.44,100.01) --
	( 86.49, 99.94) --
	( 86.49, 99.87) --
	( 86.49, 99.80) --
	( 86.49, 99.72) --
	( 86.49, 99.65) --
	( 86.49, 99.58) --
	( 86.49, 99.50) --
	( 86.49, 99.43) --
	( 86.49, 99.36) --
	( 86.65, 99.29) --
	( 86.69, 99.21) --
	( 86.69, 99.14) --
	( 86.69, 99.07) --
	( 86.69, 99.00) --
	( 86.95, 98.92) --
	( 87.12, 98.85) --
	( 87.13, 98.78) --
	( 87.39, 98.70) --
	( 87.57, 98.63) --
	( 87.83, 98.56) --
	( 88.00, 98.49) --
	( 88.00, 98.41) --
	( 88.00, 98.34) --
	( 88.00, 98.27) --
	( 88.26, 98.20) --
	( 88.43, 98.12) --
	( 88.43, 98.05) --
	( 88.43, 97.98) --
	( 88.43, 97.90) --
	( 88.69, 97.83) --
	( 91.09, 97.76) --
	( 92.62, 97.69) --
	( 92.62, 97.61) --
	( 92.62, 97.54) --
	( 96.58, 97.47) --
	( 97.03, 97.40) --
	( 97.03, 97.32) --
	( 97.03, 97.25) --
	( 97.17, 97.18) --
	( 97.60, 97.11) --
	( 97.60, 97.03) --
	( 97.60, 96.96) --
	( 98.54, 96.89) --
	(100.54, 96.81) --
	(100.86, 96.74) --
	(100.86, 96.67) --
	(101.08, 96.60) --
	(101.22, 96.52) --
	(101.22, 96.45) --
	(101.22, 96.38) --
	(101.22, 96.31) --
	(101.22, 96.23) --
	(101.22, 96.16) --
	(101.22, 96.09) --
	(101.22, 96.01) --
	(101.22, 95.94) --
	(101.22, 95.87) --
	(101.22, 95.80) --
	(101.22, 95.72) --
	(101.22, 95.65) --
	(101.22, 95.58) --
	(101.22, 95.51) --
	(101.22, 95.43) --
	(101.23, 95.36) --
	(101.23, 95.29) --
	(101.23, 95.21) --
	(101.23, 95.14) --
	(101.53, 95.07) --
	(101.53, 95.00) --
	(101.53, 94.92) --
	(101.53, 94.85) --
	(101.53, 94.78) --
	(101.53, 94.71) --
	(101.53, 94.63) --
	(101.55, 94.56) --
	(101.57, 94.49) --
	(101.57, 94.41) --
	(101.57, 94.34) --
	(101.57, 94.27) --
	(102.15, 94.20) --
	(102.55, 94.12) --
	(102.55, 94.05) --
	(102.55, 93.98) --
	(102.55, 93.91) --
	(104.56, 93.83) --
	(104.60, 93.76) --
	(104.60, 93.69) --
	(104.60, 93.61) --
	(104.60, 93.54) --
	(105.04, 93.47) --
	(105.04, 93.40) --
	(105.04, 93.32) --
	(105.04, 93.25) --
	(105.04, 93.18) --
	(105.04, 93.11) --
	(105.04, 93.03) --
	(105.04, 92.96) --
	(105.04, 92.89) --
	(105.04, 92.82) --
	(105.10, 92.74) --
	(105.30, 92.67) --
	(105.49, 92.60) --
	(105.69, 92.52) --
	(105.88, 92.45) --
	(106.02, 92.38) --
	(106.02, 92.31) --
	(106.02, 92.23) --
	(106.02, 92.16) --
	(106.02, 92.09) --
	(106.02, 92.02) --
	(106.02, 91.94) --
	(106.02, 91.87) --
	(106.03, 91.80) --
	(106.03, 91.72) --
	(106.03, 91.65) --
	(106.03, 91.58) --
	(106.03, 91.51) --
	(106.03, 91.43) --
	(106.03, 91.36) --
	(106.03, 91.29) --
	(106.03, 91.22) --
	(106.03, 91.14) --
	(106.03, 91.07) --
	(106.03, 91.00) --
	(106.03, 90.92) --
	(106.03, 90.85) --
	(106.03, 90.78) --
	(106.03, 90.71) --
	(106.03, 90.63) --
	(106.03, 90.56) --
	(106.03, 90.49) --
	(106.03, 90.42) --
	(106.03, 90.34) --
	(106.03, 90.27) --
	(106.06, 90.20) --
	(106.08, 90.12) --
	(106.08, 90.05) --
	(106.08, 89.98) --
	(106.08, 89.91) --
	(106.08, 89.83) --
	(106.08, 89.76) --
	(106.08, 89.69) --
	(106.08, 89.62) --
	(106.08, 89.54) --
	(106.08, 89.47) --
	(106.08, 89.40) --
	(106.08, 89.33) --
	(106.08, 89.25) --
	(106.08, 89.18) --
	(106.08, 89.11) --
	(106.08, 89.03) --
	(106.08, 88.96) --
	(106.08, 88.89) --
	(106.08, 88.82) --
	(106.08, 88.74) --
	(106.08, 88.67) --
	(106.08, 88.60) --
	(106.08, 88.53) --
	(106.08, 88.45) --
	(106.08, 88.38) --
	(106.08, 88.31) --
	(106.08, 88.23) --
	(106.08, 88.16) --
	(106.08, 88.09) --
	(106.13, 88.02) --
	(106.13, 87.94) --
	(106.13, 87.87) --
	(106.13, 87.80) --
	(106.13, 87.73) --
	(106.13, 87.65) --
	(106.13, 87.58) --
	(106.14, 87.51) --
	(106.14, 87.43) --
	(106.14, 87.36) --
	(106.14, 87.29) --
	(106.14, 87.22) --
	(106.14, 87.14) --
	(106.14, 87.07) --
	(106.14, 87.00) --
	(106.14, 86.93) --
	(106.14, 86.85) --
	(106.14, 86.78) --
	(106.14, 86.71) --
	(106.16, 86.63) --
	(106.16, 86.56) --
	(106.17, 86.49) --
	(106.17, 86.42) --
	(106.18, 86.34) --
	(106.18, 86.27) --
	(106.18, 86.20) --
	(106.19, 86.13) --
	(106.19, 86.05) --
	(106.20, 85.98) --
	(106.20, 85.91) --
	(106.21, 85.83) --
	(106.21, 85.76) --
	(106.22, 85.69) --
	(106.23, 85.62) --
	(106.23, 85.54) --
	(106.24, 85.47) --
	(106.24, 85.40) --
	(106.25, 85.33) --
	(106.25, 85.25) --
	(106.26, 85.18) --
	(106.26, 85.11) --
	(106.27, 85.04) --
	(106.27, 84.96) --
	(106.28, 84.89) --
	(106.28, 84.82) --
	(106.29, 84.74) --
	(106.29, 84.67) --
	(106.29, 84.60) --
	(106.30, 84.53) --
	(106.30, 84.45) --
	(106.31, 84.38) --
	(106.32, 84.31) --
	(106.32, 84.24) --
	(106.33, 84.16) --
	(106.33, 84.09) --
	(106.34, 84.02) --
	(106.34, 83.94) --
	(106.35, 83.87) --
	(106.35, 83.80) --
	(106.36, 83.73) --
	(106.36, 83.65) --
	(106.37, 83.58) --
	(106.37, 83.51) --
	(106.38, 83.44) --
	(106.38, 83.36) --
	(106.39, 83.29) --
	(106.39, 83.22) --
	(106.40, 83.14) --
	(106.40, 83.07) --
	(106.41, 83.00) --
	(106.41, 82.93) --
	(106.42, 82.85) --
	(106.42, 82.78) --
	(106.43, 82.71) --
	(106.43, 82.64) --
	(106.44, 82.56) --
	(106.44, 82.49) --
	(106.45, 82.42) --
	(106.45, 82.34) --
	(106.46, 82.27) --
	(106.46, 82.20) --
	(106.47, 82.13) --
	(106.47, 82.05) --
	(106.48, 81.98) --
	(106.48, 81.91) --
	(106.49, 81.84) --
	(106.49, 81.76) --
	(106.50, 81.69) --
	(106.50, 81.62) --
	(106.51, 81.55) --
	(106.51, 81.47) --
	(106.52, 81.40) --
	(106.52, 81.33) --
	(106.53, 81.25) --
	(106.53, 81.18) --
	(106.54, 81.11) --
	(106.55, 81.04) --
	(106.55, 80.96) --
	(106.56, 80.89) --
	(106.56, 80.82) --
	(106.57, 80.75) --
	(106.57, 80.67) --
	(106.58, 80.60) --
	(106.58, 80.53) --
	(106.59, 80.45) --
	(106.59, 80.38) --
	(106.60, 80.31) --
	(106.60, 80.24) --
	(106.61, 80.16) --
	(106.61, 80.09) --
	(106.62, 80.02) --
	(106.63, 79.95) --
	(106.63, 79.87) --
	(106.64, 79.80) --
	(106.64, 79.73) --
	(106.65, 79.65) --
	(106.65, 79.58) --
	(106.66, 79.51) --
	(106.66, 79.44) --
	(106.67, 79.36) --
	(106.67, 79.29) --
	(106.68, 79.22) --
	(106.68, 79.15) --
	(106.69, 79.07) --
	(106.69, 79.00) --
	(106.70, 78.93) --
	(106.70, 78.85) --
	(106.71, 78.78) --
	(106.71, 78.71) --
	(106.72, 78.64) --
	(106.72, 78.56) --
	(106.73, 78.49) --
	(106.73, 78.42) --
	(106.74, 78.35) --
	(106.74, 78.27) --
	(106.75, 78.20) --
	(106.75, 78.13) --
	(106.76, 78.05) --
	(106.76, 77.98) --
	(106.77, 77.91) --
	(106.77, 77.84) --
	(106.77, 77.76) --
	(106.78, 77.69) --
	(106.78, 77.62) --
	(106.79, 77.55) --
	(106.79, 77.47) --
	(106.80, 77.40) --
	(106.80, 77.33) --
	(106.81, 77.26) --
	(106.81, 77.18) --
	(106.82, 77.11) --
	(106.82, 77.04) --
	(106.83, 76.96) --
	(106.83, 76.89) --
	(106.84, 76.82) --
	(106.84, 76.75) --
	(106.85, 76.67) --
	(106.85, 76.60) --
	(106.86, 76.53) --
	(106.86, 76.46) --
	(106.87, 76.38) --
	(106.87, 76.31) --
	(106.88, 76.24) --
	(106.88, 76.16) --
	(106.89, 76.09) --
	(106.89, 76.02) --
	(106.90, 75.95) --
	(106.90, 75.87) --
	(106.91, 75.80) --
	(106.91, 75.73) --
	(107.40, 75.66) --
	(107.40, 75.58) --
	(107.41, 75.51) --
	(107.41, 75.44) --
	(107.41, 75.36) --
	(107.41, 75.29) --
	(107.41, 75.22) --
	(107.41, 75.15) --
	(107.41, 75.07) --
	(107.41, 75.00) --
	(107.42, 74.93) --
	(107.42, 74.86) --
	(107.42, 74.78) --
	(107.42, 74.71) --
	(107.42, 74.64) --
	(107.42, 74.56) --
	(107.42, 74.49) --
	(107.42, 74.42) --
	(107.42, 74.35) --
	(107.42, 74.27) --
	(107.42, 74.20) --
	(107.42, 74.13) --
	(107.43, 74.06) --
	(107.43, 73.98) --
	(107.43, 73.91) --
	(107.43, 73.84) --
	(107.43, 73.77) --
	(107.43, 73.69) --
	(107.43, 73.62) --
	(107.43, 73.55) --
	(107.43, 73.47) --
	(107.43, 73.40) --
	(107.43, 73.33) --
	(107.43, 73.26) --
	(107.43, 73.18) --
	(107.44, 73.11) --
	(107.44, 73.04) --
	(107.44, 72.97) --
	(107.44, 72.89) --
	(107.44, 72.82) --
	(107.44, 72.75) --
	(107.44, 72.67) --
	(107.44, 72.60) --
	(107.44, 72.53) --
	(107.44, 72.46) --
	(107.44, 72.38) --
	(107.44, 72.31) --
	(107.45, 72.24) --
	(107.45, 72.17) --
	(107.45, 72.09) --
	(107.45, 72.02) --
	(107.45, 71.95) --
	(107.45, 71.87) --
	(107.45, 71.80) --
	(107.45, 71.73) --
	(107.45, 71.66) --
	(107.46, 71.58) --
	(107.46, 71.51) --
	(107.46, 71.44) --
	(107.46, 71.37) --
	(107.46, 71.29) --
	(107.46, 71.22) --
	(107.47, 71.15) --
	(107.47, 71.07) --
	(107.47, 71.00) --
	(107.47, 70.93) --
	(107.47, 70.86) --
	(107.47, 70.78) --
	(107.47, 70.71) --
	(107.48, 70.64) --
	(107.48, 70.57) --
	(107.48, 70.49) --
	(107.48, 70.42) --
	(107.48, 70.35) --
	(107.49, 70.27) --
	(107.49, 70.20) --
	(107.49, 70.13) --
	(107.49, 70.06) --
	(107.49, 69.98) --
	(107.49, 69.91) --
	(107.50, 69.84) --
	(107.52, 69.77) --
	(107.54, 69.69) --
	(107.56, 69.62) --
	(107.58, 69.55) --
	(107.82, 69.48) --
	(107.98, 69.40) --
	(107.98, 69.33) --
	(107.98, 69.26) --
	(107.98, 69.18) --
	(107.98, 69.11) --
	(107.99, 69.04) --
	(107.99, 68.97) --
	(107.99, 68.89) --
	(107.99, 68.82) --
	(107.99, 68.75) --
	(107.99, 68.68) --
	(107.99, 68.60) --
	(107.99, 68.53) --
	(107.99, 68.46) --
	(108.68, 68.38) --
	(109.03, 68.31) --
	(109.04, 68.24) --
	(109.04, 68.17) --
	(109.04, 68.09) --
	(109.05, 68.02) --
	(109.05, 67.95) --
	(109.06, 67.88) --
	(109.06, 67.80) --
	(109.06, 67.73) --
	(109.07, 67.66) --
	(109.07, 67.58) --
	(109.08, 67.51) --
	(109.08, 67.44) --
	(109.08, 67.37) --
	(109.09, 67.29) --
	(109.09, 67.22) --
	(109.10, 67.15) --
	(109.10, 67.08) --
	(109.11, 67.00) --
	(109.12, 66.93) --
	(109.13, 66.86) --
	(109.14, 66.78) --
	(109.15, 66.71) --
	(109.16, 66.64) --
	(110.40, 66.57) --
	(110.46, 66.49) --
	(110.52, 66.42) --
	(110.58, 66.35) --
	(110.64, 66.28) --
	(110.93, 66.20) --
	(111.15, 66.13) --
	(111.21, 66.06) --
	(111.26, 65.99) --
	(111.32, 65.91) --
	(111.58, 65.84) --
	(111.64, 65.77) --
	(111.69, 65.69) --
	(111.75, 65.62) --
	(111.81, 65.55) --
	(111.87, 65.48) --
	(111.93, 65.40) --
	(111.99, 65.33) --
	(112.05, 65.26) --
	(112.11, 65.19) --
	(112.72, 65.11) --
	(112.83, 65.04) --
	(112.91, 64.97) --
	(112.98, 64.89) --
	(113.04, 64.82) --
	(113.49, 64.75) --
	(113.57, 64.68) --
	(113.58, 64.60) --
	(113.59, 64.53) --
	(113.59, 64.46) --
	(113.60, 64.39) --
	(113.61, 64.31) --
	(113.61, 64.24) --
	(113.62, 64.17) --
	(113.63, 64.09) --
	(113.64, 64.02) --
	(113.64, 63.95) --
	(113.65, 63.88) --
	(113.66, 63.80) --
	(113.66, 63.73) --
	(114.08, 63.66) --
	(118.19, 63.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.00,111.28) -- (120.54,111.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- (111.85, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.64, 60.00) -- ( 74.64, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.05, 60.00) -- ( 87.05, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 60.00) -- ( 99.45, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.85, 60.00) -- (111.85, 54.00);



\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.24, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.05, 38.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 111.85, 38.40) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 75.60) -- ( 60.00,148.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 75.60) -- ( 54.00, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 93.78) -- ( 54.00, 93.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,111.96) -- ( 54.00,111.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,130.14) -- ( 54.00,130.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,148.31) -- ( 54.00,148.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 75.60) {-50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,111.96) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,148.31) {150};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 74.64, 60.00) -- ( 74.64,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 87.05, 60.00) -- ( 87.05,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 60.00) -- ( 99.45,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (111.85, 60.00) -- (111.85,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 75.60) -- (120.54, 75.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 93.78) -- (120.54, 93.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,111.96) -- (120.54,111.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,130.14) -- (120.54,130.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,148.31) -- (120.54,148.31);
\end{scope}
\end{tikzpicture}


==> UtilityRealToy.tex <==
% Created by tikzDevice version 0.12 on 2019-03-20 14:08:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- (113.20, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.43, 60.00) -- ( 72.43, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 60.00) -- ( 82.63, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 60.00) -- ( 92.82, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01, 60.00) -- (103.01, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.20, 60.00) -- (113.20, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.24, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.63, 38.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.01, 38.40) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 60.00,153.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 54.00, 63.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 78.53) -- ( 54.00, 78.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 93.47) -- ( 54.00, 93.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,108.41) -- ( 54.00,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,123.34) -- ( 54.00,123.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,138.28) -- ( 54.00,138.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,153.22) -- ( 54.00,153.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 63.59) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 93.47) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,123.34) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,153.22) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 60.00) --
	(120.54, 60.00) --
	(120.54,156.81) --
	( 60.00,156.81) --
	( 60.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 90.27,183.64) {\bfseries Utility WM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.27, 14.40) {Volumes, MW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,108.41) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (  6.19, 86.44) -- ( 62.24, 86.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 67.34, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 69.89,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 72.43,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 74.98,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 82.63,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 86.44) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34, 93.32) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,100.79) -- ( 67.34,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,100.79) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,108.26) -- ( 69.89,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,108.26) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43,115.73) -- ( 72.43,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,115.73) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,153.08) -- ( 74.98,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,153.08) -- ( 82.63,216.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.43, 60.00) -- ( 72.43,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.63, 60.00) -- ( 82.63,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.82, 60.00) -- ( 92.82,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.01, 60.00) -- (103.01,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.20, 60.00) -- (113.20,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 63.59) -- (120.54, 63.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 78.53) -- (120.54, 78.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 93.47) -- (120.54, 93.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,108.41) -- (120.54,108.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,123.34) -- (120.54,123.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,138.28) -- (120.54,138.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,153.22) -- (120.54,153.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.00, 86.44) -- (120.54, 86.44);
\definecolor{drawColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.80, 86.44) -- ( 62.24, 86.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 64.79, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 69.89, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 77.53, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 86.44) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 78.67) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.79, 71.20) -- ( 64.79, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 71.20) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 63.73) -- ( 69.89, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53, 63.73) -- ( 77.53,  0.00);
\end{scope}
\end{tikzpicture}


==> UtilityRealToyBig.tex <==
% Created by tikzDevice version 0.11 on 2019-08-14 11:30:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- (112.07, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.70, 60.00) -- ( 74.70, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.16, 60.00) -- ( 87.16, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.61, 60.00) -- ( 99.61, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07, 60.00) -- (112.07, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.24, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.16, 38.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.07, 38.40) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 60.00,153.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 54.00, 63.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 78.53) -- ( 54.00, 78.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 93.47) -- ( 54.00, 93.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,108.41) -- ( 54.00,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,123.34) -- ( 54.00,123.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,138.28) -- ( 54.00,138.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,153.22) -- ( 54.00,153.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 63.59) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 93.47) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,123.34) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,153.22) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 60.00) --
	(120.54, 60.00) --
	(120.54,156.81) --
	( 60.00,156.81) --
	( 60.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 90.27,183.64) {\bfseries Utility WM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.27, 14.40) {Volumes, MW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,108.41) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (  6.19, 86.44) -- ( 62.24, 86.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 74.70, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 80.93,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 87.16,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- (112.07,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 86.44) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 93.32) -- ( 62.24, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70, 93.32) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,100.79) -- ( 74.70,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,100.79) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,108.26) -- ( 80.93,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,108.26) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,115.73) -- ( 87.16,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,153.08) -- ( 93.38,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.07,153.08) -- (112.07,216.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 74.70, 60.00) -- ( 74.70,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 87.16, 60.00) -- ( 87.16,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.61, 60.00) -- ( 99.61,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.07, 60.00) -- (112.07,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 63.59) -- (120.54, 63.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 78.53) -- (120.54, 78.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 93.47) -- (120.54, 93.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,108.41) -- (120.54,108.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,123.34) -- (120.54,123.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,138.28) -- (120.54,138.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,153.22) -- (120.54,153.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.00, 86.44) -- (120.54, 86.44);
\definecolor{drawColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.26, 86.44) -- ( 62.24, 86.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 68.47, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 80.93, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 99.61, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 86.44) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.24, 78.67) -- ( 62.24, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 78.67) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.47, 71.20) -- ( 68.47, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 71.20) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 63.73) -- ( 80.93, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61, 63.73) -- ( 99.61,  0.00);
\end{scope}
\end{tikzpicture}


==> UtilityRearranged.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-27 14:09:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.16,153.22) --
	(102.16,153.16) --
	(102.16,153.09) --
	(102.16,153.02) --
	(102.16,152.95) --
	(102.16,152.87) --
	(102.16,152.80) --
	(102.16,152.73) --
	(102.16,152.66) --
	(102.16,152.58) --
	(102.16,152.51) --
	(102.16,152.44) --
	(102.16,152.37) --
	(102.16,152.29) --
	(102.16,152.22) --
	(102.16,152.15) --
	(102.16,152.07) --
	(102.16,152.00) --
	(102.16,151.93) --
	(102.17,151.86) --
	(102.17,151.78) --
	(102.17,151.71) --
	(102.17,151.64) --
	(102.17,151.57) --
	(102.17,151.49) --
	(102.17,151.42) --
	(102.17,151.35) --
	(102.17,151.27) --
	(102.17,151.20) --
	(102.17,151.13) --
	(102.17,151.06) --
	(102.17,150.98) --
	(102.17,150.91) --
	(102.17,150.84) --
	(102.17,150.77) --
	(102.17,150.69) --
	(102.17,150.62) --
	(102.17,150.55) --
	(102.17,150.47) --
	(102.17,150.40) --
	(102.17,150.33) --
	(102.17,150.26) --
	(102.17,150.18) --
	(102.17,150.11) --
	(102.17,150.04) --
	(102.17,149.97) --
	(102.18,149.89) --
	(102.18,149.82) --
	(102.18,149.75) --
	(102.18,149.67) --
	(102.18,149.60) --
	(102.18,149.53) --
	(102.18,149.46) --
	(102.18,149.38) --
	(102.18,149.31) --
	(102.18,149.24) --
	(102.18,149.17) --
	(102.18,149.09) --
	(102.18,149.02) --
	(102.18,148.95) --
	(102.18,148.87) --
	(102.18,148.80) --
	(102.18,148.73) --
	(102.18,148.66) --
	(102.18,148.58) --
	(102.18,148.51) --
	(102.18,148.44) --
	(102.18,148.37) --
	(102.20,148.29) --
	(102.20,148.22) --
	(102.20,148.15) --
	(102.20,148.08) --
	(102.20,148.00) --
	(102.20,147.93) --
	(102.20,147.86) --
	(102.20,147.78) --
	(102.20,147.71) --
	(102.20,147.64) --
	(102.20,147.57) --
	(102.20,147.49) --
	(102.20,147.42) --
	(102.20,147.35) --
	(102.20,147.28) --
	(102.20,147.20) --
	(102.20,147.13) --
	(102.20,147.06) --
	(102.20,146.98) --
	(102.20,146.91) --
	(102.20,146.84) --
	(102.20,146.77) --
	(102.20,146.69) --
	(102.20,146.62) --
	(102.21,146.55) --
	(102.21,146.48) --
	(102.21,146.40) --
	(102.21,146.33) --
	(102.21,146.26) --
	(102.21,146.18) --
	(102.21,146.11) --
	(102.21,146.04) --
	(102.21,145.97) --
	(102.21,145.89) --
	(102.21,145.82) --
	(102.21,145.75) --
	(102.21,145.68) --
	(102.21,145.60) --
	(102.21,145.53) --
	(102.21,145.46) --
	(102.21,145.38) --
	(102.21,145.31) --
	(102.21,145.24) --
	(102.21,145.17) --
	(102.21,145.09) --
	(102.21,145.02) --
	(102.21,144.95) --
	(102.21,144.88) --
	(102.21,144.80) --
	(102.21,144.73) --
	(102.21,144.66) --
	(102.22,144.59) --
	(102.22,144.51) --
	(102.22,144.44) --
	(102.22,144.37) --
	(102.22,144.29) --
	(102.22,144.22) --
	(102.22,144.15) --
	(102.22,144.08) --
	(102.22,144.00) --
	(102.22,143.93) --
	(102.22,143.86) --
	(102.22,143.79) --
	(102.22,143.71) --
	(102.22,143.64) --
	(102.22,143.57) --
	(102.22,143.49) --
	(102.22,143.42) --
	(102.22,143.35) --
	(102.22,143.28) --
	(102.22,143.20) --
	(102.22,143.13) --
	(102.22,143.06) --
	(102.22,142.99) --
	(102.22,142.91) --
	(102.22,142.84) --
	(102.22,142.77) --
	(102.22,142.69) --
	(102.22,142.62) --
	(102.23,142.55) --
	(102.23,142.48) --
	(102.23,142.40) --
	(102.23,142.33) --
	(102.23,142.26) --
	(102.23,142.19) --
	(102.23,142.11) --
	(102.23,142.04) --
	(102.23,141.97) --
	(102.23,141.89) --
	(102.23,141.82) --
	(102.23,141.75) --
	(102.23,141.68) --
	(102.23,141.60) --
	(102.23,141.53) --
	(102.23,141.46) --
	(102.23,141.39) --
	(102.23,141.31) --
	(102.23,141.24) --
	(102.23,141.17) --
	(102.23,141.09) --
	(102.24,141.02) --
	(102.24,140.95) --
	(102.24,140.88) --
	(102.24,140.80) --
	(102.24,140.73) --
	(102.24,140.66) --
	(102.24,140.59) --
	(102.24,140.51) --
	(102.24,140.44) --
	(102.24,140.37) --
	(102.26,140.30) --
	(102.28,140.22) --
	(102.28,140.15) --
	(102.28,140.08) --
	(102.28,140.00) --
	(102.28,139.93) --
	(102.28,139.86) --
	(102.28,139.79) --
	(102.28,139.71) --
	(102.28,139.64) --
	(102.28,139.57) --
	(102.28,139.50) --
	(102.28,139.42) --
	(102.28,139.35) --
	(102.28,139.28) --
	(102.28,139.20) --
	(102.28,139.13) --
	(102.28,139.06) --
	(102.28,138.99) --
	(102.29,138.91) --
	(102.29,138.84) --
	(102.29,138.77) --
	(102.29,138.70) --
	(102.29,138.62) --
	(102.29,138.55) --
	(102.29,138.48) --
	(102.29,138.40) --
	(102.29,138.33) --
	(102.29,138.26) --
	(102.29,138.19) --
	(102.29,138.11) --
	(102.29,138.04) --
	(102.29,137.97) --
	(102.29,137.90) --
	(102.29,137.82) --
	(102.29,137.75) --
	(102.29,137.68) --
	(102.29,137.60) --
	(102.29,137.53) --
	(102.29,137.46) --
	(102.29,137.39) --
	(102.29,137.31) --
	(102.29,137.24) --
	(102.29,137.17) --
	(102.29,137.10) --
	(102.29,137.02) --
	(102.30,136.95) --
	(102.30,136.88) --
	(102.30,136.80) --
	(102.30,136.73) --
	(102.30,136.66) --
	(102.30,136.59) --
	(102.30,136.51) --
	(102.30,136.44) --
	(102.30,136.37) --
	(102.30,136.30) --
	(102.30,136.22) --
	(102.30,136.15) --
	(102.30,136.08) --
	(102.30,136.01) --
	(102.30,135.93) --
	(102.30,135.86) --
	(102.30,135.79) --
	(102.30,135.71) --
	(102.31,135.64) --
	(102.31,135.57) --
	(102.31,135.50) --
	(102.31,135.42) --
	(102.31,135.35) --
	(102.31,135.28) --
	(102.31,135.21) --
	(102.31,135.13) --
	(102.31,135.06) --
	(102.31,134.99) --
	(102.31,134.91) --
	(102.31,134.84) --
	(102.31,134.77) --
	(102.31,134.70) --
	(102.31,134.62) --
	(102.31,134.55) --
	(102.31,134.48) --
	(102.31,134.41) --
	(102.31,134.33) --
	(102.31,134.26) --
	(102.31,134.19) --
	(102.31,134.11) --
	(102.31,134.04) --
	(102.31,133.97) --
	(102.32,133.90) --
	(102.32,133.82) --
	(102.32,133.75) --
	(102.34,133.68) --
	(102.36,133.61) --
	(102.38,133.53) --
	(102.40,133.46) --
	(102.41,133.39) --
	(102.41,133.31) --
	(102.41,133.24) --
	(102.41,133.17) --
	(102.41,133.10) --
	(102.41,133.02) --
	(102.41,132.95) --
	(102.42,132.88) --
	(102.42,132.81) --
	(102.42,132.73) --
	(102.42,132.66) --
	(102.42,132.59) --
	(102.42,132.52) --
	(102.42,132.44) --
	(102.42,132.37) --
	(102.42,132.30) --
	(102.42,132.22) --
	(102.42,132.15) --
	(102.43,132.08) --
	(102.43,132.01) --
	(102.43,131.93) --
	(102.43,131.86) --
	(102.43,131.79) --
	(102.43,131.72) --
	(102.43,131.64) --
	(102.43,131.57) --
	(102.43,131.50) --
	(102.43,131.42) --
	(102.43,131.35) --
	(102.43,131.28) --
	(102.43,131.21) --
	(102.44,131.13) --
	(102.44,131.06) --
	(102.44,130.99) --
	(102.44,130.92) --
	(102.47,130.84) --
	(102.49,130.77) --
	(102.49,130.70) --
	(102.50,130.62) --
	(102.50,130.55) --
	(102.50,130.48) --
	(102.50,130.41) --
	(102.50,130.33) --
	(102.51,130.26) --
	(102.51,130.19) --
	(102.52,130.12) --
	(102.52,130.04) --
	(102.52,129.97) --
	(102.52,129.90) --
	(102.53,129.82) --
	(102.53,129.75) --
	(102.53,129.68) --
	(102.53,129.61) --
	(102.54,129.53) --
	(102.54,129.46) --
	(102.54,129.39) --
	(102.54,129.32) --
	(102.54,129.24) --
	(102.55,129.17) --
	(102.55,129.10) --
	(102.55,129.02) --
	(102.55,128.95) --
	(102.55,128.88) --
	(102.56,128.81) --
	(102.56,128.73) --
	(102.58,128.66) --
	(102.60,128.59) --
	(102.60,128.52) --
	(102.60,128.44) --
	(102.60,128.37) --
	(102.61,128.30) --
	(102.61,128.23) --
	(102.61,128.15) --
	(102.61,128.08) --
	(102.61,128.01) --
	(102.61,127.93) --
	(102.62,127.86) --
	(102.62,127.79) --
	(102.62,127.72) --
	(102.62,127.64) --
	(102.62,127.57) --
	(102.63,127.50) --
	(102.63,127.43) --
	(102.63,127.35) --
	(102.63,127.28) --
	(102.63,127.21) --
	(102.64,127.13) --
	(102.64,127.06) --
	(102.64,126.99) --
	(102.64,126.92) --
	(102.64,126.84) --
	(102.65,126.77) --
	(102.65,126.70) --
	(102.65,126.63) --
	(102.65,126.55) --
	(102.65,126.48) --
	(102.65,126.41) --
	(102.66,126.33) --
	(102.67,126.26) --
	(102.68,126.19) --
	(102.68,126.12) --
	(102.68,126.04) --
	(102.68,125.97) --
	(102.68,125.90) --
	(102.68,125.83) --
	(102.68,125.75) --
	(102.69,125.68) --
	(102.69,125.61) --
	(102.69,125.53) --
	(102.69,125.46) --
	(102.69,125.39) --
	(102.69,125.32) --
	(102.69,125.24) --
	(102.69,125.17) --
	(102.70,125.10) --
	(102.70,125.03) --
	(102.70,124.95) --
	(102.70,124.88) --
	(102.71,124.81) --
	(102.71,124.74) --
	(102.76,124.66) --
	(102.77,124.59) --
	(102.78,124.52) --
	(102.79,124.44) --
	(102.80,124.37) --
	(102.81,124.30) --
	(102.81,124.23) --
	(102.81,124.15) --
	(102.81,124.08) --
	(102.81,124.01) --
	(102.81,123.94) --
	(102.81,123.86) --
	(102.81,123.79) --
	(102.81,123.72) --
	(102.81,123.64) --
	(102.81,123.57) --
	(102.81,123.50) --
	(102.81,123.43) --
	(102.81,123.35) --
	(102.81,123.28) --
	(102.81,123.21) --
	(102.81,123.14) --
	(102.81,123.06) --
	(102.81,122.99) --
	(102.81,122.92) --
	(102.81,122.84) --
	(102.81,122.77) --
	(102.81,122.70) --
	(102.81,122.63) --
	(102.81,122.55) --
	(102.81,122.48) --
	(102.81,122.41) --
	(102.81,122.34) --
	(102.81,122.26) --
	(102.81,122.19) --
	(102.81,122.12) --
	(102.81,122.04) --
	(102.81,121.97) --
	(102.81,121.90) --
	(102.81,121.83) --
	(102.81,121.75) --
	(102.81,121.68) --
	(102.81,121.61) --
	(102.81,121.54) --
	(102.81,121.46) --
	(102.81,121.39) --
	(102.81,121.32) --
	(102.81,121.24) --
	(102.81,121.17) --
	(102.81,121.10) --
	(102.82,121.03) --
	(102.83,120.95) --
	(102.83,120.88) --
	(102.83,120.81) --
	(102.83,120.74) --
	(102.83,120.66) --
	(102.83,120.59) --
	(102.83,120.52) --
	(102.83,120.45) --
	(102.83,120.37) --
	(102.83,120.30) --
	(102.83,120.23) --
	(102.83,120.15) --
	(102.83,120.08) --
	(102.83,120.01) --
	(102.83,119.94) --
	(102.83,119.86) --
	(102.83,119.79) --
	(102.83,119.72) --
	(102.83,119.65) --
	(102.83,119.57) --
	(102.83,119.50) --
	(102.83,119.43) --
	(102.83,119.35) --
	(102.83,119.28) --
	(102.84,119.21) --
	(102.87,119.14) --
	(102.91,119.06) --
	(102.94,118.99) --
	(102.97,118.92) --
	(103.00,118.85) --
	(103.02,118.77) --
	(103.06,118.70) --
	(103.09,118.63) --
	(103.13,118.55) --
	(103.18,118.48) --
	(103.22,118.41) --
	(103.23,118.34) --
	(103.24,118.26) --
	(103.26,118.19) --
	(103.27,118.12) --
	(103.28,118.05) --
	(103.28,117.97) --
	(103.29,117.90) --
	(103.29,117.83) --
	(103.30,117.75) --
	(103.30,117.68) --
	(103.31,117.61) --
	(103.31,117.54) --
	(103.32,117.46) --
	(103.33,117.39) --
	(103.35,117.32) --
	(103.37,117.25) --
	(103.39,117.17) --
	(103.41,117.10) --
	(103.50,117.03) --
	(103.53,116.96) --
	(103.54,116.88) --
	(103.55,116.81) --
	(103.55,116.74) --
	(103.56,116.66) --
	(103.56,116.59) --
	(103.61,116.52) --
	(103.65,116.45) --
	(103.66,116.37) --
	(103.74,116.30) --
	(103.80,116.23) --
	(103.84,116.16) --
	(103.88,116.08) --
	(103.88,116.01) --
	(104.01,115.94) --
	(104.10,115.86) --
	(104.13,115.79) --
	(104.16,115.72) --
	(104.16,115.65) --
	(104.30,115.57) --
	(104.38,115.50) --
	(104.38,115.43) --
	(104.39,115.36) --
	(104.39,115.28) --
	(104.44,115.21) --
	(104.47,115.14) --
	(104.47,115.06) --
	(104.48,114.99) --
	(104.48,114.92) --
	(104.61,114.85) --
	(104.71,114.77) --
	(104.71,114.70) --
	(104.71,114.63) --
	(104.71,114.56) --
	(104.72,114.48) --
	(104.72,114.41) --
	(104.72,114.34) --
	(104.72,114.26) --
	(104.72,114.19) --
	(104.72,114.12) --
	(104.73,114.05) --
	(104.74,113.97) --
	(104.74,113.90) --
	(104.74,113.83) --
	(104.74,113.76) --
	(104.74,113.68) --
	(104.74,113.61) --
	(104.75,113.54) --
	(104.75,113.46) --
	(104.76,113.39) --
	(104.80,113.32) --
	(104.83,113.25) --
	(104.85,113.17) --
	(104.86,113.10) --
	(104.90,113.03) --
	(104.93,112.96) --
	(104.93,112.88) --
	(104.93,112.81) --
	(104.93,112.74) --
	(104.97,112.67) --
	(105.01,112.59) --
	(105.03,112.52) --
	(105.05,112.45) --
	(105.07,112.37) --
	(105.12,112.30) --
	(105.15,112.23) --
	(105.17,112.16) --
	(105.19,112.08) --
	(105.24,112.01) --
	(105.40,111.94) --
	(105.45,111.87) --
	(105.47,111.79) --
	(105.49,111.72) --
	(105.58,111.65) --
	(105.67,111.57) --
	(105.68,111.50) --
	(105.71,111.43) --
	(105.73,111.36) --
	(105.76,111.28) --
	(105.76,111.21) --
	(105.76,111.14) --
	(105.76,111.07) --
	(105.76,110.99) --
	(105.76,110.92) --
	(105.76,110.85) --
	(105.76,110.77) --
	(105.76,110.70) --
	(105.76,110.63) --
	(105.76,110.56) --
	(105.76,110.48) --
	(105.76,110.41) --
	(105.76,110.34) --
	(105.76,110.27) --
	(105.77,110.19) --
	(105.77,110.12) --
	(105.77,110.05) --
	(105.77,109.97) --
	(105.77,109.90) --
	(105.81,109.83) --
	(105.81,109.76) --
	(105.81,109.68) --
	(105.81,109.61) --
	(105.81,109.54) --
	(105.82,109.47) --
	(105.82,109.39) --
	(105.82,109.32) --
	(105.82,109.25) --
	(105.82,109.18) --
	(105.82,109.10) --
	(105.82,109.03) --
	(105.82,108.96) --
	(105.83,108.88) --
	(105.83,108.81) --
	(105.83,108.74) --
	(105.83,108.67) --
	(105.83,108.59) --
	(105.83,108.52) --
	(105.83,108.45) --
	(105.84,108.38) --
	(105.84,108.30) --
	(105.84,108.23) --
	(105.84,108.16) --
	(105.85,108.08) --
	(105.86,108.01) --
	(105.86,107.94) --
	(105.86,107.87) --
	(105.87,107.79) --
	(105.87,107.72) --
	(105.88,107.65) --
	(105.88,107.58) --
	(105.88,107.50) --
	(105.88,107.43) --
	(105.88,107.36) --
	(105.89,107.28) --
	(105.89,107.21) --
	(105.89,107.14) --
	(105.89,107.07) --
	(105.89,106.99) --
	(105.90,106.92) --
	(105.92,106.85) --
	(105.92,106.78) --
	(105.92,106.70) --
	(105.92,106.63) --
	(105.94,106.56) --
	(105.94,106.48) --
	(105.94,106.41) --
	(105.94,106.34) --
	(105.94,106.27) --
	(105.99,106.19) --
	(105.99,106.12) --
	(105.99,106.05) --
	(105.99,105.98) --
	(105.99,105.90) --
	(105.99,105.83) --
	(105.99,105.76) --
	(105.99,105.68) --
	(105.99,105.61) --
	(105.99,105.54) --
	(106.00,105.47) --
	(106.01,105.39) --
	(106.01,105.32) --
	(106.01,105.25) --
	(106.01,105.18) --
	(106.01,105.10) --
	(106.01,105.03) --
	(106.01,104.96) --
	(106.01,104.89) --
	(106.01,104.81) --
	(106.01,104.74) --
	(106.01,104.67) --
	(106.01,104.59) --
	(106.01,104.52) --
	(106.01,104.45) --
	(106.01,104.38) --
	(106.01,104.30) --
	(106.01,104.23) --
	(106.01,104.16) --
	(106.01,104.09) --
	(106.03,104.01) --
	(106.03,103.94) --
	(106.03,103.87) --
	(106.03,103.79) --
	(106.03,103.72) --
	(106.03,103.65) --
	(106.03,103.58) --
	(106.03,103.50) --
	(106.03,103.43) --
	(106.03,103.36) --
	(106.03,103.29) --
	(106.03,103.21) --
	(106.03,103.14) --
	(106.03,103.07) --
	(106.03,102.99) --
	(106.03,102.92) --
	(106.03,102.85) --
	(106.03,102.78) --
	(106.03,102.70) --
	(106.03,102.63) --
	(106.03,102.56) --
	(106.03,102.49) --
	(106.03,102.41) --
	(106.03,102.34) --
	(106.03,102.27) --
	(106.03,102.19) --
	(106.03,102.12) --
	(106.03,102.05) --
	(106.03,101.98) --
	(106.04,101.90) --
	(106.04,101.83) --
	(106.05,101.76) --
	(106.05,101.69) --
	(106.06,101.61) --
	(106.06,101.54) --
	(106.06,101.47) --
	(106.06,101.39) --
	(106.06,101.32) --
	(106.06,101.25) --
	(106.06,101.18) --
	(106.06,101.10) --
	(106.06,101.03) --
	(106.06,100.96) --
	(106.06,100.89) --
	(106.06,100.81) --
	(106.06,100.74) --
	(106.06,100.67) --
	(106.06,100.60) --
	(106.06,100.52) --
	(106.06,100.45) --
	(106.06,100.38) --
	(106.06,100.30) --
	(106.06,100.23) --
	(106.06,100.16) --
	(106.06,100.09) --
	(106.07,100.01) --
	(106.07, 99.94) --
	(106.07, 99.87) --
	(106.07, 99.80) --
	(106.07, 99.72) --
	(106.07, 99.65) --
	(106.07, 99.58) --
	(106.07, 99.50) --
	(106.07, 99.43) --
	(106.07, 99.36) --
	(106.07, 99.29) --
	(106.07, 99.21) --
	(106.07, 99.14) --
	(106.07, 99.07) --
	(106.07, 99.00) --
	(106.07, 98.92) --
	(106.08, 98.85) --
	(106.08, 98.78) --
	(106.08, 98.70) --
	(106.08, 98.63) --
	(106.08, 98.56) --
	(106.09, 98.49) --
	(106.09, 98.41) --
	(106.09, 98.34) --
	(106.09, 98.27) --
	(106.09, 98.20) --
	(106.09, 98.12) --
	(106.09, 98.05) --
	(106.09, 97.98) --
	(106.09, 97.90) --
	(106.10, 97.83) --
	(106.13, 97.76) --
	(106.15, 97.69) --
	(106.15, 97.61) --
	(106.15, 97.54) --
	(106.20, 97.47) --
	(106.20, 97.40) --
	(106.20, 97.32) --
	(106.20, 97.25) --
	(106.21, 97.18) --
	(106.21, 97.11) --
	(106.21, 97.03) --
	(106.21, 96.96) --
	(106.22, 96.89) --
	(106.25, 96.81) --
	(106.25, 96.74) --
	(106.25, 96.67) --
	(106.26, 96.60) --
	(106.26, 96.52) --
	(106.26, 96.45) --
	(106.26, 96.38) --
	(106.26, 96.31) --
	(106.26, 96.23) --
	(106.26, 96.16) --
	(106.26, 96.09) --
	(106.26, 96.01) --
	(106.26, 95.94) --
	(106.26, 95.87) --
	(106.26, 95.80) --
	(106.26, 95.72) --
	(106.26, 95.65) --
	(106.26, 95.58) --
	(106.26, 95.51) --
	(106.26, 95.43) --
	(106.26, 95.36) --
	(106.26, 95.29) --
	(106.26, 95.21) --
	(106.26, 95.14) --
	(106.26, 95.07) --
	(106.26, 95.00) --
	(106.26, 94.92) --
	(106.26, 94.85) --
	(106.26, 94.78) --
	(106.26, 94.71) --
	(106.26, 94.63) --
	(106.26, 94.56) --
	(106.26, 94.49) --
	(106.26, 94.41) --
	(106.26, 94.34) --
	(106.26, 94.27) --
	(106.27, 94.20) --
	(106.27, 94.12) --
	(106.27, 94.05) --
	(106.27, 93.98) --
	(106.27, 93.91) --
	(106.30, 93.83) --
	(106.30, 93.76) --
	(106.30, 93.69) --
	(106.30, 93.61) --
	(106.30, 93.54) --
	(106.31, 93.47) --
	(106.31, 93.40) --
	(106.31, 93.32) --
	(106.31, 93.25) --
	(106.31, 93.18) --
	(106.31, 93.11) --
	(106.31, 93.03) --
	(106.31, 92.96) --
	(106.31, 92.89) --
	(106.31, 92.82) --
	(106.31, 92.74) --
	(106.31, 92.67) --
	(106.31, 92.60) --
	(106.31, 92.52) --
	(106.32, 92.45) --
	(106.32, 92.38) --
	(106.32, 92.31) --
	(106.32, 92.23) --
	(106.32, 92.16) --
	(106.32, 92.09) --
	(106.32, 92.02) --
	(106.32, 91.94) --
	(106.32, 91.87) --
	(106.32, 91.80) --
	(106.32, 91.72) --
	(106.32, 91.65) --
	(106.32, 91.58) --
	(106.32, 91.51) --
	(106.32, 91.43) --
	(106.32, 91.36) --
	(106.32, 91.29) --
	(106.32, 91.22) --
	(106.32, 91.14) --
	(106.32, 91.07) --
	(106.32, 91.00) --
	(106.32, 90.92) --
	(106.32, 90.85) --
	(106.32, 90.78) --
	(106.32, 90.71) --
	(106.32, 90.63) --
	(106.32, 90.56) --
	(106.32, 90.49) --
	(106.32, 90.42) --
	(106.32, 90.34) --
	(106.32, 90.27) --
	(106.32, 90.20) --
	(106.32, 90.12) --
	(106.32, 90.05) --
	(106.32, 89.98) --
	(106.32, 89.91) --
	(106.32, 89.83) --
	(106.32, 89.76) --
	(106.32, 89.69) --
	(106.32, 89.62) --
	(106.32, 89.54) --
	(106.32, 89.47) --
	(106.32, 89.40) --
	(106.32, 89.33) --
	(106.32, 89.25) --
	(106.32, 89.18) --
	(106.32, 89.11) --
	(106.32, 89.03) --
	(106.32, 88.96) --
	(106.32, 88.89) --
	(106.32, 88.82) --
	(106.32, 88.74) --
	(106.32, 88.67) --
	(106.32, 88.60) --
	(106.32, 88.53) --
	(106.32, 88.45) --
	(106.32, 88.38) --
	(106.32, 88.31) --
	(106.32, 88.23) --
	(106.32, 88.16) --
	(106.32, 88.09) --
	(106.32, 88.02) --
	(106.32, 87.94) --
	(106.32, 87.87) --
	(106.32, 87.80) --
	(106.32, 87.73) --
	(106.32, 87.65) --
	(106.32, 87.58) --
	(106.32, 87.51) --
	(106.32, 87.43) --
	(106.32, 87.36) --
	(106.32, 87.29) --
	(106.32, 87.22) --
	(106.32, 87.14) --
	(106.32, 87.07) --
	(106.32, 87.00) --
	(106.32, 86.93) --
	(106.32, 86.85) --
	(106.32, 86.78) --
	(106.32, 86.71) --
	(106.32, 86.63) --
	(106.32, 86.56) --
	(106.32, 86.49) --
	(106.32, 86.42) --
	(106.32, 86.34) --
	(106.32, 86.27) --
	(106.32, 86.20) --
	(106.32, 86.13) --
	(106.32, 86.05) --
	(106.32, 85.98) --
	(106.32, 85.91) --
	(106.32, 85.83) --
	(106.32, 85.76) --
	(106.32, 85.69) --
	(106.32, 85.62) --
	(106.32, 85.54) --
	(106.32, 85.47) --
	(106.32, 85.40) --
	(106.32, 85.33) --
	(106.32, 85.25) --
	(106.32, 85.18) --
	(106.32, 85.11) --
	(106.32, 85.04) --
	(106.32, 84.96) --
	(106.32, 84.89) --
	(106.32, 84.82) --
	(106.32, 84.74) --
	(106.32, 84.67) --
	(106.32, 84.60) --
	(106.32, 84.53) --
	(106.32, 84.45) --
	(106.32, 84.38) --
	(106.32, 84.31) --
	(106.32, 84.24) --
	(106.32, 84.16) --
	(106.32, 84.09) --
	(106.32, 84.02) --
	(106.32, 83.94) --
	(106.32, 83.87) --
	(106.32, 83.80) --
	(106.32, 83.73) --
	(106.32, 83.65) --
	(106.32, 83.58) --
	(106.32, 83.51) --
	(106.32, 83.44) --
	(106.32, 83.36) --
	(106.32, 83.29) --
	(106.32, 83.22) --
	(106.32, 83.14) --
	(106.32, 83.07) --
	(106.32, 83.00) --
	(106.32, 82.93) --
	(106.32, 82.85) --
	(106.32, 82.78) --
	(106.32, 82.71) --
	(106.32, 82.64) --
	(106.32, 82.56) --
	(106.32, 82.49) --
	(106.32, 82.42) --
	(106.32, 82.34) --
	(106.32, 82.27) --
	(106.32, 82.20) --
	(106.32, 82.13) --
	(106.32, 82.05) --
	(106.33, 81.98) --
	(106.33, 81.91) --
	(106.33, 81.84) --
	(106.33, 81.76) --
	(106.33, 81.69) --
	(106.33, 81.62) --
	(106.33, 81.55) --
	(106.33, 81.47) --
	(106.33, 81.40) --
	(106.33, 81.33) --
	(106.33, 81.25) --
	(106.33, 81.18) --
	(106.33, 81.11) --
	(106.33, 81.04) --
	(106.33, 80.96) --
	(106.33, 80.89) --
	(106.33, 80.82) --
	(106.33, 80.75) --
	(106.33, 80.67) --
	(106.33, 80.60) --
	(106.33, 80.53) --
	(106.33, 80.45) --
	(106.33, 80.38) --
	(106.33, 80.31) --
	(106.33, 80.24) --
	(106.33, 80.16) --
	(106.33, 80.09) --
	(106.33, 80.02) --
	(106.33, 79.95) --
	(106.33, 79.87) --
	(106.33, 79.80) --
	(106.33, 79.73) --
	(106.33, 79.65) --
	(106.33, 79.58) --
	(106.33, 79.51) --
	(106.33, 79.44) --
	(106.33, 79.36) --
	(106.33, 79.29) --
	(106.33, 79.22) --
	(106.33, 79.15) --
	(106.33, 79.07) --
	(106.33, 79.00) --
	(106.33, 78.93) --
	(106.33, 78.85) --
	(106.33, 78.78) --
	(106.33, 78.71) --
	(106.33, 78.64) --
	(106.33, 78.56) --
	(106.33, 78.49) --
	(106.33, 78.42) --
	(106.33, 78.35) --
	(106.33, 78.27) --
	(106.33, 78.20) --
	(106.33, 78.13) --
	(106.33, 78.05) --
	(106.33, 77.98) --
	(106.33, 77.91) --
	(106.33, 77.84) --
	(106.33, 77.76) --
	(106.33, 77.69) --
	(106.33, 77.62) --
	(106.33, 77.55) --
	(106.33, 77.47) --
	(106.33, 77.40) --
	(106.33, 77.33) --
	(106.33, 77.26) --
	(106.33, 77.18) --
	(106.33, 77.11) --
	(106.33, 77.04) --
	(106.33, 76.96) --
	(106.33, 76.89) --
	(106.33, 76.82) --
	(106.33, 76.75) --
	(106.33, 76.67) --
	(106.33, 76.60) --
	(106.33, 76.53) --
	(106.33, 76.46) --
	(106.33, 76.38) --
	(106.33, 76.31) --
	(106.33, 76.24) --
	(106.33, 76.16) --
	(106.33, 76.09) --
	(106.33, 76.02) --
	(106.33, 75.95) --
	(106.33, 75.87) --
	(106.33, 75.80) --
	(106.33, 75.73) --
	(106.34, 75.66) --
	(106.34, 75.58) --
	(106.34, 75.51) --
	(106.34, 75.44) --
	(106.34, 75.36) --
	(106.34, 75.29) --
	(106.34, 75.22) --
	(106.34, 75.15) --
	(106.34, 75.07) --
	(106.34, 75.00) --
	(106.34, 74.93) --
	(106.34, 74.86) --
	(106.34, 74.78) --
	(106.34, 74.71) --
	(106.34, 74.64) --
	(106.34, 74.56) --
	(106.34, 74.49) --
	(106.34, 74.42) --
	(106.34, 74.35) --
	(106.34, 74.27) --
	(106.34, 74.20) --
	(106.34, 74.13) --
	(106.34, 74.06) --
	(106.34, 73.98) --
	(106.34, 73.91) --
	(106.34, 73.84) --
	(106.34, 73.77) --
	(106.34, 73.69) --
	(106.34, 73.62) --
	(106.34, 73.55) --
	(106.34, 73.47) --
	(106.34, 73.40) --
	(106.34, 73.33) --
	(106.34, 73.26) --
	(106.34, 73.18) --
	(106.34, 73.11) --
	(106.34, 73.04) --
	(106.34, 72.97) --
	(106.34, 72.89) --
	(106.34, 72.82) --
	(106.34, 72.75) --
	(106.34, 72.67) --
	(106.34, 72.60) --
	(106.34, 72.53) --
	(106.34, 72.46) --
	(106.34, 72.38) --
	(106.34, 72.31) --
	(106.34, 72.24) --
	(106.34, 72.17) --
	(106.34, 72.09) --
	(106.34, 72.02) --
	(106.34, 71.95) --
	(106.34, 71.87) --
	(106.34, 71.80) --
	(106.34, 71.73) --
	(106.34, 71.66) --
	(106.34, 71.58) --
	(106.34, 71.51) --
	(106.34, 71.44) --
	(106.34, 71.37) --
	(106.34, 71.29) --
	(106.34, 71.22) --
	(106.34, 71.15) --
	(106.34, 71.07) --
	(106.34, 71.00) --
	(106.34, 70.93) --
	(106.34, 70.86) --
	(106.34, 70.78) --
	(106.34, 70.71) --
	(106.34, 70.64) --
	(106.34, 70.57) --
	(106.34, 70.49) --
	(106.34, 70.42) --
	(106.34, 70.35) --
	(106.34, 70.27) --
	(106.34, 70.20) --
	(106.34, 70.13) --
	(106.34, 70.06) --
	(106.34, 69.98) --
	(106.34, 69.91) --
	(106.34, 69.84) --
	(106.34, 69.77) --
	(106.34, 69.69) --
	(106.34, 69.62) --
	(106.34, 69.55) --
	(106.34, 69.48) --
	(106.34, 69.40) --
	(106.34, 69.33) --
	(106.34, 69.26) --
	(106.34, 69.18) --
	(106.34, 69.11) --
	(106.34, 69.04) --
	(106.34, 68.97) --
	(106.34, 68.89) --
	(106.34, 68.82) --
	(106.34, 68.75) --
	(106.34, 68.68) --
	(106.34, 68.60) --
	(106.34, 68.53) --
	(106.34, 68.46) --
	(106.35, 68.38) --
	(106.36, 68.31) --
	(106.36, 68.24) --
	(106.36, 68.17) --
	(106.36, 68.09) --
	(106.36, 68.02) --
	(106.36, 67.95) --
	(106.36, 67.88) --
	(106.36, 67.80) --
	(106.36, 67.73) --
	(106.36, 67.66) --
	(106.36, 67.58) --
	(106.36, 67.51) --
	(106.36, 67.44) --
	(106.36, 67.37) --
	(106.36, 67.29) --
	(106.36, 67.22) --
	(106.36, 67.15) --
	(106.36, 67.08) --
	(106.36, 67.00) --
	(106.36, 66.93) --
	(106.36, 66.86) --
	(106.36, 66.78) --
	(106.36, 66.71) --
	(106.36, 66.64) --
	(106.38, 66.57) --
	(106.38, 66.49) --
	(106.38, 66.42) --
	(106.38, 66.35) --
	(106.38, 66.28) --
	(106.38, 66.20) --
	(106.39, 66.13) --
	(106.39, 66.06) --
	(106.39, 65.99) --
	(106.39, 65.91) --
	(106.39, 65.84) --
	(106.39, 65.77) --
	(106.39, 65.69) --
	(106.39, 65.62) --
	(106.39, 65.55) --
	(106.39, 65.48) --
	(106.40, 65.40) --
	(106.40, 65.33) --
	(106.40, 65.26) --
	(106.40, 65.19) --
	(106.41, 65.11) --
	(106.41, 65.04) --
	(106.41, 64.97) --
	(106.41, 64.89) --
	(106.41, 64.82) --
	(106.42, 64.75) --
	(106.42, 64.68) --
	(106.42, 64.60) --
	(106.42, 64.53) --
	(106.42, 64.46) --
	(106.42, 64.39) --
	(106.42, 64.31) --
	(106.42, 64.24) --
	(106.42, 64.17) --
	(106.42, 64.09) --
	(106.42, 64.02) --
	(106.42, 63.95) --
	(106.42, 63.88) --
	(106.42, 63.80) --
	(106.42, 63.73) --
	(106.42, 63.66) --
	(106.48, 63.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 60.00) --
	(120.54, 60.00) --
	(120.54,156.81) --
	( 60.00,156.81) --
	( 60.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 90.27,183.64) {\bfseries Utility FM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.27, 14.40) {Volumes, GW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,108.41) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.15,153.22) --
	(102.16,153.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.78, 63.59) --
	( 73.04, 63.66) --
	( 73.05, 63.73) --
	( 73.05, 63.80) --
	( 73.06, 63.88) --
	( 73.06, 63.95) --
	( 73.07, 64.02) --
	( 73.07, 64.09) --
	( 73.08, 64.17) --
	( 73.08, 64.24) --
	( 73.08, 64.31) --
	( 73.09, 64.39) --
	( 73.09, 64.46) --
	( 73.10, 64.53) --
	( 73.10, 64.60) --
	( 73.16, 64.68) --
	( 73.44, 64.75) --
	( 73.48, 64.82) --
	( 73.52, 64.89) --
	( 73.57, 64.97) --
	( 73.64, 65.04) --
	( 74.03, 65.11) --
	( 74.07, 65.19) --
	( 74.11, 65.26) --
	( 74.15, 65.33) --
	( 74.18, 65.40) --
	( 74.22, 65.48) --
	( 74.26, 65.55) --
	( 74.30, 65.62) --
	( 74.33, 65.69) --
	( 74.37, 65.77) --
	( 74.53, 65.84) --
	( 74.57, 65.91) --
	( 74.61, 65.99) --
	( 74.64, 66.06) --
	( 74.78, 66.13) --
	( 74.97, 66.20) --
	( 75.00, 66.28) --
	( 75.04, 66.35) --
	( 75.08, 66.42) --
	( 75.12, 66.49) --
	( 75.91, 66.57) --
	( 75.91, 66.64) --
	( 75.92, 66.71) --
	( 75.93, 66.78) --
	( 75.93, 66.86) --
	( 75.94, 66.93) --
	( 75.94, 67.00) --
	( 75.95, 67.08) --
	( 75.95, 67.15) --
	( 75.95, 67.22) --
	( 75.96, 67.29) --
	( 75.96, 67.37) --
	( 75.96, 67.44) --
	( 75.96, 67.51) --
	( 75.97, 67.58) --
	( 75.97, 67.66) --
	( 75.97, 67.73) --
	( 75.97, 67.80) --
	( 75.98, 67.88) --
	( 75.98, 67.95) --
	( 75.98, 68.02) --
	( 75.98, 68.09) --
	( 75.99, 68.17) --
	( 75.99, 68.24) --
	( 76.21, 68.31) --
	( 76.65, 68.38) --
	( 76.65, 68.46) --
	( 76.65, 68.53) --
	( 76.65, 68.60) --
	( 76.65, 68.68) --
	( 76.65, 68.75) --
	( 76.65, 68.82) --
	( 76.65, 68.89) --
	( 76.66, 68.97) --
	( 76.66, 69.04) --
	( 76.66, 69.11) --
	( 76.66, 69.18) --
	( 76.66, 69.26) --
	( 76.66, 69.33) --
	( 76.76, 69.40) --
	( 76.91, 69.48) --
	( 76.93, 69.55) --
	( 76.94, 69.62) --
	( 76.95, 69.69) --
	( 76.96, 69.77) --
	( 76.97, 69.84) --
	( 76.97, 69.91) --
	( 76.97, 69.98) --
	( 76.97, 70.06) --
	( 76.97, 70.13) --
	( 76.97, 70.20) --
	( 76.97, 70.27) --
	( 76.98, 70.35) --
	( 76.98, 70.42) --
	( 76.98, 70.49) --
	( 76.98, 70.57) --
	( 76.98, 70.64) --
	( 76.98, 70.71) --
	( 76.98, 70.78) --
	( 76.98, 70.86) --
	( 76.98, 70.93) --
	( 76.99, 71.00) --
	( 76.99, 71.07) --
	( 76.99, 71.15) --
	( 76.99, 71.22) --
	( 76.99, 71.29) --
	( 76.99, 71.37) --
	( 76.99, 71.44) --
	( 76.99, 71.51) --
	( 76.99, 71.58) --
	( 76.99, 71.66) --
	( 76.99, 71.73) --
	( 77.00, 71.80) --
	( 77.00, 71.87) --
	( 77.00, 71.95) --
	( 77.00, 72.02) --
	( 77.00, 72.09) --
	( 77.00, 72.17) --
	( 77.00, 72.24) --
	( 77.00, 72.31) --
	( 77.00, 72.38) --
	( 77.00, 72.46) --
	( 77.00, 72.53) --
	( 77.00, 72.60) --
	( 77.00, 72.67) --
	( 77.00, 72.75) --
	( 77.00, 72.82) --
	( 77.00, 72.89) --
	( 77.00, 72.97) --
	( 77.01, 73.04) --
	( 77.01, 73.11) --
	( 77.01, 73.18) --
	( 77.01, 73.26) --
	( 77.01, 73.33) --
	( 77.01, 73.40) --
	( 77.01, 73.47) --
	( 77.01, 73.55) --
	( 77.01, 73.62) --
	( 77.01, 73.69) --
	( 77.01, 73.77) --
	( 77.01, 73.84) --
	( 77.01, 73.91) --
	( 77.01, 73.98) --
	( 77.01, 74.06) --
	( 77.01, 74.13) --
	( 77.01, 74.20) --
	( 77.01, 74.27) --
	( 77.01, 74.35) --
	( 77.01, 74.42) --
	( 77.02, 74.49) --
	( 77.02, 74.56) --
	( 77.02, 74.64) --
	( 77.02, 74.71) --
	( 77.02, 74.78) --
	( 77.02, 74.86) --
	( 77.02, 74.93) --
	( 77.02, 75.00) --
	( 77.02, 75.07) --
	( 77.02, 75.15) --
	( 77.02, 75.22) --
	( 77.02, 75.29) --
	( 77.02, 75.36) --
	( 77.02, 75.44) --
	( 77.03, 75.51) --
	( 77.03, 75.58) --
	( 77.34, 75.66) --
	( 77.34, 75.73) --
	( 77.34, 75.80) --
	( 77.35, 75.87) --
	( 77.35, 75.95) --
	( 77.35, 76.02) --
	( 77.36, 76.09) --
	( 77.36, 76.16) --
	( 77.36, 76.24) --
	( 77.37, 76.31) --
	( 77.37, 76.38) --
	( 77.37, 76.46) --
	( 77.38, 76.53) --
	( 77.38, 76.60) --
	( 77.38, 76.67) --
	( 77.38, 76.75) --
	( 77.39, 76.82) --
	( 77.39, 76.89) --
	( 77.39, 76.96) --
	( 77.40, 77.04) --
	( 77.40, 77.11) --
	( 77.40, 77.18) --
	( 77.41, 77.26) --
	( 77.41, 77.33) --
	( 77.41, 77.40) --
	( 77.42, 77.47) --
	( 77.42, 77.55) --
	( 77.42, 77.62) --
	( 77.43, 77.69) --
	( 77.43, 77.76) --
	( 77.43, 77.84) --
	( 77.44, 77.91) --
	( 77.44, 77.98) --
	( 77.44, 78.05) --
	( 77.44, 78.13) --
	( 77.45, 78.20) --
	( 77.45, 78.27) --
	( 77.45, 78.35) --
	( 77.46, 78.42) --
	( 77.46, 78.49) --
	( 77.46, 78.56) --
	( 77.47, 78.64) --
	( 77.47, 78.71) --
	( 77.47, 78.78) --
	( 77.48, 78.85) --
	( 77.48, 78.93) --
	( 77.48, 79.00) --
	( 77.48, 79.07) --
	( 77.49, 79.15) --
	( 77.49, 79.22) --
	( 77.49, 79.29) --
	( 77.50, 79.36) --
	( 77.50, 79.44) --
	( 77.50, 79.51) --
	( 77.51, 79.58) --
	( 77.51, 79.65) --
	( 77.51, 79.73) --
	( 77.52, 79.80) --
	( 77.52, 79.87) --
	( 77.52, 79.95) --
	( 77.53, 80.02) --
	( 77.53, 80.09) --
	( 77.53, 80.16) --
	( 77.54, 80.24) --
	( 77.54, 80.31) --
	( 77.54, 80.38) --
	( 77.55, 80.45) --
	( 77.55, 80.53) --
	( 77.55, 80.60) --
	( 77.56, 80.67) --
	( 77.56, 80.75) --
	( 77.56, 80.82) --
	( 77.57, 80.89) --
	( 77.57, 80.96) --
	( 77.58, 81.04) --
	( 77.58, 81.11) --
	( 77.58, 81.18) --
	( 77.59, 81.25) --
	( 77.59, 81.33) --
	( 77.59, 81.40) --
	( 77.60, 81.47) --
	( 77.60, 81.55) --
	( 77.60, 81.62) --
	( 77.61, 81.69) --
	( 77.61, 81.76) --
	( 77.61, 81.84) --
	( 77.62, 81.91) --
	( 77.62, 81.98) --
	( 77.62, 82.05) --
	( 77.63, 82.13) --
	( 77.63, 82.20) --
	( 77.63, 82.27) --
	( 77.64, 82.34) --
	( 77.64, 82.42) --
	( 77.64, 82.49) --
	( 77.64, 82.56) --
	( 77.65, 82.64) --
	( 77.65, 82.71) --
	( 77.65, 82.78) --
	( 77.66, 82.85) --
	( 77.66, 82.93) --
	( 77.66, 83.00) --
	( 77.67, 83.07) --
	( 77.67, 83.14) --
	( 77.67, 83.22) --
	( 77.68, 83.29) --
	( 77.68, 83.36) --
	( 77.68, 83.44) --
	( 77.69, 83.51) --
	( 77.69, 83.58) --
	( 77.69, 83.65) --
	( 77.70, 83.73) --
	( 77.70, 83.80) --
	( 77.70, 83.87) --
	( 77.71, 83.94) --
	( 77.71, 84.02) --
	( 77.71, 84.09) --
	( 77.71, 84.16) --
	( 77.72, 84.24) --
	( 77.72, 84.31) --
	( 77.72, 84.38) --
	( 77.73, 84.45) --
	( 77.73, 84.53) --
	( 77.73, 84.60) --
	( 77.74, 84.67) --
	( 77.74, 84.74) --
	( 77.74, 84.82) --
	( 77.75, 84.89) --
	( 77.75, 84.96) --
	( 77.75, 85.04) --
	( 77.76, 85.11) --
	( 77.76, 85.18) --
	( 77.76, 85.25) --
	( 77.76, 85.33) --
	( 77.77, 85.40) --
	( 77.77, 85.47) --
	( 77.77, 85.54) --
	( 77.78, 85.62) --
	( 77.78, 85.69) --
	( 77.79, 85.76) --
	( 77.79, 85.83) --
	( 77.79, 85.91) --
	( 77.80, 85.98) --
	( 77.80, 86.05) --
	( 77.80, 86.13) --
	( 77.80, 86.20) --
	( 77.81, 86.27) --
	( 77.81, 86.34) --
	( 77.81, 86.42) --
	( 77.82, 86.49) --
	( 77.82, 86.56) --
	( 77.83, 86.63) --
	( 77.83, 86.71) --
	( 77.83, 86.78) --
	( 77.83, 86.85) --
	( 77.83, 86.93) --
	( 77.83, 87.00) --
	( 77.83, 87.07) --
	( 77.83, 87.14) --
	( 77.83, 87.22) --
	( 77.83, 87.29) --
	( 77.83, 87.36) --
	( 77.83, 87.43) --
	( 77.83, 87.51) --
	( 77.83, 87.58) --
	( 77.83, 87.65) --
	( 77.83, 87.73) --
	( 77.83, 87.80) --
	( 77.83, 87.87) --
	( 77.83, 87.94) --
	( 77.86, 88.02) --
	( 77.86, 88.09) --
	( 77.86, 88.16) --
	( 77.86, 88.23) --
	( 77.86, 88.31) --
	( 77.86, 88.38) --
	( 77.86, 88.45) --
	( 77.86, 88.53) --
	( 77.86, 88.60) --
	( 77.86, 88.67) --
	( 77.87, 88.74) --
	( 77.87, 88.82) --
	( 77.87, 88.89) --
	( 77.87, 88.96) --
	( 77.87, 89.03) --
	( 77.87, 89.11) --
	( 77.87, 89.18) --
	( 77.87, 89.25) --
	( 77.87, 89.33) --
	( 77.87, 89.40) --
	( 77.87, 89.47) --
	( 77.87, 89.54) --
	( 77.87, 89.62) --
	( 77.87, 89.69) --
	( 77.87, 89.76) --
	( 77.87, 89.83) --
	( 77.87, 89.91) --
	( 77.87, 89.98) --
	( 77.87, 90.05) --
	( 77.88, 90.12) --
	( 77.90, 90.20) --
	( 77.90, 90.27) --
	( 77.90, 90.34) --
	( 77.90, 90.42) --
	( 77.90, 90.49) --
	( 77.90, 90.56) --
	( 77.90, 90.63) --
	( 77.90, 90.71) --
	( 77.90, 90.78) --
	( 77.90, 90.85) --
	( 77.90, 90.92) --
	( 77.90, 91.00) --
	( 77.90, 91.07) --
	( 77.90, 91.14) --
	( 77.90, 91.22) --
	( 77.90, 91.29) --
	( 77.90, 91.36) --
	( 77.90, 91.43) --
	( 77.90, 91.51) --
	( 77.90, 91.58) --
	( 77.90, 91.65) --
	( 77.90, 91.72) --
	( 77.90, 91.80) --
	( 77.90, 91.87) --
	( 77.91, 91.94) --
	( 77.91, 92.02) --
	( 77.91, 92.09) --
	( 77.91, 92.16) --
	( 77.91, 92.23) --
	( 77.91, 92.31) --
	( 77.99, 92.38) --
	( 78.12, 92.45) --
	( 78.24, 92.52) --
	( 78.37, 92.60) --
	( 78.49, 92.67) --
	( 78.53, 92.74) --
	( 78.53, 92.82) --
	( 78.53, 92.89) --
	( 78.53, 92.96) --
	( 78.53, 93.03) --
	( 78.53, 93.11) --
	( 78.53, 93.18) --
	( 78.53, 93.25) --
	( 78.53, 93.32) --
	( 78.53, 93.40) --
	( 78.81, 93.47) --
	( 78.81, 93.54) --
	( 78.81, 93.61) --
	( 78.81, 93.69) --
	( 78.84, 93.76) --
	( 80.11, 93.83) --
	( 80.11, 93.91) --
	( 80.11, 93.98) --
	( 80.11, 94.05) --
	( 80.37, 94.12) --
	( 80.73, 94.20) --
	( 80.73, 94.27) --
	( 80.73, 94.34) --
	( 80.73, 94.41) --
	( 80.75, 94.49) --
	( 80.76, 94.56) --
	( 80.76, 94.63) --
	( 80.76, 94.71) --
	( 80.76, 94.78) --
	( 80.76, 94.85) --
	( 80.76, 94.92) --
	( 80.76, 95.00) --
	( 80.96, 95.07) --
	( 80.96, 95.14) --
	( 80.96, 95.21) --
	( 80.96, 95.29) --
	( 80.96, 95.36) --
	( 80.96, 95.43) --
	( 80.96, 95.51) --
	( 80.96, 95.58) --
	( 80.96, 95.65) --
	( 80.96, 95.72) --
	( 80.96, 95.80) --
	( 80.96, 95.87) --
	( 80.96, 95.94) --
	( 80.96, 96.01) --
	( 80.96, 96.09) --
	( 80.96, 96.16) --
	( 80.96, 96.23) --
	( 80.96, 96.31) --
	( 80.96, 96.38) --
	( 80.96, 96.45) --
	( 81.05, 96.52) --
	( 81.19, 96.60) --
	( 81.19, 96.67) --
	( 81.39, 96.74) --
	( 82.67, 96.81) --
	( 83.26, 96.89) --
	( 83.26, 96.96) --
	( 83.26, 97.03) --
	( 83.53, 97.11) --
	( 83.62, 97.18) --
	( 83.62, 97.25) --
	( 83.62, 97.32) --
	( 83.91, 97.40) --
	( 86.43, 97.47) --
	( 86.43, 97.54) --
	( 86.43, 97.61) --
	( 87.41, 97.69) --
	( 88.93, 97.76) --
	( 89.09, 97.83) --
	( 89.09, 97.90) --
	( 89.09, 97.98) --
	( 89.09, 98.05) --
	( 89.21, 98.12) --
	( 89.37, 98.20) --
	( 89.37, 98.27) --
	( 89.37, 98.34) --
	( 89.37, 98.41) --
	( 89.48, 98.49) --
	( 89.64, 98.56) --
	( 89.76, 98.63) --
	( 89.92, 98.70) --
	( 89.93, 98.78) --
	( 90.04, 98.85) --
	( 90.20, 98.92) --
	( 90.20, 99.00) --
	( 90.20, 99.07) --
	( 90.20, 99.14) --
	( 90.23, 99.21) --
	( 90.33, 99.29) --
	( 90.33, 99.36) --
	( 90.33, 99.43) --
	( 90.33, 99.50) --
	( 90.33, 99.58) --
	( 90.33, 99.65) --
	( 90.33, 99.72) --
	( 90.33, 99.80) --
	( 90.33, 99.87) --
	( 90.36, 99.94) --
	( 90.50,100.01) --
	( 90.50,100.09) --
	( 90.50,100.16) --
	( 90.50,100.23) --
	( 90.50,100.30) --
	( 90.50,100.38) --
	( 90.50,100.45) --
	( 90.50,100.52) --
	( 90.50,100.60) --
	( 90.50,100.67) --
	( 90.63,100.74) --
	( 90.63,100.81) --
	( 90.63,100.89) --
	( 90.63,100.96) --
	( 90.63,101.03) --
	( 90.65,101.10) --
	( 90.65,101.18) --
	( 90.65,101.25) --
	( 90.65,101.32) --
	( 90.65,101.39) --
	( 90.70,101.47) --
	( 90.86,101.54) --
	( 91.13,101.61) --
	( 91.42,101.69) --
	( 91.63,101.76) --
	( 91.88,101.83) --
	( 92.01,101.90) --
	( 92.01,101.98) --
	( 92.01,102.05) --
	( 92.01,102.12) --
	( 92.14,102.19) --
	( 92.14,102.27) --
	( 92.14,102.34) --
	( 92.14,102.41) --
	( 92.14,102.49) --
	( 92.14,102.56) --
	( 92.14,102.63) --
	( 92.14,102.70) --
	( 92.14,102.78) --
	( 92.14,102.85) --
	( 92.24,102.92) --
	( 92.24,102.99) --
	( 92.24,103.07) --
	( 92.24,103.14) --
	( 92.24,103.21) --
	( 92.24,103.29) --
	( 92.24,103.36) --
	( 92.24,103.43) --
	( 92.24,103.50) --
	( 92.24,103.58) --
	( 92.24,103.65) --
	( 92.24,103.72) --
	( 92.24,103.79) --
	( 92.24,103.87) --
	( 92.42,103.94) --
	( 92.93,104.01) --
	( 92.93,104.09) --
	( 92.93,104.16) --
	( 92.94,104.23) --
	( 92.94,104.30) --
	( 92.94,104.38) --
	( 92.94,104.45) --
	( 92.94,104.52) --
	( 92.94,104.59) --
	( 92.94,104.67) --
	( 92.94,104.74) --
	( 93.33,104.81) --
	( 93.33,104.89) --
	( 93.33,104.96) --
	( 93.33,105.03) --
	( 93.34,105.10) --
	( 93.34,105.18) --
	( 93.35,105.25) --
	( 93.35,105.32) --
	( 93.69,105.39) --
	( 94.18,105.47) --
	( 94.19,105.54) --
	( 94.29,105.61) --
	( 94.29,105.68) --
	( 94.30,105.76) --
	( 94.30,105.83) --
	( 94.30,105.90) --
	( 94.31,105.98) --
	( 94.31,106.05) --
	( 94.36,106.12) --
	( 96.52,106.19) --
	( 96.56,106.27) --
	( 96.60,106.34) --
	( 96.64,106.41) --
	( 96.72,106.48) --
	( 97.55,106.56) --
	( 97.59,106.63) --
	( 97.63,106.70) --
	( 97.67,106.78) --
	( 98.44,106.85) --
	( 99.04,106.92) --
	( 99.07,106.99) --
	( 99.11,107.07) --
	( 99.14,107.14) --
	( 99.18,107.21) --
	( 99.79,107.28) --
	( 99.80,107.36) --
	( 99.80,107.43) --
	( 99.81,107.50) --
	( 99.81,107.58) --
	(100.05,107.65) --
	(100.18,107.72) --
	(100.37,107.79) --
	(100.37,107.87) --
	(100.46,107.94) --
	(101.24,108.01) --
	(101.33,108.08) --
	(101.41,108.16) --
	(101.47,108.23) --
	(101.77,108.30) --
	(102.22,108.38) --
	(102.23,108.45) --
	(102.24,108.52) --
	(102.25,108.59) --
	(102.26,108.67) --
	(102.28,108.74) --
	(102.29,108.81) --
	(102.31,108.88) --
	(102.34,108.96) --
	(102.42,109.03) --
	(102.76,109.10) --
	(102.76,109.18) --
	(102.77,109.25) --
	(102.77,109.32) --
	(102.78,109.39) --
	(103.03,109.47) --
	(103.04,109.54) --
	(103.12,109.61) --
	(103.25,109.68) --
	(103.26,109.76) --
	(104.88,109.83) --
	(104.95,109.90) --
	(105.01,109.97) --
	(105.08,110.05) --
	(105.20,110.12) --
	(105.35,110.19) --
	(105.35,110.27) --
	(105.36,110.34) --
	(105.36,110.41) --
	(105.36,110.48) --
	(105.36,110.56) --
	(105.36,110.63) --
	(105.37,110.70) --
	(105.37,110.77) --
	(105.37,110.85) --
	(105.43,110.92) --
	(105.44,110.99) --
	(105.44,111.07) --
	(105.44,111.14) --
	(105.75,111.21) --
	(105.76,111.28) --
	(105.81,111.36) --
	(105.88,111.43) --
	(105.92,111.50) --
	(106.13,111.57) --
	(106.37,111.65) --
	(106.42,111.72) --
	(106.46,111.79) --
	(106.58,111.87) --
	(106.97,111.94) --
	(107.10,112.01) --
	(107.15,112.08) --
	(107.19,112.16) --
	(107.29,112.23) --
	(107.40,112.30) --
	(107.45,112.37) --
	(107.50,112.45) --
	(107.54,112.52) --
	(107.64,112.59) --
	(107.74,112.67) --
	(107.74,112.74) --
	(107.75,112.81) --
	(107.75,112.88) --
	(107.82,112.96) --
	(107.92,113.03) --
	(107.94,113.10) --
	(108.01,113.17) --
	(108.08,113.25) --
	(108.16,113.32) --
	(108.19,113.39) --
	(108.19,113.46) --
	(108.21,113.54) --
	(108.22,113.61) --
	(108.22,113.68) --
	(108.22,113.76) --
	(108.23,113.83) --
	(108.23,113.90) --
	(108.24,113.97) --
	(108.26,114.05) --
	(108.27,114.12) --
	(108.27,114.19) --
	(108.27,114.26) --
	(108.28,114.34) --
	(108.28,114.41) --
	(108.29,114.48) --
	(108.29,114.56) --
	(108.29,114.63) --
	(108.30,114.70) --
	(108.53,114.77) --
	(108.87,114.85) --
	(108.88,114.92) --
	(108.88,114.99) --
	(108.88,115.06) --
	(108.96,115.14) --
	(109.09,115.21) --
	(109.10,115.28) --
	(109.11,115.36) --
	(109.12,115.43) --
	(109.31,115.50) --
	(109.67,115.57) --
	(109.67,115.65) --
	(109.73,115.72) --
	(109.82,115.79) --
	(110.04,115.86) --
	(110.36,115.94) --
	(110.36,116.01) --
	(110.44,116.08) --
	(110.56,116.16) --
	(110.70,116.23) --
	(110.91,116.30) --
	(110.92,116.37) --
	(111.03,116.45) --
	(111.15,116.52) --
	(111.16,116.59) --
	(111.17,116.66) --
	(111.19,116.74) --
	(111.21,116.81) --
	(111.23,116.88) --
	(111.30,116.96) --
	(111.51,117.03) --
	(111.57,117.10) --
	(111.62,117.17) --
	(111.68,117.25) --
	(111.73,117.32) --
	(111.76,117.39) --
	(111.77,117.46) --
	(111.78,117.54) --
	(111.79,117.61) --
	(111.81,117.68) --
	(111.82,117.75) --
	(111.83,117.83) --
	(111.84,117.90) --
	(111.86,117.97) --
	(111.87,118.05) --
	(111.90,118.12) --
	(111.94,118.19) --
	(111.97,118.26) --
	(112.00,118.34) --
	(112.08,118.41) --
	(112.23,118.48) --
	(112.31,118.55) --
	(112.40,118.63) --
	(112.48,118.70) --
	(112.54,118.77) --
	(112.61,118.85) --
	(112.69,118.92) --
	(112.77,118.99) --
	(112.85,119.06) --
	(112.93,119.14) --
	(112.95,119.21) --
	(112.95,119.28) --
	(112.95,119.35) --
	(112.96,119.43) --
	(112.96,119.50) --
	(112.96,119.57) --
	(112.96,119.65) --
	(112.96,119.72) --
	(112.96,119.79) --
	(112.96,119.86) --
	(112.96,119.94) --
	(112.96,120.01) --
	(112.96,120.08) --
	(112.96,120.15) --
	(112.96,120.23) --
	(112.96,120.30) --
	(112.96,120.37) --
	(112.96,120.45) --
	(112.96,120.52) --
	(112.96,120.59) --
	(112.96,120.66) --
	(112.96,120.74) --
	(112.96,120.81) --
	(112.96,120.88) --
	(112.98,120.95) --
	(113.00,121.03) --
	(113.00,121.10) --
	(113.00,121.17) --
	(113.00,121.24) --
	(113.00,121.32) --
	(113.00,121.39) --
	(113.00,121.46) --
	(113.00,121.54) --
	(113.00,121.61) --
	(113.00,121.68) --
	(113.00,121.75) --
	(113.00,121.83) --
	(113.00,121.90) --
	(113.00,121.97) --
	(113.00,122.04) --
	(113.01,122.12) --
	(113.01,122.19) --
	(113.01,122.26) --
	(113.01,122.34) --
	(113.01,122.41) --
	(113.01,122.48) --
	(113.01,122.55) --
	(113.01,122.63) --
	(113.01,122.70) --
	(113.01,122.77) --
	(113.01,122.84) --
	(113.01,122.92) --
	(113.01,122.99) --
	(113.01,123.06) --
	(113.01,123.14) --
	(113.01,123.21) --
	(113.01,123.28) --
	(113.01,123.35) --
	(113.01,123.43) --
	(113.01,123.50) --
	(113.01,123.57) --
	(113.01,123.64) --
	(113.01,123.72) --
	(113.01,123.79) --
	(113.01,123.86) --
	(113.01,123.94) --
	(113.01,124.01) --
	(113.01,124.08) --
	(113.01,124.15) --
	(113.01,124.23) --
	(113.03,124.30) --
	(113.05,124.37) --
	(113.08,124.44) --
	(113.11,124.52) --
	(113.13,124.59) --
	(113.25,124.66) --
	(113.27,124.74) --
	(113.29,124.81) --
	(113.29,124.88) --
	(113.29,124.95) --
	(113.30,125.03) --
	(113.30,125.10) --
	(113.30,125.17) --
	(113.30,125.24) --
	(113.31,125.32) --
	(113.31,125.39) --
	(113.31,125.46) --
	(113.32,125.53) --
	(113.32,125.61) --
	(113.32,125.68) --
	(113.33,125.75) --
	(113.33,125.83) --
	(113.33,125.90) --
	(113.33,125.97) --
	(113.34,126.04) --
	(113.34,126.12) --
	(113.36,126.19) --
	(113.39,126.26) --
	(113.40,126.33) --
	(113.40,126.41) --
	(113.40,126.48) --
	(113.41,126.55) --
	(113.41,126.63) --
	(113.42,126.70) --
	(113.42,126.77) --
	(113.43,126.84) --
	(113.43,126.92) --
	(113.44,126.99) --
	(113.44,127.06) --
	(113.45,127.13) --
	(113.45,127.21) --
	(113.46,127.28) --
	(113.46,127.35) --
	(113.47,127.43) --
	(113.47,127.50) --
	(113.48,127.57) --
	(113.48,127.64) --
	(113.49,127.72) --
	(113.49,127.79) --
	(113.50,127.86) --
	(113.50,127.93) --
	(113.51,128.01) --
	(113.51,128.08) --
	(113.52,128.15) --
	(113.52,128.23) --
	(113.52,128.30) --
	(113.53,128.37) --
	(113.53,128.44) --
	(113.54,128.52) --
	(113.58,128.59) --
	(113.64,128.66) --
	(113.64,128.73) --
	(113.65,128.81) --
	(113.65,128.88) --
	(113.66,128.95) --
	(113.66,129.02) --
	(113.67,129.10) --
	(113.67,129.17) --
	(113.68,129.24) --
	(113.68,129.32) --
	(113.69,129.39) --
	(113.69,129.46) --
	(113.70,129.53) --
	(113.70,129.61) --
	(113.71,129.68) --
	(113.71,129.75) --
	(113.72,129.82) --
	(113.73,129.90) --
	(113.73,129.97) --
	(113.74,130.04) --
	(113.75,130.12) --
	(113.76,130.19) --
	(113.77,130.26) --
	(113.78,130.33) --
	(113.79,130.41) --
	(113.79,130.48) --
	(113.79,130.55) --
	(113.79,130.62) --
	(113.80,130.70) --
	(113.85,130.77) --
	(113.93,130.84) --
	(113.94,130.92) --
	(113.94,130.99) --
	(113.94,131.06) --
	(113.94,131.13) --
	(113.94,131.21) --
	(113.95,131.28) --
	(113.95,131.35) --
	(113.95,131.42) --
	(113.95,131.50) --
	(113.95,131.57) --
	(113.96,131.64) --
	(113.96,131.72) --
	(113.96,131.79) --
	(113.96,131.86) --
	(113.97,131.93) --
	(113.97,132.01) --
	(113.97,132.08) --
	(113.97,132.15) --
	(113.97,132.22) --
	(113.98,132.30) --
	(113.98,132.37) --
	(113.98,132.44) --
	(113.98,132.52) --
	(113.98,132.59) --
	(113.99,132.66) --
	(113.99,132.73) --
	(113.99,132.81) --
	(113.99,132.88) --
	(113.99,132.95) --
	(114.00,133.02) --
	(114.00,133.10) --
	(114.00,133.17) --
	(114.00,133.24) --
	(114.00,133.31) --
	(114.03,133.39) --
	(114.08,133.46) --
	(114.13,133.53) --
	(114.18,133.61) --
	(114.22,133.68) --
	(114.24,133.75) --
	(114.24,133.82) --
	(114.24,133.90) --
	(114.24,133.97) --
	(114.24,134.04) --
	(114.24,134.11) --
	(114.25,134.19) --
	(114.25,134.26) --
	(114.25,134.33) --
	(114.25,134.41) --
	(114.25,134.48) --
	(114.25,134.55) --
	(114.25,134.62) --
	(114.25,134.70) --
	(114.25,134.77) --
	(114.25,134.84) --
	(114.25,134.91) --
	(114.26,134.99) --
	(114.26,135.06) --
	(114.26,135.13) --
	(114.26,135.21) --
	(114.26,135.28) --
	(114.26,135.35) --
	(114.26,135.42) --
	(114.26,135.50) --
	(114.26,135.57) --
	(114.27,135.64) --
	(114.27,135.71) --
	(114.27,135.79) --
	(114.27,135.86) --
	(114.27,135.93) --
	(114.27,136.01) --
	(114.27,136.08) --
	(114.28,136.15) --
	(114.28,136.22) --
	(114.28,136.30) --
	(114.28,136.37) --
	(114.28,136.44) --
	(114.28,136.51) --
	(114.28,136.59) --
	(114.29,136.66) --
	(114.29,136.73) --
	(114.29,136.80) --
	(114.29,136.88) --
	(114.29,136.95) --
	(114.29,137.02) --
	(114.29,137.10) --
	(114.29,137.17) --
	(114.29,137.24) --
	(114.30,137.31) --
	(114.30,137.39) --
	(114.30,137.46) --
	(114.30,137.53) --
	(114.30,137.60) --
	(114.30,137.68) --
	(114.30,137.75) --
	(114.30,137.82) --
	(114.30,137.90) --
	(114.30,137.97) --
	(114.30,138.04) --
	(114.30,138.11) --
	(114.31,138.19) --
	(114.31,138.26) --
	(114.31,138.33) --
	(114.31,138.40) --
	(114.31,138.48) --
	(114.31,138.55) --
	(114.31,138.62) --
	(114.31,138.70) --
	(114.31,138.77) --
	(114.31,138.84) --
	(114.32,138.91) --
	(114.32,138.99) --
	(114.32,139.06) --
	(114.32,139.13) --
	(114.32,139.20) --
	(114.32,139.28) --
	(114.32,139.35) --
	(114.32,139.42) --
	(114.32,139.50) --
	(114.32,139.57) --
	(114.32,139.64) --
	(114.33,139.71) --
	(114.33,139.79) --
	(114.33,139.86) --
	(114.33,139.93) --
	(114.33,140.00) --
	(114.33,140.08) --
	(114.33,140.15) --
	(114.37,140.22) --
	(114.43,140.30) --
	(114.43,140.37) --
	(114.43,140.44) --
	(114.43,140.51) --
	(114.43,140.59) --
	(114.43,140.66) --
	(114.43,140.73) --
	(114.43,140.80) --
	(114.43,140.88) --
	(114.44,140.95) --
	(114.44,141.02) --
	(114.45,141.09) --
	(114.45,141.17) --
	(114.45,141.24) --
	(114.45,141.31) --
	(114.45,141.39) --
	(114.45,141.46) --
	(114.45,141.53) --
	(114.45,141.60) --
	(114.45,141.68) --
	(114.45,141.75) --
	(114.45,141.82) --
	(114.46,141.89) --
	(114.46,141.97) --
	(114.46,142.04) --
	(114.46,142.11) --
	(114.46,142.19) --
	(114.46,142.26) --
	(114.46,142.33) --
	(114.46,142.40) --
	(114.46,142.48) --
	(114.46,142.55) --
	(114.46,142.62) --
	(114.47,142.69) --
	(114.47,142.77) --
	(114.47,142.84) --
	(114.47,142.91) --
	(114.47,142.99) --
	(114.47,143.06) --
	(114.47,143.13) --
	(114.47,143.20) --
	(114.47,143.28) --
	(114.47,143.35) --
	(114.47,143.42) --
	(114.48,143.49) --
	(114.48,143.57) --
	(114.48,143.64) --
	(114.48,143.71) --
	(114.48,143.79) --
	(114.48,143.86) --
	(114.48,143.93) --
	(114.48,144.00) --
	(114.48,144.08) --
	(114.48,144.15) --
	(114.48,144.22) --
	(114.49,144.29) --
	(114.49,144.37) --
	(114.49,144.44) --
	(114.49,144.51) --
	(114.49,144.59) --
	(114.49,144.66) --
	(114.49,144.73) --
	(114.49,144.80) --
	(114.49,144.88) --
	(114.49,144.95) --
	(114.49,145.02) --
	(114.50,145.09) --
	(114.50,145.17) --
	(114.50,145.24) --
	(114.50,145.31) --
	(114.50,145.38) --
	(114.50,145.46) --
	(114.50,145.53) --
	(114.50,145.60) --
	(114.50,145.68) --
	(114.50,145.75) --
	(114.50,145.82) --
	(114.51,145.89) --
	(114.51,145.97) --
	(114.51,146.04) --
	(114.51,146.11) --
	(114.51,146.18) --
	(114.51,146.26) --
	(114.51,146.33) --
	(114.51,146.40) --
	(114.51,146.48) --
	(114.51,146.55) --
	(114.52,146.62) --
	(114.52,146.69) --
	(114.52,146.77) --
	(114.52,146.84) --
	(114.52,146.91) --
	(114.52,146.98) --
	(114.52,147.06) --
	(114.52,147.13) --
	(114.52,147.20) --
	(114.52,147.28) --
	(114.52,147.35) --
	(114.53,147.42) --
	(114.53,147.49) --
	(114.53,147.57) --
	(114.53,147.64) --
	(114.53,147.71) --
	(114.53,147.78) --
	(114.53,147.86) --
	(114.53,147.93) --
	(114.53,148.00) --
	(114.53,148.08) --
	(114.53,148.15) --
	(114.54,148.22) --
	(114.57,148.29) --
	(114.57,148.37) --
	(114.57,148.44) --
	(114.57,148.51) --
	(114.57,148.58) --
	(114.57,148.66) --
	(114.57,148.73) --
	(114.57,148.80) --
	(114.58,148.87) --
	(114.58,148.95) --
	(114.58,149.02) --
	(114.58,149.09) --
	(114.58,149.17) --
	(114.58,149.24) --
	(114.58,149.31) --
	(114.58,149.38) --
	(114.58,149.46) --
	(114.58,149.53) --
	(114.58,149.60) --
	(114.59,149.67) --
	(114.59,149.75) --
	(114.59,149.82) --
	(114.59,149.89) --
	(114.59,149.97) --
	(114.59,150.04) --
	(114.59,150.11) --
	(114.59,150.18) --
	(114.59,150.26) --
	(114.59,150.33) --
	(114.60,150.40) --
	(114.60,150.47) --
	(114.60,150.55) --
	(114.60,150.62) --
	(114.60,150.69) --
	(114.60,150.77) --
	(114.60,150.84) --
	(114.60,150.91) --
	(114.60,150.98) --
	(114.60,151.06) --
	(114.60,151.13) --
	(114.60,151.20) --
	(114.61,151.27) --
	(114.61,151.35) --
	(114.61,151.42) --
	(114.61,151.49) --
	(114.61,151.57) --
	(114.61,151.64) --
	(114.61,151.71) --
	(114.61,151.78) --
	(114.61,151.86) --
	(114.62,151.93) --
	(114.62,152.00) --
	(114.62,152.07) --
	(114.62,152.15) --
	(114.62,152.22) --
	(114.63,152.29) --
	(114.63,152.37) --
	(114.63,152.44) --
	(114.63,152.51) --
	(114.63,152.58) --
	(114.63,152.66) --
	(114.63,152.73) --
	(114.63,152.80) --
	(114.63,152.87) --
	(114.63,152.95) --
	(114.63,153.02) --
	(114.63,153.09) --
	(114.64,153.16) --
	(115.84,153.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.15, 63.59) --
	( 72.78, 63.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.15,111.28) --
	(105.76,111.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (105.76, 56.31) --
	(105.76,111.28);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.76,111.28) circle (  1.50);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 60.12,153.22) --
	(100.68,153.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15, 60.00) -- (100.40, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15, 60.00) -- ( 60.15, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.20, 60.00) -- ( 68.20, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25, 60.00) -- ( 76.25, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.30, 60.00) -- ( 84.30, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35, 60.00) -- ( 92.35, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.40, 60.00) -- (100.40, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.45, 60.00) -- (108.45, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.15, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.25, 38.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.35, 38.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 108.45, 38.40) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 75.60) -- ( 60.00,148.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 75.60) -- ( 54.00, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 93.78) -- ( 54.00, 93.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,111.96) -- ( 54.00,111.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,130.14) -- ( 54.00,130.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,148.31) -- ( 54.00,148.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 75.60) {-50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,111.96) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,148.31) {150};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.15, 60.00) -- ( 60.15,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 68.20, 60.00) -- ( 68.20,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.25, 60.00) -- ( 76.25,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.30, 60.00) -- ( 84.30,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.35, 60.00) -- ( 92.35,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (100.40, 60.00) -- (100.40,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 75.60) -- (120.54, 75.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 93.78) -- (120.54, 93.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,111.96) -- (120.54,111.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,130.14) -- (120.54,130.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,148.31) -- (120.54,148.31);
\end{scope}
\end{tikzpicture}


==> UtilityRearrangedToy.tex <==
% Created by tikzDevice version 0.12 on 2019-03-20 14:08:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- (113.20, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.43, 60.00) -- ( 72.43, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 60.00) -- ( 82.63, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 60.00) -- ( 92.82, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01, 60.00) -- (103.01, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.20, 60.00) -- (113.20, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.24, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.63, 38.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.01, 38.40) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 60.00,153.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 54.00, 63.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 78.53) -- ( 54.00, 78.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 93.47) -- ( 54.00, 93.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,108.41) -- ( 54.00,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,123.34) -- ( 54.00,123.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,138.28) -- ( 54.00,138.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,153.22) -- ( 54.00,153.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 63.59) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 93.47) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,123.34) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,153.22) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 60.00) --
	(120.54, 60.00) --
	(120.54,156.81) --
	( 60.00,156.81) --
	( 60.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 90.27,183.64) {\bfseries Utility FM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.27, 14.40) {Volumes, MW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,108.41) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (  6.19,153.08) -- ( 66.06,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 67.34,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 68.61,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 69.89,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 73.71, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 76.26, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 80.08, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,153.08) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.06,115.73) -- ( 66.06,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,115.73) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.34,108.26) -- ( 67.34,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,108.26) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61,100.79) -- ( 68.61,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89,100.79) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.89, 93.32) -- ( 69.89, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 78.67) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.71, 71.20) -- ( 73.71, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 71.20) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26, 63.73) -- ( 76.26, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.08, 63.73) -- ( 80.08,  0.00);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.43, 60.00) -- ( 72.43,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.63, 60.00) -- ( 82.63,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.82, 60.00) -- ( 92.82,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.01, 60.00) -- (103.01,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.20, 60.00) -- (113.20,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 63.59) -- (120.54, 63.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 78.53) -- (120.54, 78.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 93.47) -- (120.54, 93.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,108.41) -- (120.54,108.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,123.34) -- (120.54,123.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,138.28) -- (120.54,138.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,153.22) -- (120.54,153.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (  6.19, 63.73) -- ( 68.61, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 71.16, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 72.43, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 74.98, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 76.26,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 77.53,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 78.80,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 82.63,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 63.73) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.61, 71.20) -- ( 68.61, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 71.20) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 78.67) -- ( 71.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 78.67) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.43, 93.32) -- ( 72.43, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98, 93.32) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.98,100.79) -- ( 74.98,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,100.79) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.26,108.26) -- ( 76.26,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,108.26) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.53,115.73) -- ( 77.53,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,115.73) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.80,153.08) -- ( 78.80,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.63,153.08) -- ( 82.63,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.24, 86.44) --
	( 72.43, 86.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.43, 63.59) --
	( 72.43, 86.44);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.43, 86.44) circle (  1.50);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 57.15, 63.59) --
	( 64.79, 63.59);
\end{scope}
\end{tikzpicture}


==> UtilityRearrangedToyBig1.tex <==
% Created by tikzDevice version 0.11 on 2019-08-14 14:06:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- (112.07, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.70, 60.00) -- ( 74.70, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.16, 60.00) -- ( 87.16, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.61, 60.00) -- ( 99.61, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07, 60.00) -- (112.07, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.24, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.16, 38.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.07, 38.40) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 60.00,153.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 54.00, 63.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 78.53) -- ( 54.00, 78.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 93.47) -- ( 54.00, 93.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,108.41) -- ( 54.00,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,123.34) -- ( 54.00,123.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,138.28) -- ( 54.00,138.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,153.22) -- ( 54.00,153.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 63.59) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 93.47) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,123.34) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,153.22) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 60.00) --
	(120.54, 60.00) --
	(120.54,156.81) --
	( 60.00,156.81) --
	( 60.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 90.27,183.64) {\bfseries Utility FM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.27, 14.40) {Volumes, MW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,108.41) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (  6.19,153.08) -- ( 71.58,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 74.70,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 77.81,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 80.93,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 90.27, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 96.50, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- (105.84, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,153.08) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,115.73) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,108.26) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,100.79) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 78.67) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 71.20) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.84, 63.73) -- (105.84,  0.00);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 74.70, 60.00) -- ( 74.70,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 87.16, 60.00) -- ( 87.16,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.61, 60.00) -- ( 99.61,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.07, 60.00) -- (112.07,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 63.59) -- (120.54, 63.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 78.53) -- (120.54, 78.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 93.47) -- (120.54, 93.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,108.41) -- (120.54,108.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,123.34) -- (120.54,123.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,138.28) -- (120.54,138.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,153.22) -- (120.54,153.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (  0.00, 63.73) -- ( 71.58, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 80.93, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 90.27,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 93.38,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 96.50,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- (105.84,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 63.73) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58, 71.20) -- ( 71.58, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 78.67) -- ( 77.81, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 78.67) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16,100.79) -- ( 87.16,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,100.79) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27,108.26) -- ( 90.27,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,108.26) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,115.73) -- ( 93.38,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,115.73) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,153.08) -- ( 96.50,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.84,153.08) -- (105.84,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.24, 93.47) --
	( 87.16, 93.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.16, 63.59) --
	( 87.16, 93.47);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.16, 93.47) circle (  1.50);
\end{scope}
\end{tikzpicture}


==> UtilityRearrangedToyBig2.tex <==
% Created by tikzDevice version 0.11 on 2019-08-14 11:29:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- (112.07, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.70, 60.00) -- ( 74.70, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.16, 60.00) -- ( 87.16, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.61, 60.00) -- ( 99.61, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07, 60.00) -- (112.07, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.24, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.16, 38.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.07, 38.40) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 60.00,153.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 63.59) -- ( 54.00, 63.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 78.53) -- ( 54.00, 78.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 93.47) -- ( 54.00, 93.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,108.41) -- ( 54.00,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,123.34) -- ( 54.00,123.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,138.28) -- ( 54.00,138.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,153.22) -- ( 54.00,153.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 63.59) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 93.47) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,123.34) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,153.22) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 60.00) --
	(120.54, 60.00) --
	(120.54,156.81) --
	( 60.00,156.81) --
	( 60.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 90.27,183.64) {\bfseries Utility FM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.27, 14.40) {Volumes, MW};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,108.41) {Prices, EUR/MW};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 60.00) rectangle (120.54,156.81);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (  6.19,153.08) -- ( 71.58,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 74.70,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 77.81,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 80.93,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 90.27, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 96.50, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- (105.84, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,153.08) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.58,115.73) -- ( 71.58,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,115.73) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.70,108.26) -- ( 74.70,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,108.26) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81,100.79) -- ( 77.81,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93,100.79) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 93.32) -- ( 80.93, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 78.67) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.27, 71.20) -- ( 90.27, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 71.20) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50, 63.73) -- ( 96.50, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.84, 63.73) -- (105.84,  0.00);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.24, 60.00) -- ( 62.24,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 74.70, 60.00) -- ( 74.70,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 87.16, 60.00) -- ( 87.16,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.61, 60.00) -- ( 99.61,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.07, 60.00) -- (112.07,156.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 63.59) -- (120.54, 63.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 78.53) -- (120.54, 78.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 93.47) -- (120.54, 93.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,108.41) -- (120.54,108.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,123.34) -- (120.54,123.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,138.28) -- (120.54,138.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,153.22) -- (120.54,153.22);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (  0.00, 63.73) -- ( 77.81, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 84.04, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 87.16, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 93.38, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 96.50,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 99.61,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- (102.73,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (112.07,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 63.73) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.81, 71.20) -- ( 77.81, 71.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 71.20) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 78.67) -- ( 84.04, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 78.67) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.16, 93.32) -- ( 87.16, 93.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38, 93.32) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.38,100.79) -- ( 93.38,100.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,100.79) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.50,108.26) -- ( 96.50,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,108.26) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.61,115.73) -- ( 99.61,115.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,115.73) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.73,153.08) -- (102.73,153.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.07,153.08) -- (112.07,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.24, 86.44) --
	( 87.16, 86.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.16, 63.59) --
	( 87.16, 86.44);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.16, 86.44) circle (  1.50);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 49.79, 63.59) --
	( 68.47, 63.59);
\end{scope}
\end{tikzpicture}


==> UtilitySectors.tex <==
% Created by tikzDevice version 0.11 on 2019-08-12 13:28:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.36) -- ( 49.20,253.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.36) -- ( 43.20, 83.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,111.78) -- ( 43.20,111.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,140.19) -- ( 43.20,140.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.61) -- ( 43.20,168.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,197.02) -- ( 43.20,197.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,225.44) -- ( 43.20,225.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,253.85) -- ( 43.20,253.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 83.36) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,111.78) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,140.19) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,168.61) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,197.02) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,225.44) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,253.85) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (138.47,297.44) {\bfseries Utility};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,168.61) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- (227.75, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05, 61.20) -- (103.05, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.28, 61.20) -- (150.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.52, 61.20) -- (197.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.05, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.28, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.52, 39.60) {60};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,276.01);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 44.00,111.78) --
	( 46.37,111.78) --
	( 48.73,111.78) --
	( 51.09,111.78) --
	( 53.45,111.78) --
	( 55.81,111.78) --
	( 58.17,111.78) --
	( 60.54,111.78) --
	( 62.90,111.78) --
	( 65.26,111.78) --
	( 67.62,111.78) --
	( 69.98,111.78) --
	( 72.34,111.78) --
	( 74.71,111.78) --
	( 77.07,111.78) --
	( 79.43,111.78) --
	( 81.79,111.78) --
	( 84.15,111.78) --
	( 86.51,111.78) --
	( 88.88,111.78) --
	( 91.24,111.78) --
	( 93.60,111.78) --
	( 95.96,111.78) --
	( 98.32,111.78) --
	(100.69,111.78) --
	(103.05,111.78) --
	(105.41,111.78) --
	(107.77,111.78) --
	(110.13,111.78) --
	(112.49,111.78) --
	(114.86,111.78) --
	(117.22,111.78) --
	(119.58,111.78) --
	(121.94,111.78) --
	(124.30,111.78) --
	(126.66,111.78) --
	(126.66, 62.05) --
	(124.30, 62.05) --
	(121.94, 62.05) --
	(119.58, 62.05) --
	(117.22, 62.05) --
	(114.86, 62.05) --
	(112.49, 62.05) --
	(110.13, 62.05) --
	(107.77, 62.05) --
	(105.41, 62.05) --
	(103.05, 62.05) --
	(100.69, 62.05) --
	( 98.32, 62.05) --
	( 95.96, 62.05) --
	( 93.60, 62.05) --
	( 91.24, 62.05) --
	( 88.88, 62.05) --
	( 86.51, 62.05) --
	( 84.15, 62.05) --
	( 81.79, 62.05) --
	( 79.43, 62.05) --
	( 77.07, 62.05) --
	( 74.71, 62.05) --
	( 72.34, 62.05) --
	( 69.98, 62.05) --
	( 67.62, 62.05) --
	( 65.26, 62.05) --
	( 62.90, 62.05) --
	( 60.54, 62.05) --
	( 58.17, 62.05) --
	( 55.81, 62.05) --
	( 53.45, 62.05) --
	( 51.09, 62.05) --
	( 48.73, 62.05) --
	( 46.37, 62.05) --
	( 44.00, 62.05) --
	cycle;
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 44.00,111.78) --
	( 46.37,111.78) --
	( 48.73,111.78) --
	( 51.09,111.78) --
	( 53.45,111.78) --
	( 55.81,111.78) --
	( 58.17,111.78) --
	( 60.54,111.78) --
	( 62.90,111.78) --
	( 65.26,111.78) --
	( 67.62,111.78) --
	( 69.98,111.78) --
	( 72.34,111.78) --
	( 74.71,111.78) --
	( 77.07,111.78) --
	( 79.43,111.78) --
	( 81.79,111.78) --
	( 84.15,111.78) --
	( 86.51,111.78) --
	( 88.88,111.78) --
	( 91.24,111.78) --
	( 93.60,111.78) --
	( 95.96,111.78) --
	( 98.32,111.78) --
	(100.69,111.78) --
	(103.05,111.78) --
	(105.41,111.78) --
	(107.77,111.78) --
	(110.13,111.78) --
	(112.49,111.78) --
	(114.86,111.78) --
	(117.22,111.78) --
	(119.58,111.78) --
	(121.94,111.78) --
	(124.30,111.78) --
	(126.66,111.78) --
	(126.66,275.16) --
	(124.30,275.16) --
	(121.94,275.16) --
	(119.58,275.16) --
	(117.22,275.16) --
	(114.86,275.16) --
	(112.49,275.16) --
	(110.13,275.16) --
	(107.77,275.16) --
	(105.41,275.16) --
	(103.05,275.16) --
	(100.69,275.16) --
	( 98.32,275.16) --
	( 95.96,275.16) --
	( 93.60,275.16) --
	( 91.24,275.16) --
	( 88.88,275.16) --
	( 86.51,275.16) --
	( 84.15,275.16) --
	( 81.79,275.16) --
	( 79.43,275.16) --
	( 77.07,275.16) --
	( 74.71,275.16) --
	( 72.34,275.16) --
	( 69.98,275.16) --
	( 67.62,275.16) --
	( 65.26,275.16) --
	( 62.90,275.16) --
	( 60.54,275.16) --
	( 58.17,275.16) --
	( 55.81,275.16) --
	( 53.45,275.16) --
	( 51.09,275.16) --
	( 48.73,275.16) --
	( 46.37,275.16) --
	( 44.00,275.16) --
	cycle;
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (126.66,111.78) --
	(129.03,111.78) --
	(131.39,111.78) --
	(133.75,111.78) --
	(136.11,111.78) --
	(138.47,111.78) --
	(140.83,111.78) --
	(143.20,111.78) --
	(145.56,111.78) --
	(147.92,111.78) --
	(150.28,111.78) --
	(152.64,111.78) --
	(155.00,111.78) --
	(157.37,111.78) --
	(159.73,111.78) --
	(162.09,111.78) --
	(164.45,111.78) --
	(166.81,111.78) --
	(169.17,111.78) --
	(171.54,111.78) --
	(173.90,111.78) --
	(176.26,111.78) --
	(178.62,111.78) --
	(180.98,111.78) --
	(183.34,111.78) --
	(185.71,111.78) --
	(188.07,111.78) --
	(190.43,111.78) --
	(192.79,111.78) --
	(195.15,111.78) --
	(197.52,111.78) --
	(199.88,111.78) --
	(202.24,111.78) --
	(204.60,111.78) --
	(206.96,111.78) --
	(209.32,111.78) --
	(211.69,111.78) --
	(214.05,111.78) --
	(216.41,111.78) --
	(218.77,111.78) --
	(221.13,111.78) --
	(223.49,111.78) --
	(225.86,111.78) --
	(228.22,111.78) --
	(230.58,111.78) --
	(232.94,111.78) --
	(235.30,111.78) --
	(237.66,111.78) --
	(240.03,111.78) --
	(242.39,111.78) --
	(244.75,111.78) --
	(244.75, 62.05) --
	(242.39, 62.05) --
	(240.03, 62.05) --
	(237.66, 62.05) --
	(235.30, 62.05) --
	(232.94, 62.05) --
	(230.58, 62.05) --
	(228.22, 62.05) --
	(225.86, 62.05) --
	(223.49, 62.05) --
	(221.13, 62.05) --
	(218.77, 62.05) --
	(216.41, 62.05) --
	(214.05, 62.05) --
	(211.69, 62.05) --
	(209.32, 62.05) --
	(206.96, 62.05) --
	(204.60, 62.05) --
	(202.24, 62.05) --
	(199.88, 62.05) --
	(197.52, 62.05) --
	(195.15, 62.05) --
	(192.79, 62.05) --
	(190.43, 62.05) --
	(188.07, 62.05) --
	(185.71, 62.05) --
	(183.34, 62.05) --
	(180.98, 62.05) --
	(178.62, 62.05) --
	(176.26, 62.05) --
	(173.90, 62.05) --
	(171.54, 62.05) --
	(169.17, 62.05) --
	(166.81, 62.05) --
	(164.45, 62.05) --
	(162.09, 62.05) --
	(159.73, 62.05) --
	(157.37, 62.05) --
	(155.00, 62.05) --
	(152.64, 62.05) --
	(150.28, 62.05) --
	(147.92, 62.05) --
	(145.56, 62.05) --
	(143.20, 62.05) --
	(140.83, 62.05) --
	(138.47, 62.05) --
	(136.11, 62.05) --
	(133.75, 62.05) --
	(131.39, 62.05) --
	(129.03, 62.05) --
	(126.66, 62.05) --
	cycle;
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (126.66,111.78) --
	(129.03,111.78) --
	(131.39,111.78) --
	(133.75,111.78) --
	(136.11,111.78) --
	(138.47,111.78) --
	(140.83,111.78) --
	(143.20,111.78) --
	(145.56,111.78) --
	(147.92,111.78) --
	(150.28,111.78) --
	(152.64,111.78) --
	(155.00,111.78) --
	(157.37,111.78) --
	(159.73,111.78) --
	(162.09,111.78) --
	(164.45,111.78) --
	(166.81,111.78) --
	(169.17,111.78) --
	(171.54,111.78) --
	(173.90,111.78) --
	(176.26,111.78) --
	(178.62,111.78) --
	(180.98,111.78) --
	(183.34,111.78) --
	(185.71,111.78) --
	(188.07,111.78) --
	(190.43,111.78) --
	(192.79,111.78) --
	(195.15,111.78) --
	(197.52,111.78) --
	(199.88,111.78) --
	(202.24,111.78) --
	(204.60,111.78) --
	(206.96,111.78) --
	(209.32,111.78) --
	(211.69,111.78) --
	(214.05,111.78) --
	(216.41,111.78) --
	(218.77,111.78) --
	(221.13,111.78) --
	(223.49,111.78) --
	(225.86,111.78) --
	(228.22,111.78) --
	(230.58,111.78) --
	(232.94,111.78) --
	(235.30,111.78) --
	(237.66,111.78) --
	(240.03,111.78) --
	(242.39,111.78) --
	(244.75,111.78) --
	(244.75,275.16) --
	(242.39,275.16) --
	(240.03,275.16) --
	(237.66,275.16) --
	(235.30,275.16) --
	(232.94,275.16) --
	(230.58,275.16) --
	(228.22,275.16) --
	(225.86,275.16) --
	(223.49,275.16) --
	(221.13,275.16) --
	(218.77,275.16) --
	(216.41,275.16) --
	(214.05,275.16) --
	(211.69,275.16) --
	(209.32,275.16) --
	(206.96,275.16) --
	(204.60,275.16) --
	(202.24,275.16) --
	(199.88,275.16) --
	(197.52,275.16) --
	(195.15,275.16) --
	(192.79,275.16) --
	(190.43,275.16) --
	(188.07,275.16) --
	(185.71,275.16) --
	(183.34,275.16) --
	(180.98,275.16) --
	(178.62,275.16) --
	(176.26,275.16) --
	(173.90,275.16) --
	(171.54,275.16) --
	(169.17,275.16) --
	(166.81,275.16) --
	(164.45,275.16) --
	(162.09,275.16) --
	(159.73,275.16) --
	(157.37,275.16) --
	(155.00,275.16) --
	(152.64,275.16) --
	(150.28,275.16) --
	(147.92,275.16) --
	(145.56,275.16) --
	(143.20,275.16) --
	(140.83,275.16) --
	(138.47,275.16) --
	(136.11,275.16) --
	(133.75,275.16) --
	(131.39,275.16) --
	(129.03,275.16) --
	(126.66,275.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (114.86, 92.76) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 91.24,178.00) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (197.52,178.00) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (197.52, 92.76) {4};
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (173.90,182.81) --
	(150.28,182.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90,182.81) --
	(173.90,325.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (150.28,154.40) --
	(126.66,154.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.28,154.40) --
	(150.28,182.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (126.66,111.78) --
	(103.05,111.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.66,111.78) --
	(126.66,154.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.05, 97.57) --
	( 79.43, 97.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05, 97.57) --
	(103.05,111.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.43, 83.36) --
	( 55.81, 83.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 83.36) --
	( 79.43, 97.57);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (150.28, 83.36) --
	(126.66, 83.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.28, 83.36) --
	(150.28,  0.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (126.66,253.85) --
	( 55.81,253.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.66,253.85) --
	(126.66, 83.36);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.43, 61.20) -- ( 79.43,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.05, 61.20) -- (103.05,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.66, 61.20) -- (126.66,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (150.28, 61.20) -- (150.28,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.90, 61.20) -- (173.90,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.52, 61.20) -- (197.52,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.13, 61.20) -- (221.13,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 83.36) -- (227.75, 83.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,111.78) -- (227.75,111.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,140.19) -- (227.75,140.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,168.61) -- (227.75,168.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,197.02) -- (227.75,197.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,225.44) -- (227.75,225.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,253.85) -- (227.75,253.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,111.78) -- (227.75,111.78);
\end{scope}
\end{tikzpicture}


==> WEEKEL.tex <==
% Created by tikzDevice version 0.12.3 on 2019-09-23 14:37:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,239.88);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,233.26) --
	( 83.37,233.26) --
	(110.92,233.26) --
	(138.47,233.26) --
	(166.03,233.26) --
	(193.58,233.26) --
	(221.13,233.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {-0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {-0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {-0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {-0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {-0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {0.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Day of the Week};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {$E^P_{F, {DoW}}$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,239.88);
\definecolor{drawColor}{RGB}{0,81,159}
\definecolor{fillColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.37,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.92,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.47,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.03,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.58,233.26) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,233.26) circle (  1.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.37, 61.20) -- ( 83.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92, 61.20) -- (110.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47, 61.20) -- (138.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03, 61.20) -- (166.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.58, 61.20) -- (193.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 39.60) {Mo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.37, 39.60) {Tu};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.92, 39.60) {We};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 39.60) {Th};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.03, 39.60) {Fr};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.58, 39.60) {Sa};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {Su};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,239.88);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.37, 61.20) -- ( 83.37,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (110.92, 61.20) -- (110.92,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (138.47, 61.20) -- (138.47,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (166.03, 61.20) -- (166.03,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.58, 61.20) -- (193.58,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.13, 61.20) -- (221.13,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 67.82) -- (227.75, 67.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,100.91) -- (227.75,100.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,134.00) -- (227.75,134.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,167.08) -- (227.75,167.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,200.17) -- (227.75,200.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,233.26) -- (227.75,233.26);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,226.38) --
	( 83.37,226.59) --
	(110.92,220.78) --
	(138.47,229.32) --
	(166.03,230.18) --
	(193.58,219.55) --
	(221.13,221.06);
\definecolor{fillColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,226.38) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.37,226.59) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.92,220.78) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.47,229.32) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.03,230.18) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.58,219.55) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,221.06) circle (  1.35);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,225.98) --
	( 83.37,227.72) --
	(110.92,223.78) --
	(138.47,222.91) --
	(166.03,222.60) --
	(193.58,216.84) --
	(221.13,196.35);
\definecolor{fillColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,225.98) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.37,227.72) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.92,223.78) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.47,222.91) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.03,222.60) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.58,216.84) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,196.35) circle (  1.35);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,200.66) --
	( 83.37,205.74) --
	(110.92,186.04) --
	(138.47,213.79) --
	(166.03,206.37) --
	(193.58,183.92) --
	(221.13,138.05);
\definecolor{fillColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,200.66) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.37,205.74) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.92,186.04) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.47,213.79) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.03,206.37) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.58,183.92) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,138.05) circle (  1.35);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,200.65) --
	( 83.37,180.59) --
	(110.92,196.57) --
	(138.47,192.91) --
	(166.03,187.57) --
	(193.58,168.07) --
	(221.13,130.37);
\definecolor{fillColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,200.65) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.37,180.59) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.92,196.57) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.47,192.91) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.03,187.57) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.58,168.07) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,130.37) circle (  1.35);
\definecolor{drawColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,162.64) --
	( 83.37,144.05) --
	(110.92,131.93) --
	(138.47,139.63) --
	(166.03,170.88) --
	(193.58,156.32) --
	(221.13,155.93);
\definecolor{fillColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,162.64) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.37,144.05) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.92,131.93) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.47,139.63) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.03,170.88) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.58,156.32) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,155.93) circle (  1.35);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,153.84) --
	( 83.37,146.61) --
	(110.92,118.59) --
	(138.47,119.83) --
	(166.03,132.33) --
	(193.58,162.87) --
	(221.13,167.14);
\definecolor{fillColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,153.84) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.37,146.61) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.92,118.59) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.47,119.83) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.03,132.33) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.58,162.87) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,167.14) circle (  1.35);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81,206.83) --
	( 83.37,185.32) --
	(110.92,146.62) --
	(138.47,172.19) --
	(166.03,180.94) --
	(193.58,205.16) --
	(221.13,186.23);
\definecolor{fillColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,206.83) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.37,185.32) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.92,146.62) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.47,172.19) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.03,180.94) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.58,205.16) circle (  1.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,186.23) circle (  1.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.46,121.20) rectangle (227.75, 61.20);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16,109.20) -- (101.16,109.20);
\definecolor{drawColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16, 97.20) -- (101.16, 97.20);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16, 85.20) -- (101.16, 85.20);
\definecolor{drawColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.16, 73.20) -- (101.16, 73.20);
\definecolor{drawColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55,109.20) -- (172.55,109.20);
\definecolor{drawColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55, 97.20) -- (172.55, 97.20);
\definecolor{drawColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55, 85.20) -- (172.55, 85.20);
\definecolor{drawColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.55, 73.20) -- (172.55, 73.20);
\definecolor{drawColor}{RGB}{0,81,159}
\definecolor{fillColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16,109.20) circle (  1.35);
\definecolor{drawColor}{RGB}{62,53,213}
\definecolor{fillColor}{RGB}{62,53,213}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16, 97.20) circle (  1.35);
\definecolor{drawColor}{RGB}{208,65,25}
\definecolor{fillColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16, 85.20) circle (  1.35);
\definecolor{drawColor}{RGB}{139,48,13}
\definecolor{fillColor}{RGB}{139,48,13}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.16, 73.20) circle (  1.35);
\definecolor{drawColor}{RGB}{245,187,0}
\definecolor{fillColor}{RGB}{245,187,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55,109.20) circle (  1.35);
\definecolor{drawColor}{RGB}{159,122,0}
\definecolor{fillColor}{RGB}{159,122,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55, 97.20) circle (  1.35);
\definecolor{drawColor}{RGB}{94,210,169}
\definecolor{fillColor}{RGB}{94,210,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55, 85.20) circle (  1.35);
\definecolor{drawColor}{RGB}{0,107,69}
\definecolor{fillColor}{RGB}{0,107,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.55, 73.20) circle (  1.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16,105.76) {$p=0$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16, 93.76) {$p=20$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16, 81.76) {$p=25$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16, 69.76) {$p=30$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55,105.76) {$p=35$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55, 93.76) {$p=40$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55, 81.76) {$p=50$ \textcolor{white}{aa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.55, 69.76) {$p=60$ \textcolor{white}{aa}};
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (110.92, 61.20) -- (110.92,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (166.03, 61.20) -- (166.03,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.13, 61.20) -- (221.13,239.88);
\end{scope}
\end{tikzpicture}

